Streamlining Prediction in Bayesian Deep Learning

The rising interest in Bayesian deep learning (BDL) has led to a plethora of methods for estimating the posterior distribution. However, efficient computation of inferences, such as predictions, has been largely overlooked with Monte Carlo integration remaining the standard. In this work we examine streamlining prediction in BDL through a single forward pass without sampling. For this we use local linearisation on activation functions and local Gaussian approximations at linear layers. Thus allowing us to analytically compute an approximation to the posterior predictive distribution. We showcase our approach for both MLP and transformers, such as ViT and GPT-2, and assess its performance on regression and classification tasks. Open-source library: https://github.com/AaltoML/SUQ

==> fig/MLP_IVON_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.797119110822663, xmax=16.7395039498806,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.01956566794546,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0486315824091436,0) rectangle (axis cs:0.990030020847917,0.0529000240138373);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Ours OOD}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.990030020847917,0) rectangle (axis cs:1.93142845928669,0.0937966289241331);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.93142845928669,0) rectangle (axis cs:2.87282689772546,0.196834828308515);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.87282689772546,0) rectangle (axis cs:3.81422533616424,0.240280831966466);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.81422533616424,0) rectangle (axis cs:4.75562377460301,0.216805118498478);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.75562377460301,0) rectangle (axis cs:5.69702221304178,0.140535605964471);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.69702221304178,0) rectangle (axis cs:6.63842065148056,0.0780753366469285);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.63842065148056,0) rectangle (axis cs:7.57981908991933,0.0340982082498831);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.57981908991933,0) rectangle (axis cs:8.5212175283581,0.00732952139950757);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.5212175283581,0) rectangle (axis cs:9.46261596679687,0.00159337421728426);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.00388224539346993,0) rectangle (axis cs:0.889553495799191,0.971014921852819);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{Ours InD}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.889553495799191,0) rectangle (axis cs:1.77522474620491,0.0598416172769761);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.77522474620491,0) rectangle (axis cs:2.66089599661063,0.0378244184675226);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.66089599661063,0) rectangle (axis cs:3.54656724701636,0.0235979207752604);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.54656724701636,0) rectangle (axis cs:4.43223849742208,0.0160330370817558);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.43223849742208,0) rectangle (axis cs:5.3179097478278,0.0118554147435519);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.3179097478278,0) rectangle (axis cs:6.20358099823352,0.00541961816848085);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.20358099823352,0) rectangle (axis cs:7.08925224863924,0.00237108294871037);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.08925224863924,0) rectangle (axis cs:7.97492349904496,0.000790360982903457);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.97492349904496,0) rectangle (axis cs:8.86059474945068,0.000338726135530053);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.0479852932395899);
%\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{MAP OOD}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.00181905033195831);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.00181905033195831);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.0016308727114109);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00200722795250572);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.00238358319360054);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.0016308727114109);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.00194450207898992);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.0016308727114109);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.564407409895202);
\draw[draw=none,fill=crimson2143940] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.54515056672585);
%\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
%\addlegendentry{MAP InD}

\draw[draw=none,fill=crimson2143940] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.00282266430821117);
\draw[draw=none,fill=crimson2143940] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.0017563244584425);
\draw[draw=none,fill=crimson2143940] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.00219540557305313);
\draw[draw=none,fill=crimson2143940] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00181905033195831);
\draw[draw=none,fill=crimson2143940] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.0016308727114109);
\draw[draw=none,fill=crimson2143940] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.00131724334383188);
\draw[draw=none,fill=crimson2143940] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.00125451747031608);
\draw[draw=none,fill=crimson2143940] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.0016308727114109);
\draw[draw=none,fill=crimson2143940] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.0676812175235523);
\end{axis}

\end{tikzpicture}


==> fig/MLP_LA_entropy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={LA FMNIST -> MNIST, nlpd},
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.797119110822663, xmax=16.7395039498806,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.50557368246908,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0143877994269132,0) rectangle (axis cs:0.820294559250275,0.0733335454500388);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Ours OOD}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.820294559250275,0) rectangle (axis cs:1.62620131907364,0.0813989946112105);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.62620131907364,0) rectangle (axis cs:2.432108078897,0.127185929080016);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.432108078897,0) rectangle (axis cs:3.23801483872036,0.183271821708473);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.23801483872036,0) rectangle (axis cs:4.04392159854372,0.216402205185901);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.04392159854372,0) rectangle (axis cs:4.84982835836709,0.196796959532591);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.84982835836709,0) rectangle (axis cs:5.65573511819045,0.151258192730283);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.65573511819045,0) rectangle (axis cs:6.46164187801381,0.106091677427721);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.46164187801381,0) rectangle (axis cs:7.26754863783717,0.0589398207931784);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.26754863783717,0) rectangle (axis cs:8.07345539766053,0.0263057726487449);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.07345539766053,0) rectangle (axis cs:8.87936215748389,0.0107952934926453);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.87936215748389,0) rectangle (axis cs:9.68526891730726,0.00483926949670306);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.68526891730726,0) rectangle (axis cs:10.4911756771306,0.00235759283172714);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4911756771306,0) rectangle (axis cs:11.297082436954,0.00148900599898556);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.297082436954,0) rectangle (axis cs:12.1029891967773,0.00037225149974639);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.000241964517044779,0) rectangle (axis cs:0.564515244458259,1.4338796975896);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Ours InD}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.564515244458259,0) rectangle (axis cs:1.12878852439947,0.135572607669762);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.12878852439947,0) rectangle (axis cs:1.69306180434069,0.0662799415274392);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.69306180434069,0) rectangle (axis cs:2.2573350842819,0.0414692682283978);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.2573350842819,0) rectangle (axis cs:2.82160836422311,0.0283550551989045);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.82160836422311,0) rectangle (axis cs:3.38588164416433,0.0230384823491099);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.38588164416433,0) rectangle (axis cs:3.95015492410554,0.0166585949293564);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.95015492410554,0) rectangle (axis cs:4.51442820404676,0.00921539293964396);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.51442820404676,0) rectangle (axis cs:5.07870148398797,0.00708876379972611);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.07870148398797,0) rectangle (axis cs:5.64297476392918,0.00496213465980829);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.64297476392918,0) rectangle (axis cs:6.2072480438704,0.00283550551989045);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.2072480438704,0) rectangle (axis cs:6.77152132381161,0.00159497185493838);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.77152132381161,0) rectangle (axis cs:7.33579460375283,0.000708876379972613);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.33579460375283,0) rectangle (axis cs:7.90006788369404,0.000354438189986306);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.90006788369404,0) rectangle (axis cs:8.46434116363525,0.000177219094993153);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.06282575925193,0.0883493928470096);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{MAP OOD}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.06282575925193,0) rectangle (axis cs:2.12565139929455,0.00272857549793746);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.12565139929455,0) rectangle (axis cs:3.18847703933717,0.00206995382602152);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.18847703933717,0) rectangle (axis cs:4.25130267937979,0.00235222025684264);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.25130267937979,0) rectangle (axis cs:5.31412831942241,0.00225813144656894);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.31412831942241,0) rectangle (axis cs:6.37695395946504,0.00282266430821117);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.37695395946504,0) rectangle (axis cs:7.43977959950766,0.00291675311848487);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.43977959950766,0) rectangle (axis cs:8.50260523955028,0.00319901954930599);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.50260523955028,0) rectangle (axis cs:9.5654308795929,0.00235222025684264);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.5654308795929,0) rectangle (axis cs:10.6282565196355,0.00366946360067452);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.6282565196355,0) rectangle (axis cs:11.6910821596781,0.00348128598012711);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.6910821596781,0) rectangle (axis cs:12.7539077997208,0.00395173003149563);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.7539077997208,0) rectangle (axis cs:13.8167334397634,0.00376355241094823);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.8167334397634,0) rectangle (axis cs:14.879559079806,0.00291675311848487);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.879559079806,0) rectangle (axis cs:15.9423847198486,0.814056386488101);
\draw[draw=none,fill=crimson2143940] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.06282575925193,0.823277089894924);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{MAP InD}

\draw[draw=none,fill=crimson2143940] (axis cs:1.06282575925193,0) rectangle (axis cs:2.12565139929455,0.00451626289313787);
\draw[draw=none,fill=crimson2143940] (axis cs:2.12565139929455,0) rectangle (axis cs:3.18847703933717,0.00301084192875858);
\draw[draw=none,fill=crimson2143940] (axis cs:3.18847703933717,0) rectangle (axis cs:4.25130267937979,0.0032931083595797);
\draw[draw=none,fill=crimson2143940] (axis cs:4.25130267937979,0) rectangle (axis cs:5.31412831942241,0.00235222025684264);
\draw[draw=none,fill=crimson2143940] (axis cs:5.31412831942241,0) rectangle (axis cs:6.37695395946504,0.00366946360067452);
\draw[draw=none,fill=crimson2143940] (axis cs:6.37695395946504,0) rectangle (axis cs:7.43977959950766,0.0032931083595797);
\draw[draw=none,fill=crimson2143940] (axis cs:7.43977959950766,0) rectangle (axis cs:8.50260523955028,0.0032931083595797);
\draw[draw=none,fill=crimson2143940] (axis cs:8.50260523955028,0) rectangle (axis cs:9.5654308795929,0.00244630906711635);
\draw[draw=none,fill=crimson2143940] (axis cs:9.5654308795929,0) rectangle (axis cs:10.6282565196355,0.00291675311848487);
\draw[draw=none,fill=crimson2143940] (axis cs:10.6282565196355,0) rectangle (axis cs:11.6910821596781,0.0016935985849267);
\draw[draw=none,fill=crimson2143940] (axis cs:11.6910821596781,0) rectangle (axis cs:12.7539077997208,0.00329310835957969);
\draw[draw=none,fill=crimson2143940] (axis cs:12.7539077997208,0) rectangle (axis cs:13.8167334397634,0.00310493073903229);
\draw[draw=none,fill=crimson2143940] (axis cs:13.8167334397634,0) rectangle (axis cs:14.879559079806,0.00263448668766376);
\draw[draw=none,fill=crimson2143940] (axis cs:14.879559079806,0) rectangle (axis cs:15.9423847198486,0.0780937125271757);
\end{axis}

\end{tikzpicture}


==> fig/MLP_LA_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.797119110822663, xmax=16.7395039498806,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.06090439026701,
ytick style={color=black}
]

\draw[draw=none,fill=steelblue31119180] (axis cs:0.0143877994269133,0) rectangle (axis cs:1.22324793916196,0.0760220285037627);
%\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Ours OOD}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.22324793916196,0) rectangle (axis cs:2.432108078897,0.111923617590415);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.432108078897,0) rectangle (axis cs:3.64096821863204,0.196383346755095);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.64096821863204,0) rectangle (axis cs:4.84982835836709,0.201263977529548);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.84982835836709,0) rectangle (axis cs:6.05868849810213,0.139470228571647);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.05868849810213,0) rectangle (axis cs:7.26754863783717,0.0713895653958076);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.26754863783717,0) rectangle (axis cs:8.47640877757221,0.0214251418742922);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.47640877757221,0) rectangle (axis cs:9.68526891730726,0.00653508188443662);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.68526891730726,0) rectangle (axis cs:10.8941290570423,0.00231623155397754);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8941290570423,0) rectangle (axis cs:12.1029891967773,0.000496335332995186);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.000241964517044835,0) rectangle (axis cs:0.846651884428866,1.01038513358763);
%\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{Ours InD}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.846651884428866,0) rectangle (axis cs:1.69306180434069,0.0801030309369051);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.69306180434069,0) rectangle (axis cs:2.53947172425251,0.0365071335685895);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.53947172425251,0) rectangle (axis cs:3.38588164416433,0.0254014036156853);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.38588164416433,0) rectangle (axis cs:4.23229156407615,0.0147682579160961);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.23229156407615,0) rectangle (axis cs:5.07870148398797,0.00720690986305489);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.07870148398797,0) rectangle (axis cs:5.92511140389979,0.00448955040649321);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.92511140389979,0) rectangle (axis cs:6.77152132381161,0.00177219094993153);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.77152132381161,0) rectangle (axis cs:7.61793124372343,0.000590730316643843);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.61793124372343,0) rectangle (axis cs:8.46434116363525,0.000236292126657537);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.0599032092075926);
%\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
%\addlegendentry{MAP OOD}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.00219540557305313);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.00213267969953733);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.00282266430821117);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00301084192875858);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.00263448668766376);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.0033871971698534);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.00401445590501144);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.00344992304336921);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.543707871634987);
\draw[draw=none,fill=crimson2143940] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.550733169468757);
%\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
%\addlegendentry{MAP InD}

\draw[draw=none,fill=crimson2143940] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.00313629367579019);
\draw[draw=none,fill=crimson2143940] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.00319901954930599);
\draw[draw=none,fill=crimson2143940] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.00301084192875858);
\draw[draw=none,fill=crimson2143940] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00357537479040081);
\draw[draw=none,fill=crimson2143940] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.00244630906711634);
\draw[draw=none,fill=crimson2143940] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.00269721256117956);
\draw[draw=none,fill=crimson2143940] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.00257176081414795);
\draw[draw=none,fill=crimson2143940] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.00294811605524278);
\draw[draw=none,fill=crimson2143940] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.0529406372473384);
\end{axis}
\end{tikzpicture}

==> fig/VIT_IVON_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.797119110822663, xmax=16.7395039498806,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=0.632013356370535,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.601917482257653);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Ours InD}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.000627258735158037);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.000815436355705448);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.000250903494063215);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.000250903494063215);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.000250903494063215);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.000376355241094823);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.000376355241094823);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.000313629367579019);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.0220795074775629);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.0822385549744308);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Ours OOD}

\draw[draw=none,fill=darkorange25512714] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.00106020990884118);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.000915635830362839);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.00106020990884118);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00110840126833396);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.00103611422909479);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.0012770710265587);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.00122887966706592);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.00134935806579787);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.53598430027871);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.601729304637105);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{MAP InD}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.000564532861642234);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.000376355241094822);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.000188177620547411);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00050180698812643);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,6.27258735158037e-05);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.000376355241094823);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.000376355241094823);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.000313629367579019);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.0227694920862368);
\draw[draw=none,fill=crimson2143940] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.59423857927324,0.0821662679351916);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{MAP OOD}

\draw[draw=none,fill=crimson2143940] (axis cs:1.59423857927324,0) rectangle (axis cs:3.18847703933717,0.000674679032898934);
\draw[draw=none,fill=crimson2143940] (axis cs:3.18847703933717,0) rectangle (axis cs:4.7827154994011,0.000915635830362839);
\draw[draw=none,fill=crimson2143940] (axis cs:4.7827154994011,0) rectangle (axis cs:6.37695395946504,0.00103611422909479);
\draw[draw=none,fill=crimson2143940] (axis cs:6.37695395946504,0) rectangle (axis cs:7.97119241952897,0.00106020990884118);
\draw[draw=none,fill=crimson2143940] (axis cs:7.97119241952897,0) rectangle (axis cs:9.5654308795929,0.000915635830362838);
\draw[draw=none,fill=crimson2143940] (axis cs:9.5654308795929,0) rectangle (axis cs:11.1596693396568,0.00120478398731953);
\draw[draw=none,fill=crimson2143940] (axis cs:11.1596693396568,0) rectangle (axis cs:12.7539077997208,0.000891540150616449);
\draw[draw=none,fill=crimson2143940] (axis cs:12.7539077997208,0) rectangle (axis cs:14.3481462597847,0.00106020990884118);
\draw[draw=none,fill=crimson2143940] (axis cs:14.3481462597847,0) rectangle (axis cs:15.9423847198486,0.537333658344508);
\end{axis}

\end{tikzpicture}


==> fig/VIT_LA_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.797119110822663, xmax=16.7395039498806,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.21742134886415,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0415705852210522,0) rectangle (axis cs:0.355745245143771,0.321158937594838);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Ours InD}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.355745245143771,0) rectangle (axis cs:0.66991990506649,0.804329668287568);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.66991990506649,0) rectangle (axis cs:0.984094564989209,0.98925865019302);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.984094564989209,0) rectangle (axis cs:1.29826922491193,0.705976732988455);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.29826922491193,0) rectangle (axis cs:1.61244388483465,0.239039011034414);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.61244388483465,0) rectangle (axis cs:1.92661854475737,0.0802101608264611);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.92661854475737,0) rectangle (axis cs:2.24079320468008,0.0289647802984443);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.24079320468008,0) rectangle (axis cs:2.5549678646028,0.0111403001147863);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.5549678646028,0) rectangle (axis cs:2.86914252452552,0.00222806002295725);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.86914252452552,0) rectangle (axis cs:3.18331718444824,0.000636588577987786);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.53454864025116,0) rectangle (axis cs:0.864306271076202,0.00116492404669963);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Ours OOD}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.864306271076202,0) rectangle (axis cs:1.19406390190125,0.00396074175877876);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.19406390190125,0) rectangle (axis cs:1.52382153272629,0.0265602682647517);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.52382153272629,0) rectangle (axis cs:1.85357916355133,0.155051390615721);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.85357916355133,0) rectangle (axis cs:2.18333679437637,0.736348489918839);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.18333679437637,0) rectangle (axis cs:2.51309442520142,1.15944890368015);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.51309442520142,0) rectangle (axis cs:2.84285205602646,0.724699249451842);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.84285205602646,0) rectangle (axis cs:3.1726096868515,0.199900966413657);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.1726096868515,0) rectangle (axis cs:3.50236731767654,0.0231819885293227);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.50236731767654,0) rectangle (axis cs:3.83212494850159,0.00221335568872931);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.19209303650614e-07,0) rectangle (axis cs:1.58574944734575,0.618067422517406);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{MAP InD}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.58574944734575,0) rectangle (axis cs:3.17149877548219,0.00542330357478798);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.17149877548219,0) rectangle (axis cs:4.75724810361863,0.00277471345686827);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.75724810361863,0) rectangle (axis cs:6.34299743175507,0.00170266507580553);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.34299743175507,0) rectangle (axis cs:7.92874675989152,0.00113511005053702);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.92874675989152,0) rectangle (axis cs:9.51449608802796,0.000693678364217066);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.51449608802796,0) rectangle (axis cs:11.1002454161644,0.000441431686319952);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1002454161644,0) rectangle (axis cs:12.6859947443008,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.6859947443008,0) rectangle (axis cs:14.2717440724373,0.000189185008422836);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.2717440724373,0) rectangle (axis cs:15.8574934005737,0.000189185008422836);
\draw[draw=none,fill=crimson2143940] (axis cs:0.000375699048163369,0) rectangle (axis cs:1.59457660112821,0.107083723532727);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{MAP OOD}

\draw[draw=none,fill=crimson2143940] (axis cs:1.59457660112821,0) rectangle (axis cs:3.18877750320826,0.16190268641233);
\draw[draw=none,fill=crimson2143940] (axis cs:3.18877750320826,0) rectangle (axis cs:4.7829784052883,0.162023167649428);
\draw[draw=none,fill=crimson2143940] (axis cs:4.7829784052883,0) rectangle (axis cs:6.37717930736835,0.12342097928322);
\draw[draw=none,fill=crimson2143940] (axis cs:6.37717930736835,0) rectangle (axis cs:7.9713802094484,0.0524575306324814);
\draw[draw=none,fill=crimson2143940] (axis cs:7.9713802094484,0) rectangle (axis cs:9.56558111152845,0.0145782296888614);
\draw[draw=none,fill=crimson2143940] (axis cs:9.56558111152845,0) rectangle (axis cs:11.1597820136085,0.0042650357932702);
\draw[draw=none,fill=crimson2143940] (axis cs:11.1597820136085,0) rectangle (axis cs:12.7539829156885,0.00120481237098028);
\draw[draw=none,fill=crimson2143940] (axis cs:12.7539829156885,0) rectangle (axis cs:14.3481838177686,0.000192769979356845);
\draw[draw=none,fill=crimson2143940] (axis cs:14.3481838177686,0) rectangle (axis cs:15.9423847198486,0.000144577484517634);
\end{axis}
\end{tikzpicture}

==> fig/cifar-c-conf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
title = {\sc CIFAR-10-C},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.777067746797185, ymax=0.996269568349146,
ytick style={color=black}
]
\addplot [thick, limegreen, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {%
0 0.976153615553668
1 0.969314733508286
2 0.965492976129435
3 0.96117604968401
4 0.959644311742418
5 0.957138979890544
};
\addplot [thick, limegreen, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0.925293025317465
1 0.910688410139388
2 0.903382393015418
3 0.895907524158494
4 0.892580716947841
5 0.888312917757945
};
\addplot [very thick, limegreen]
table {%
0 0.876535021195746
1 0.855973015165633
2 0.845291021143555
3 0.835481427783926
4 0.830859133297471
5 0.825028823439483
};
\addplot [thick, royalblue, dash pattern=on 7.4pt off 3.2pt]
table {%
0 0.957146383774508
1 0.944334071153288
2 0.938211344229947
3 0.93366268245531
4 0.93102786780163
5 0.928085337322988
};
\addplot [very thick, royalblue]
table {%
0 0.847508351134647
1 0.81817258049728
2 0.806719029974786
3 0.797194506079275
4 0.792247613619088
5 0.787031465958638
};
\addplot [thick, black]
table {%
0 0.986305849187693
1 0.976991555113701
2 0.973819924008315
3 0.969299984965355
4 0.96738359351067
5 0.964403479949684
};
\end{axis}

\end{tikzpicture}


==> fig/cifar-c-nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
title = {\sc CIFAR-10-C},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.504723697610342, ymax=3.99929856592113,
ytick style={color=black}
]
\addplot [thick, limegreen, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {%
0 2.17172039883911
1 2.46929316384018
2 2.6825235785952
3 2.93509091440027
4 3.06600525234915
5 3.26577144853628
};
\addplot [thick, limegreen, dash pattern=on 7.4pt off 3.2pt]
table {%
0 1.41675909195736
1 1.61247805083633
2 1.77891718619948
3 1.96969663944973
4 2.05824219193428
5 2.20922130353891
};
\addplot [very thick, limegreen]
table {%
0 0.761756056812918
1 0.895450658858961
2 0.989473619278829
3 1.09648350836618
4 1.14830047936197
5 1.23037369114578
};
\addplot [thick, royalblue, dash pattern=on 7.4pt off 3.2pt]
table {%
0 1.8790318574875
1 2.45497652223915
2 2.80876776177412
3 3.20109123611653
4 3.38893361323199
5 3.63141784683155
};
\addplot [very thick, royalblue]
table {%
0 0.663568009806287
1 0.908952661190823
2 1.04913354973504
3 1.19791861621944
4 1.27032417557232
5 1.36743496607064
};
\addplot [thick, black]
table {%
0 2.53911769541965
1 2.97013227499215
2 3.24584287898556
3 3.51058388515643
4 3.64802499561553
5 3.84045425372519
};
\end{axis}

\end{tikzpicture}


==> fig/dbnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-3.75, xmax=3.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.75, ymax=3.75,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.94736842105263, xmax=3.94736842105263, ymin=-3.94736842105263, ymax=3.94736842105263] {fig/la_dbnn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/la_dbnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-3.75, xmax=3.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.75, ymax=3.75,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.94736842105263, xmax=3.94736842105263, ymin=-3.94736842105263, ymax=3.94736842105263] {la_dbnn-000.png};
\end{axis}

\end{tikzpicture}


==> fig/la_glm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-3.75, xmax=3.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.75, ymax=3.75,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.94736842105263, xmax=3.94736842105263, ymin=-3.94736842105263, ymax=3.94736842105263] {fig/la_glm-000.png};
\end{axis}

\end{tikzpicture}


==> fig/la_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-3.75, xmax=3.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-3.75, ymax=3.75,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.94736842105263, xmax=3.94736842105263, ymin=-3.94736842105263, ymax=3.94736842105263] {fig/la_sample-000.png};
\end{axis}

\end{tikzpicture}


==> fig/linearization_error.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}
  
  \begin{axis}[
  log basis x={10},
  xmode=log,
  ]
  \addplot [thick, black]
  table {%
  1e-06 1.82487863945548e-08
  1e-05 2.21547593623532e-08
  0.0001 6.99905485848307e-08
  0.001 6.58305095940673e-07
  0.01 6.58062724075337e-06
  0.1 6.58143488042341e-05
  1 0.00106569316618529
  };
  \addplot [thick, black]
  table {%
  1e-06 2.54620818942426e-08
  1e-05 3.51191399247217e-08
  0.0001 2.7528803777076e-07
  0.001 2.77530870935109e-06
  0.01 2.77350922128499e-05
  0.1 0.000277090139865695
  1 0.00342696154344427
  };
  \addplot [thick, black]
  table {%
  1e-06 1.83743146754215e-08
  1e-05 2.2297627646938e-08
  0.0001 1.03550656805881e-07
  0.001 1.02552240774664e-06
  0.01 1.0252702665826e-05
  0.1 0.000102376388436729
  1 0.00172305598563072
  };
  \addplot [thick, black]
  table {%
  1e-06 2.38427743895901e-08
  1e-05 2.70253995959796e-08
  0.0001 1.50294016363579e-07
  0.001 1.53483073546099e-06
  0.01 1.53388623296684e-05
  0.1 0.000153324729199714
  1 0.00237978287337972
  };
  \addplot [thick, black]
  table {%
  1e-06 2.20148203103136e-08
  1e-05 2.33228550400391e-08
  0.0001 5.39428201379018e-08
  0.001 4.42762915406541e-07
  0.01 4.43248843030904e-06
  0.1 4.43786795816908e-05
  1 0.00072526549152932
  };
  \addplot [thick, black]
  table {%
  1e-06 2.44618473403694e-08
  1e-05 3.14190052627305e-08
  0.0001 1.71712075899869e-07
  0.001 1.68595523799363e-06
  0.01 1.68275282737315e-05
  0.1 0.000168401893818764
  1 0.00234909390896264
  };
  \addplot [thick, black]
  table {%
  1e-06 2.42699152780046e-08
  1e-05 2.50260063011029e-08
  0.0001 1.18414401862712e-07
  0.001 1.12287620870897e-06
  0.01 1.1237607120715e-05
  0.1 0.000112476018074316
  1 0.000645667200962255
  };
  \addplot [thick, black]
  table {%
  1e-06 2.41269835242189e-08
  1e-05 3.67407503213725e-08
  0.0001 3.17684214033846e-07
  0.001 3.12394728011859e-06
  0.01 3.12274355585675e-05
  0.1 0.000312616221214864
  1 0.00380418243897272
  };
  \addplot [thick, black]
  table {%
  1e-06 3.12390252958294e-08
  1e-05 9.3396776056337e-08
  0.0001 9.52444927843084e-07
  0.001 9.49016025105137e-06
  0.01 9.4867266330588e-05
  0.1 0.000948787009751441
  1 0.00908596948906611
  };
  \addplot [thick, black]
  table {%
  1e-06 2.5547679216831e-08
  1e-05 2.99554438298651e-08
  0.0001 1.1854202244627e-07
  0.001 1.15868060228891e-06
  0.01 1.15261125229788e-05
  0.1 0.000115155108817754
  1 0.000806140922877374
  };
  \end{axis}
  
\end{tikzpicture}  

==> fig/local_gaussian_approx_1.tex <==
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
xtick={-40,-20,0},
xmin=-40, xmax=0,
enlarge x limits=0.25,
ymajorticks=false,
]
\addplot [thick, gray]
table {%
-47.4647254943848 0.000102858545152996
-47.3416320212141 0.000107016023213151
-47.2185385480434 0.000111089783075503
-47.0954450748726 0.00011506383729478
-46.9723516017019 0.000118923183747626
-46.8492581285312 0.000122653991430205
-46.7261646553605 0.0001262437756882
-46.6030711821898 0.000129681561906119
-46.4799777090191 0.000132958037198511
-46.3568842358484 0.000136065690146902
-46.2337907626777 0.000138998939087676
-46.110697289507 0.000141754249853658
-45.9876038163363 0.000144330244183736
-45.8645103431656 0.000146727800221641
-45.7414168699949 0.000148950146612585
-45.6183233968242 0.000151002951665275
-45.4952299236535 0.000152894408873187
-45.3721364504828 0.000154635319785166
-45.249042977312 0.000156239174789982
-45.1259495041413 0.000157722231846785
-45.0028560309706 0.000159103592573668
-44.8797625577999 0.000160405274424457
-44.7566690846292 0.000161652276968363
-44.6335756114585 0.000162872639569649
-44.5104821382878 0.000164097487078054
-44.3873886651171 0.000165361059518625
-44.2642951919464 0.000166700721243585
-44.1412017187757 0.000168156944608539
-44.018108245605 0.000169773262986035
-43.8950147724343 0.000171596187852183
-43.7719212992636 0.000173675084791673
-43.6488278260929 0.000176062003571797
-43.5257343529222 0.000178811457939116
-43.4026408797514 0.000181980151488422
-43.2795474065807 0.00018562664683136
-43.15645393341 0.000189810976334135
-43.0333604602393 0.000194594193877225
-42.9102669870686 0.000200037868387465
-42.7871735138979 0.000206203521273274
-42.6640800407272 0.000213152011323516
-42.5409865675565 0.000220942872074452
-42.4178930943858 0.000229633608072396
-42.2947996212151 0.00023927895782719
-42.1717061480444 0.000249930132530896
-42.0486126748737 0.000261634040776641
-41.925519201703 0.000274432510527111
-41.8024257285323 0.000288361520427324
-41.6793322553616 0.000303450453211898
-41.5562387821908 0.000319721384407751
-41.4331453090201 0.000337188419766775
-41.3100518358494 0.00035585709487193
-41.1869583626787 0.000375723850139669
-41.063864889508 0.000396775593990791
-40.9407714163373 0.000418989366282251
-40.8176779431666 0.000442332113188867
-40.6945844699959 0.000466760583602926
-40.5714909968252 0.000492221355790624
-40.4483975236545 0.000518651001518174
-40.3253040504838 0.000545976393150628
-40.2022105773131 0.000574115157348618
-40.0791171041424 0.000602976276960014
-39.9560236309717 0.000632460840545851
-39.832930157801 0.000662462936715873
-39.7098366846302 0.000692870688105715
-39.5867432114595 0.000723567417434826
-39.4636497382888 0.000754432935675714
-39.3405562651181 0.000785344939977745
-39.2174627919474 0.000816180506663575
-39.0943693187767 0.00084681766239663
-38.971275845606 0.000877137014550308
-38.8481823724353 0.000907023419941594
-38.7250888992646 0.000936367669471973
-38.6019954260939 0.000965068164895342
-38.4789019529232 0.000993032562951793
-38.3558084797525 0.00102017936151074
-38.2327150065818 0.00104643940219425
-38.1096215334111 0.0010717572642326
-37.9865280602404 0.00109609252506189
-37.8634345870696 0.00111942086442025
-37.7403411138989 0.00114173499043731
-37.6172476407282 0.00116304536843099
-37.4941541675575 0.00118338073580321
-37.3710606943868 0.0012027883895268
-37.2479672212161 0.00122133423619224
-37.1248737480454 0.00123910259837332
-37.0017802748747 0.001256195775107
-36.878686801704 0.0012727333584826
-36.7555933285333 0.00128885131261294
-36.6324998553626 0.00130470082552311
-36.5094063821919 0.00132044694864542
-36.3863129090212 0.00133626704255907
-36.2632194358505 0.00135234905126729
-36.1401259626798 0.00136888963057942
-36.017032489509 0.00138609215898261
-35.8939390163383 0.00140416466168225
-35.7708455431676 0.00142331768020894
-35.6477520699969 0.00144376212109389
-35.5246585968262 0.00146570711758206
-35.4015651236555 0.00148935793817608
-35.2784716504848 0.00151491397499417
-35.1553781773141 0.00154256684350711
-35.0322847041434 0.00157249862323384
-34.9091912309727 0.00160488026647418
-34.786097757802 0.00163987019920722
-34.6630042846313 0.00167761313495573
-34.5399108114606 0.00171823911879184
-34.4168173382899 0.00176186281481896
-34.2937238651192 0.00180858304649331
-34.1706303919484 0.0018584825951269
-34.0475369187777 0.00191162825792039
-33.924443445607 0.00196807116297792
-33.8013499724363 0.00202784733502162
-33.6782564992656 0.00209097850200128
-33.5551630260949 0.00215747312952897
-33.4320695529242 0.00222732766708905
-33.3089760797535 0.00230052798730269
-33.1858826065828 0.00237705099717266
-33.0627891334121 0.00245686639820048
-32.9396956602414 0.00253993857054792
-32.8166021870707 0.00262622855499612
-32.6935087139 0.00271569610532271
-32.5704152407293 0.00280830178285132
-32.4473217675586 0.00290400906431217
-32.3242282943879 0.00300278643377011
-32.2011348212171 0.00310460942921523
-32.0780413480464 0.00320946261446461
-31.9549478748757 0.00331734144728932
-31.831854401705 0.00342825401516502
-31.7087609285343 0.00354222261075843
-31.5856674553636 0.00365928512022508
-31.4625739821929 0.00377949619862786
-31.3394805090222 0.0039029282083213
-31.2163870358515 0.00402967189800973
-31.0932935626808 0.00415983680241133
-30.9702000895101 0.00429355134506938
-30.8471066163394 0.00443096262987035
-30.7240131431687 0.00457223591026893
-30.600919669998 0.00471755372908883
-30.4778261968272 0.0048671147260527
-30.3547327236565 0.00502113211487688
-30.2316392504858 0.00517983183680162
-30.1085457773151 0.00534345040276238
-29.9854523041444 0.00551223244196689
-29.8623588309737 0.00568642798033409
-29.739265357803 0.00586628947796846
-29.6161718846323 0.00605206866046491
-29.4930784114616 0.00624401318423246
-29.3699849382909 0.00644236318104968
-29.2468914651202 0.00664734773157526
-29.1237979919495 0.00685918132139044
-29.0007045187788 0.00707806033620567
-28.8776110456081 0.00730415965499403
-28.7545175724374 0.00753762940090206
-28.6314240992666 0.00777859190974111
-28.5083306260959 0.00802713897460664
-28.3852371529252 0.008283329422662
-28.2621436797545 0.00854718707634751
-28.1390502065838 0.00881869914624313
-28.0159567334131 0.00909781509658288
-27.8928632602424 0.00938444601706535
-27.7697697870717 0.00967846452624741
-27.646676313901 0.0099797052225876
-27.5235828407303 0.0102879656892964
-27.4004893675596 0.0106030080487424
-27.2773958943889 0.0109245610514762
-27.1543024212182 0.0112523226741879
-27.0312089480475 0.0115859631903496
-26.9081154748768 0.0119251286671488
-26.785022001706 0.0122694448328295
-26.6619285285353 0.0126185212499486
-26.5388350553646 0.0129719557225481
-26.4157415821939 0.0133293388590271
-26.2926481090232 0.0136902587077519
-26.1695546358525 0.0140543053793082
-26.0464611626818 0.014421075567897
-25.9233676895111 0.0147901768847897
-25.8002742163404 0.0151612319190244
-25.6771807431697 0.0155338819446754
-25.554087269999 0.0159077902000067
-25.4309937968283 0.0162826446715826
-25.3079003236576 0.0166581603258317
-25.1848068504869 0.017034080741503
-25.0617133773162 0.0174101791087297
-24.9386199041454 0.017786258573802
-24.8155264309747 0.0181621519229932
-24.692432957804 0.018537720613594
-24.5693394846333 0.0189128531753713
-24.4462460114626 0.0192874630206567
-24.3231525382919 0.0196614857158145
-24.2000590651212 0.0200348757806064
-24.0769655919505 0.0204076030945701
-23.9538721187798 0.020779649000636
-23.8307786456091 0.0211510022054655
-23.7076851724384 0.0215216545831076
-23.5845916992677 0.0218915969932641
-23.461498226097 0.0222608152275025
-23.3384047529263 0.0226292861959966
-23.2153112797556 0.0229969744637027
-23.0922178065848 0.0233638292382647
-22.9691243334141 0.023729781902445
-22.8460308602434 0.0240947441716066
-22.7229373870727 0.0244586069419799
-22.599843913902 0.0248212398783893
-22.4767504407313 0.0251824917711982
-22.3536569675606 0.0255421916718927
-22.2305634943899 0.0259001507954665
-22.1074700212192 0.0262561651561573
-21.9843765480485 0.0266100188817123
-21.8612830748778 0.0269614881308281
-21.7381896017071 0.0273103455193304
-21.6150961285364 0.0276563649436352
-21.4920026553657 0.0279993266755826
-21.368909182195 0.0283390225913898
-21.2458157090242 0.0286752613896199
-21.1227222358535 0.02900787364904
-20.9996287626828 0.029336716577276
-20.8765352895121 0.0296616783053577
-20.7534418163414 0.0299826815915715
-20.6303483431707 0.0302996868103664
-20.50725487 0.0306126941181158
-20.3841613968293 0.0309217447069482
-20.2610679236586 0.0312269210801354
-20.1379744504879 0.0315283463070672
-20.0148809773172 0.0318261822419995
-19.8917875041465 0.032120626717803
-19.7686940309758 0.0324119097531083
-19.6456005578051 0.0327002888377614
-19.5225070846344 0.0329860433866261
-19.3994136114637 0.0332694684747497
-19.2763201382929 0.0335508679871047
-19.1532266651222 0.0338305473329323
-19.0301331919515 0.0341088058876682
-18.9070397187808 0.0343859293341583
-18.7839462456101 0.0346621820791309
-18.6608527724394 0.0349377999205829
-18.5377592992687 0.0352129831368815
-18.414665826098 0.0354878901591676
-18.2915723529273 0.0357626319753476
-18.1684788797566 0.0360372673970102
-18.0453854065859 0.0363117993005063
-17.9222919334152 0.036586171930792
-17.7991984602445 0.0368602693321187
-17.6761049870738 0.0371339149439474
-17.553011513903 0.0374068723743035
-17.4299180407323 0.0376788473368485
-17.3068245675616 0.0379494907129308
-17.1837310943909 0.0382184026763585
-17.0606376212202 0.038485137797209
-16.9375441480495 0.0387492110220509
-16.8144506748788 0.0390101044118994
-16.6913572017081 0.0392672745062821
-16.5682637285374 0.0395201601720969
-16.4451702553667 0.0397681907895523
-16.322076782196 0.0400107946242962
-16.1989833090253 0.0402474072347548
-16.0758898358546 0.0404774797664535
-15.9527963626839 0.0407004869904337
-15.8297028895132 0.0409159349504714
-15.7066094163424 0.041123368093329
-15.5835159431717 0.0413223757673675
-15.460422470001 0.0415125979872137
-15.3373289968303 0.0416937303754871
-15.2142355236596 0.0418655282066013
-15.0911420504889 0.0420278094921328
-14.9680485773182 0.0421804570620248
-14.8449551041475 0.0423234196108279
-14.7218616309768 0.0424567116931838
-14.5987681578061 0.0425804126677765
-14.4756746846354 0.0426946646039439
-14.3525812114647 0.0427996691800498
-14.229487738294 0.0428956836174999
-14.1063942651233 0.0429830157088877
-13.9833007919526 0.0430620180130942
-13.8602073187818 0.0431330813040849
-13.7371138456111 0.0431966273734906
-13.6140203724404 0.043253101299582
-13.4909268992697 0.0433029633066955
-13.367833426099 0.0433466803492029
-13.2447399529283 0.0433847175624377
-13.1216464797576 0.0434175297292036
-12.9985530065869 0.0434455529142835
-12.8754595334162 0.0434691964203842
-12.7523660602455 0.0434888352169402
-12.6292725870748 0.0435048029879248
-12.5061791139041 0.0435173859361512
-12.3830856407334 0.0435268174694648
-12.2599921675627 0.0435332738788022
-12.136898694392 0.0435368710995182
-12.0138052212212 0.043537662625997
-11.8907117480505 0.0435356386257839
-11.7676182748798 0.0435307262738648
-11.6445248017091 0.0435227913009161
-11.5214313285384 0.0435116407220611
-11.3983378553677 0.0434970266856721
-11.275244382197 0.0434786513558309
-11.1521509090263 0.0434561727179839
-11.0290574358556 0.0434292111758535
-10.9059639626849 0.0433973567894501
-10.7828704895142 0.0433601769896838
-10.6597770163435 0.0433172245950292
-10.5366835431728 0.0432680459503183
-10.4135900700021 0.0432121890071697
-10.2904965968314 0.043149211169866
-10.1674031236606 0.0430786867394895
-10.0443096504899 0.0430002138025621
-9.92121617731924 0.0429134204278495
-9.79812270414853 0.0428179700558239
-9.67502923097782 0.042713565988875
-9.55193575780712 0.0425999549159409
-9.42884228463641 0.0424769294320102
-9.3057488114657 0.042344329540083
-9.182655338295 0.042202043149842
-9.05956186512429 0.0420500056126818
-8.93646839195358 0.04188819835614
-8.81337491878288 0.0417166467015049
-8.69028144561217 0.0415354169659181
-8.56718797244147 0.0413446129641758
-8.44409449927075 0.0411443720354202
-8.32100102610005 0.0409348607257843
-8.19790755292934 0.0407162702598406
-8.07481407975864 0.0404888119314923
-7.95172060658793 0.0402527125389862
-7.82862713341722 0.040008209979392
-7.70553366024652 0.0397555491056031
-7.58244018707581 0.0394949779342538
-7.45934671390511 0.0392267442764625
-7.3362532407344 0.038951092845654
-7.21315976756369 0.0386682628785271
-7.09006629439298 0.0383784862871205
-6.96697282122228 0.0380819863425189
-6.84387934805157 0.0377789768745486
-6.72078587488086 0.0374696619573194
-6.59769240171016 0.0371542360380755
-6.47459892853945 0.0368328844567956
-6.35150545536874 0.0365057842965439
-6.22841198219804 0.0361731054997899
-6.10531850902733 0.0358350121837757
-5.98222503585662 0.0354916640883969
-5.85913156268592 0.0351432180927696
-5.73603808951521 0.0347898297413943
-5.61294461634451 0.0344316547272466
-5.48985114317379 0.0340688502868398
-5.36675767000309 0.0337015764708676
-5.24366419683238 0.0333299972630339
-5.12057072366168 0.0329542815286756
-4.99747725049097 0.0325746037833787
-4.87438377732026 0.0321911447796385
-4.75129030414956 0.0318040919164146
-4.62819683097885 0.0314136394819503
-4.50510335780815 0.0310199887443335
-4.38200988463744 0.0306233479068758
-4.25891641146673 0.0302239319465229
-4.13582293829602 0.0298219623532449
-4.01272946512532 0.0294176667868821
-3.88963599195461 0.0290112786654352
-3.76654251878391 0.0286030366955889
-3.6434490456132 0.0281931843526194
-3.52035557244249 0.0277819693131015
-3.39726209927179 0.027369642840295
-3.27416862610108 0.0269564591190666
-3.15107515293037 0.0265426745349324
-3.02798167975966 0.0261285468905137
-2.90488820658896 0.0257143345525194
-2.78179473341825 0.0253002955233892
-2.65870126024755 0.0248866864339418
-2.53560778707683 0.0244737614567147
-2.41251431390613 0.0240617711439904
-2.28942084073542 0.0236509611995833
-2.16632736756472 0.02324157119903
-2.04323389439401 0.0228338332785819
-1.9201404212233 0.0224279708189978
-1.7970469480526 0.022024197155238
-1.67395347488189 0.0216227143474214
-1.55086000171119 0.0212237120515233
-1.42776652854048 0.0208273665299873
-1.30467305536977 0.0204338398424924
-1.18157958219906 0.0200432792554194
-1.05848610902836 0.0196558169050354
-0.935392635857653 0.0192715697440866
-0.812299162686948 0.0188906397944757
-0.689205689516236 0.0185131147201821
-0.56611221634553 0.0181390687248531
-0.443018743174825 0.0177685637678679
-0.31992527000412 0.017401651081568
-0.196831796833408 0.0170383729611694
-0.0737383236627025 0.0166787647880815
0.0493551495080027 0.016322857237398
0.172448622678708 0.0159706786116291
0.295542095849413 0.0156222572356943
0.418635569020125 0.0152776238431335
0.541729042190831 0.0149368138806788
0.664822515361536 0.014599869657945
0.787915988532241 0.0142668422711307
0.911009461702946 0.0139377932342671
1.03410293487366 0.0136127957586102
1.15719640804436 0.0132919356300376
1.28028988121507 0.012975311645507
1.40338335438577 0.0126630355823972
1.52647682755648 0.0123552316884525
1.64957030072719 0.0120520356946343
1.7726637738979 0.0117535933679311
1.8957572470686 0.0114600586355966
2.01885072023931 0.0111715913258659
2.14194419341001 0.0108883545824789
2.26503766658072 0.0106105120208836
2.38813113975143 0.0103382247024492
2.51122461292213 0.0100716480090848
2.63431808609284 0.0098109285041439
2.75741155926355 0.00955620086627678
2.88050503243426 0.00930758498095555
3.00359850560496 0.00906518326981607
3.12669197877567 0.00882907833090326
3.24978545194637 0.00859933095362297
3.37287892511709 0.00837597856101201
3.49597239828779 0.00815903411922865
3.6190658714585 0.00794848554036257
3.7421593446292 0.00774429559022941
3.86525281779991 0.00754640229822188
3.98834629097062 0.00735471985201022
4.11143976414132 0.00716913994636863
4.23453323731203 0.00698953354306933
4.35762671048273 0.00681575298800344
4.48072018365344 0.00664763442276476
4.60381365682415 0.00648500042111471
4.72690712999486 0.00632766277619959
4.85000060316556 0.00617542536220472
4.97309407633627 0.00602808699431411
5.09618754950697 0.00588544421333257
5.21928102267768 0.00574729392597771
5.34237449584839 0.00561343583845818
5.46546796901909 0.00548367462925582
5.5885614421898 0.00535782181671476
5.7116549153605 0.00523569728776157
5.83474838853122 0.0051171304654703
5.95784186170192 0.00500196110486419
6.08093533487263 0.00489003971793549
6.20402880804333 0.0047812276400044
6.32712228121404 0.00467539675989053
6.45021575438475 0.00457242894563578
6.57330922755546 0.00447221520544019
6.69640270072616 0.00437465462984793
6.81949617389687 0.00427965316590071
6.94258964706758 0.00418712227687302
7.06568312023828 0.0040969775422886
7.18877659340899 0.00400913725222304
7.31187006657969 0.00392352104750989
7.4349635397504 0.00384004865352868
7.55805701292111 0.00375863874994708
7.68115048609182 0.00367920801234106
7.80424395926252 0.00360167035427879
7.92733743243323 0.00352593639050199
8.05043090560393 0.00345191313355469
8.17352437877464 0.00337950392788169
8.29661785194535 0.00330860861732312
8.41971132511605 0.00323912393432558
8.54280479828676 0.00317094409230902
8.66589827145746 0.00310396155666872
8.78899174462818 0.00303806796501658
8.91208521779888 0.00297315516358963
9.03517869096959 0.00290911632434937
9.15827216414029 0.00284584710618536
9.281365637311 0.00278324682379857
9.40445911048171 0.00272121958920739
9.52755258365242 0.00265967539328551
9.65064605682312 0.00259853109816409
9.77373952999383 0.00253771131554194
9.89683300316453 0.00247714915075544
10.0199264763352 0.00241678679766111
10.1430199495059 0.00235657597477093
10.2661134226767 0.00229647819844625
10.3892068958474 0.00223646489410978
10.5123003690181 0.00217651735119813
10.6353938421888 0.00211662653180036
10.7584873153595 0.00205679274648781
10.8815807885302 0.00199702521364869
11.0046742617009 0.00193734152064208
11.1277677348716 0.00187776700626192
11.2508612080423 0.00181833408436785
11.373954681213 0.00175908152814262
11.4970481543837 0.0017000537333534
11.6201416275544 0.00164129997732431
11.7432351007251 0.00158287368818933
11.8663285738958 0.0015248317365183
11.9894220470665 0.00146723375872928
12.1125155202373 0.00141014151895475
12.235608993408 0.00135361831334541
12.3587024665787 0.00129772841829052
12.4817959397494 0.00124253658181025
12.6048894129201 0.0011881075555117
12.7279828860908 0.00113450566305722
12.8510763592615 0.00108179440010303
12.9741698324322 0.00103003606014074
13.0972633056029 0.000979291380599431
13.2203567787736 0.00092961920390938
13.3434502519443 0.000881076148937443
13.466543725115 0.000833716289211804
13.5896371982857 0.000787590835584132
13.7127306714564 0.000742747822345478
13.8358241446271 0.000699231797234001
13.9589176177979 0.000657083517164514
};
\addlegendentry{Sample}
\addplot [thick, scRed, densely dashed]
table {%
-47.4647254943848 1.33378061204633e-05
-47.3416320212141 1.41185850957141e-05
-47.2185385480434 1.49420890815612e-05
-47.0954450748726 1.58104720463387e-05
-46.9723516017019 1.6725985732882e-05
-46.8492581285312 1.76909834923738e-05
-46.7261646553605 1.87079242363421e-05
-46.6030711821898 1.97793765087885e-05
-46.4799777090191 2.09080226803644e-05
-46.3568842358484 2.20966632664481e-05
-46.2337907626777 2.3348221370906e-05
-46.110697289507 2.46657472572403e-05
-45.9876038163363 2.60524230487404e-05
-45.8645103431656 2.75115675591635e-05
-45.7414168699949 2.9046641255366e-05
-45.6183233968242 3.06612513532008e-05
-45.4952299236535 3.23591570478753e-05
-45.3721364504828 3.41442748798424e-05
-45.249042977312 3.60206842371575e-05
-45.1259495041413 3.79926329950951e-05
-45.0028560309706 4.00645432936632e-05
-44.8797625577999 4.22410174534904e-05
-44.7566690846292 4.45268440303904e-05
-44.6335756114585 4.69270040087241e-05
-44.5104821382878 4.94466771334899e-05
-44.3873886651171 5.20912483808675e-05
-44.2642951919464 5.48663145667273e-05
-44.1412017187757 5.77776910923969e-05
-44.018108245605 6.08314188267361e-05
-43.8950147724343 6.40337711233321e-05
-43.7719212992636 6.73912609713637e-05
-43.6488278260929 7.09106482784198e-05
-43.5257343529222 7.45989472832751e-05
-43.4026408797514 7.84634340963348e-05
-43.2795474065807 8.25116543651635e-05
-43.15645393341 8.67514310621874e-05
-43.0333604602393 9.11908723913459e-05
-42.9102669870686 9.58383798101231e-05
-42.7871735138979 0.000100702656163046
-42.6640800407272 0.000105792713922373
-42.5409865675565 0.000111117883531322
-42.4178930943858 0.000116687821844812
-42.2947996212151 0.000122512520662293
-42.1717061480444 0.00012860231534683
-42.0486126748737 0.000134967893524201
-41.925519201703 0.000141620303855322
-41.8024257285323 0.000148570964874914
-41.6793322553616 0.00015583167388882
-41.5562387821908 0.000163414615921994
-41.4331453090201 0.000171332372708643
-41.3100518358494 0.000179597931715591
-41.1869583626787 0.000188224695189421
-41.063864889508 0.00019722648921744
-40.9407714163373 0.000206617572792059
-40.8176779431666 0.000216412646867633
-40.6945844699959 0.000226626863398305
-40.5714909968252 0.000237275834344888
-40.4483975236545 0.000248375640638275
-40.3253040504838 0.000259942841086366
-40.2022105773131 0.00027199448121093
-40.0791171041424 0.000284548102000325
-39.9560236309717 0.000297621748563428
-39.832930157801 0.000311233978669615
-39.7098366846302 0.000325403871159061
-39.5867432114595 0.00034015103420714
-39.4636497382888 0.000355495613426096
-39.3405562651181 0.000371458299786711
-39.2174627919474 0.00038806033734208
-39.0943693187767 0.000405323530735146
-38.971275845606 0.00042327025247109
-38.8481823724353 0.000441923449935174
-38.7250888992646 0.000461306652136134
-38.6019954260939 0.000481443976154715
-38.4789019529232 0.0005023601332765
-38.3558084797525 0.000524080434787646
-38.2327150065818 0.000546630797411766
-38.1096215334111 0.000570037748365699
-37.9865280602404 0.000594328430011521
-37.8634345870696 0.000619530604081749
-37.7403411138989 0.000645672655454275
-37.6172476407282 0.00067278359545326
-37.4941541675575 0.000700893064651841
-37.3710606943868 0.000730031335152207
-37.2479672212161 0.00076022931231833
-37.1248737480454 0.000791518535936345
-37.0017802748747 0.000823931180777384
-36.878686801704 0.000857500056537489
-36.7555933285333 0.000892258607128959
-36.6324998553626 0.000928240909297555
-36.5094063821919 0.000965481670539686
-36.3863129090212 0.0010040162262938
-36.2632194358505 0.00104388053638013
-36.1401259626798 0.00108511118066302
-36.017032489509 0.00112774535390998
-35.8939390163383 0.00117182085982203
-35.7708455431676 0.00121737610420976
-35.6477520699969 0.00126445008728987
-35.5246585968262 0.00131308239507732
-35.4015651236555 0.00136331318984831
-35.2784716504848 0.0014151831996499
-35.1553781773141 0.00146873370683225
-35.0322847041434 0.00152400653558032
-34.9091912309727 0.00158104403842191
-34.786097757802 0.00163988908168992
-34.6630042846313 0.00170058502991714
-34.5399108114606 0.00176317572914263
-34.4168173382899 0.00182770548910964
-34.2937238651192 0.00189421906433549
-34.1706303919484 0.00196276163403533
-34.0475369187777 0.0020333787808819
-33.924443445607 0.00210611646858512
-33.8013499724363 0.00218102101827598
-33.6782564992656 0.00225813908368049
-33.5551630260949 0.00233751762507063
-33.4320695529242 0.0024192038819806
-33.3089760797535 0.00250324534467792
-33.1858826065828 0.0025896897243802
-33.0627891334121 0.00267858492221029
-32.9396956602414 0.00276997899688353
-32.8166021870707 0.00286392013112271
-32.6935087139 0.00296045659679802
-32.5704152407293 0.00305963671879089
-32.4473217675586 0.0031615088375823
-32.3242282943879 0.00326612127056823
-32.2011348212171 0.00337352227210661
-32.0780413480464 0.00348375999230209
-31.9549478748757 0.00359688243453716
-31.831854401705 0.00371293741175982
-31.7087609285343 0.00383197250154046
-31.5856674553636 0.00395403499991274
-31.4625739821929 0.00407917187401504
-31.3394805090222 0.00420742971355201
-31.2163870358515 0.00433885468109725
-31.0932935626808 0.00447349246126112
-30.9702000895101 0.00461138820874974
-30.8471066163394 0.00475258649534345
-30.7240131431687 0.00489713125582597
-30.600919669998 0.0050450657328973
-30.4778261968272 0.00519643242110635
-30.3547327236565 0.0053512730098416
-30.2316392504858 0.00550962832542034
-30.1085457773151 0.0056715382723202
-29.9854523041444 0.00583704177359831
-29.8623588309737 0.00600617671054675
-29.739265357803 0.00617897986163495
-29.6161718846323 0.00635548684079239
-29.4930784114616 0.00653573203508739
-29.3699849382909 0.00671974854186025
-29.2468914651202 0.0069075681053715
-29.1237979919495 0.00709922105302836
-29.0007045187788 0.0072947362312548
-28.8776110456081 0.00749414094107331
-28.7545175724374 0.00769746087346822
-28.6314240992666 0.00790472004460319
-28.5083306260959 0.00811594073096732
-28.3852371529252 0.00833114340452668
-28.2621436797545 0.00855034666796
-28.1390502065838 0.00877356719005926
-28.0159567334131 0.00900081964137797
-27.8928632602424 0.00923211663021157
-27.7697697870717 0.00946746863899626
-27.646676313901 0.00970688396121422
-27.5235828407303 0.00995036863889457
-27.4004893675596 0.0101979264008012
-27.2773958943889 0.0104495586013995
-27.1543024212182 0.0107052641606955
-27.0312089480475 0.0109650395050426
-26.9081154748768 0.01122887850901
-26.785022001706 0.0114967724384109
-26.6619285285353 0.0117687098945869
-26.5388350553646 0.0120446767600457
-26.4157415821939 0.012324656145551
-26.2926481090232 0.0126086283387633
-26.1695546358525 0.0128965707545285
-26.0464611626818 0.0131884578869149
-25.9233676895111 0.0134842612630952
-25.8002742163404 0.0137839493991728
-25.6771807431697 0.0140874877580484
-25.554087269999 0.014394838709425
-25.4309937968283 0.0147059614920467
-25.3079003236576 0.0150208121782654
-25.1848068504869 0.0153393436410309
-25.0617133773162 0.0156615055233941
-24.9386199041454 0.0159872442106169
-24.8155264309747 0.0163165028049752
-24.692432957804 0.0166492211033438
-24.5693394846333 0.016985335577647
-24.4462460114626 0.0173247793582587
-24.3231525382919 0.0176674822204309
-24.2000590651212 0.0180133705738288
-24.0769655919505 0.0183623674552481
-23.9538721187798 0.0187143925245842
-23.8307786456091 0.0190693620641233
-23.7076851724384 0.0194271889812212
-23.5845916992677 0.0197877828144289
-23.461498226097 0.0201510497431264
-23.3384047529263 0.0205168926007159
-23.2153112797556 0.0208852108914261
-23.0922178065848 0.021255900810774
-22.9691243334141 0.0216288552697238
-22.8460308602434 0.0220039639225828
-22.7229373870727 0.0223811131986646
-22.599843913902 0.0227601863377491
-22.4767504407313 0.0231410634293616
-22.3536569675606 0.0235236214558887
-22.2305634943899 0.0239077343395451
-22.1074700212192 0.024293272993198
-21.9843765480485 0.0246801053750522
-21.8612830748778 0.0250680965471922
-21.7381896017071 0.0254571087379738
-21.6150961285364 0.0258470014082511
-21.4920026553657 0.0262376313214182
-21.368909182195 0.026628852617242
-21.2458157090242 0.0270205168894538
-21.1227222358535 0.0274124732670638
-20.9996287626828 0.0278045684993554
-20.8765352895121 0.0281966470445115
-20.7534418163414 0.0285885511618179
-20.6303483431707 0.0289801210073851
-20.50725487 0.0293711947333213
-20.3841613968293 0.0297616085902861
-20.2610679236586 0.0301511970333472
-20.1379744504879 0.0305397928310575
-20.0148809773172 0.0309272271776631
-19.8917875041465 0.0313133298083501
-19.7686940309758 0.0316979291174274
-19.6456005578051 0.032080852279344
-19.5225070846344 0.032461925372427
-19.3994136114637 0.032840973505228
-19.2763201382929 0.0332178209453547
-19.1532266651222 0.0335922912506637
-19.0301331919515 0.0339642074026835
-18.9070397187808 0.0343333919421328
-18.7839462456101 0.0346996671063951
-18.6608527724394 0.0350628549688052
-18.5377592992687 0.0354227775796001
-18.414665826098 0.0357792571083823
-18.2915723529273 0.0361321159879403
-18.1684788797566 0.0364811770592669
-18.0453854065859 0.0368262637176131
-17.9222919334152 0.0371672000594123
-17.7991984602445 0.0375038110299062
-17.6761049870738 0.0378359225713019
-17.553011513903 0.0381633617712871
-17.4299180407323 0.0384859570117277
-17.3068245675616 0.0388035381173709
-17.1837310943909 0.0391159365043755
-17.0606376212202 0.0394229853284884
-16.9375441480495 0.0397245196326883
-16.8144506748788 0.0400203764941127
-16.6913572017081 0.0403103951700871
-16.5682637285374 0.040594417243075
-16.4451702553667 0.0408722867643648
-16.322076782196 0.0411438503963131
-16.1989833090253 0.0414089575529634
-16.0758898358546 0.0416674605388594
-15.9527963626839 0.0419192146858753
-15.8297028895132 0.0421640784878853
-15.7066094163424 0.0424019137330976
-15.5835159431717 0.0426325856338799
-15.460422470001 0.0428559629539053
-15.3373289968303 0.0430719181324525
-15.2142355236596 0.0432803274056933
-15.0911420504889 0.0434810709248091
-14.9680485773182 0.0436740328707754
-14.8449551041475 0.0438591015656637
-14.7218616309768 0.0440361695803084
-14.5987681578061 0.0442051338381959
-14.4756746846354 0.0443658957154328
-14.3525812114647 0.0445183611366601
-14.229487738294 0.0446624406667809
-14.1063942651233 0.044798049598377
-13.9833007919526 0.0449251080346956
-13.8602073187818 0.0450435409680907
-13.7371138456111 0.0451532783538133
-13.6140203724404 0.0452542551790469
-13.4909268992697 0.0453464115270945
-13.367833426099 0.0454296926366279
-13.2447399529283 0.0455040489559167
-13.1216464797576 0.045569436191963
-12.9985530065869 0.0456258153544725
-12.8754595334162 0.0456731527946016
-12.7523660602455 0.0457114202384258
-12.6292725870748 0.0457405948150845
-12.5061791139041 0.0457606590795605
-12.3830856407334 0.0457716010300646
-12.2599921675627 0.0457734141199996
-12.136898694392 0.0457660972644885
-12.0138052212212 0.0457496548414559
-11.8907117480505 0.0457240966872627
-11.7676182748798 0.0456894380868991
-11.6445248017091 0.045645699758751
-11.5214313285384 0.0455929078339589
-11.3983378553677 0.0455310938303999
-11.275244382197 0.0454602946213291
-11.1521509090263 0.0453805523987219
-11.0290574358556 0.0452919146313715
-10.9059639626849 0.0451944340177966
-10.7828704895142 0.0450881684340276
-10.6597770163435 0.0449731808763412
-10.5366835431728 0.0448495393990244
-10.4135900700021 0.0447173170472537
-10.2904965968314 0.044576591785181
-10.1674031236606 0.0444274464193275
-10.0443096504899 0.0442699685173883
-9.92121617731924 0.0441042503225616
-9.79812270414853 0.0439303886635182
-9.67502923097782 0.0437484848601348
-9.55193575780712 0.04355864462512
-9.42884228463641 0.0433609779616655
-9.3057488114657 0.043155599057263
-9.182655338295 0.0429426261738276
-9.05956186512429 0.0427221815342788
-8.93646839195358 0.0424943912057284
-8.81337491878288 0.0422593849794334
-8.69028144561217 0.0420172962476725
-8.56718797244147 0.041768261877711
-8.44409449927075 0.0415124220830186
-8.32100102610005 0.0412499202919116
-8.19790755292934 0.04098090301379
-8.07481407975864 0.040705519703144
-7.95172060658793 0.0404239226215075
-7.82862713341722 0.0401362666975343
-7.70553366024652 0.0398427093853789
-7.58244018707581 0.039543410521561
-7.45934671390511 0.0392385321804954
-7.3362532407344 0.0389282385288696
-7.21315976756369 0.0386126956790516
-7.09006629439298 0.0382920715417087
-6.96697282122228 0.0379665356778217
-6.84387934805157 0.0376362591502726
-6.72078587488086 0.0373014143751894
-6.59769240171016 0.0369621749732243
-6.47459892853945 0.0366187156209457
-6.35150545536874 0.0362712119025175
-6.22841198219804 0.035919840161842
-6.10531850902733 0.0355647773553363
-5.98222503585662 0.0352062009055133
-5.85913156268592 0.0348442885555322
-5.73603808951521 0.0344792182248829
-5.61294461634451 0.0341111678663653
-5.48985114317379 0.033740315324519
-5.36675767000309 0.0333668381956581
-5.24366419683238 0.0329909136896592
-5.12057072366168 0.0326127184936495
-4.99747725049097 0.0322324286377353
-4.87438377732026 0.0318502193629074
-4.75129030414956 0.0314662649912563
-4.62819683097885 0.0310807387986246
-4.50510335780815 0.0306938128898183
-4.38200988463744 0.030305658076496
-4.25891641146673 0.0299164437578472
-4.13582293829602 0.0295263378041671
-4.01272946512532 0.0291355064434306
-3.88963599195461 0.0287441141509604
-3.76654251878391 0.0283523235422812
-3.6434490456132 0.0279602952692449
-3.52035557244249 0.0275681879195055
-3.39726209927179 0.0271761579194187
-3.27416862610108 0.026784359440434
-3.15107515293037 0.0263929443090403
-3.02798167975966 0.0260020619203236
-2.90488820658896 0.0256118591551853
-2.78179473341825 0.0252224803012674
-2.65870126024755 0.0248340669776227
-2.53560778707683 0.0244467580631644
-2.41251431390613 0.0240606896289212
-2.28942084073542 0.0236759948741206
-2.16632736756472 0.0232928040661164
-2.04323389439401 0.0229112444841714
-1.9201404212233 0.0225314403670994
-1.7970469480526 0.0221535128647675
-1.67395347488189 0.0217775799934514
-1.55086000171119 0.0214037565950346
-1.42776652854048 0.0210321543000345
-1.30467305536977 0.0206628814944337
-1.18157958219906 0.0202960432902923
-1.05848610902836 0.0199317415001081
-0.935392635857653 0.019570074614892
-0.812299162686948 0.0192111377859163
-0.689205689516236 0.0188550228100924
-0.56611221634553 0.0185018181189306
-0.443018743174825 0.0181516087710274
-0.31992527000412 0.0178044764480247
-0.196831796833408 0.0174604994539817
-0.0737383236627025 0.0171197527180937
0.0493551495080027 0.0167823078006917
0.172448622678708 0.0164482329024528
0.295542095849413 0.0161175928767468
0.418635569020125 0.0157904492450423
0.541729042190831 0.0154668602152953
0.664822515361536 0.0151468807032356
0.787915988532241 0.0148305623564693
0.911009461702946 0.0145179535813105
1.03410293487366 0.0142090995722525
1.15719640804436 0.0139040423439918
1.28028988121507 0.0136028207659091
1.40338335438577 0.0133054705989176
1.52647682755648 0.0130120245345825
1.64957030072719 0.0127225122364164
1.7726637738979 0.0124369603832543
1.8957572470686 0.0121553927146112
2.01885072023931 0.011877830077924
2.14194419341001 0.0116042904775805
2.26503766658072 0.0113347891256358
2.38813113975143 0.0110693384941183
2.51122461292213 0.010807948368827
2.63431808609284 0.0105506259045211
2.75741155926355 0.0102973756814052
2.88050503243426 0.0100481997628113
3.00359850560496 0.00980309775398198
3.12669197877567 0.00956206686185843
3.24978545194637 0.00932510195577856
3.37287892511709 0.00909219562899081
3.49597239828779 0.00886333826089147
3.6190658714585 0.00863851807989357
3.7421593446292 0.00841772122683757
3.86525281779991 0.00820093181885522
3.98834629097062 0.0079881320135996
4.11143976414132 0.00777930207375614
4.23453323731203 0.0075744204317512
4.35762671048273 0.0073734637545767
4.48072018365344 0.00717640700865114
4.60381365682415 0.00698322352463951
4.72690712999486 0.00679388506215667
4.85000060316556 0.00660836187428088
4.97309407633627 0.00642662277180645
5.09618754950697 0.00624863518716685
5.21928102267768 0.00607436523796159
5.34237449584839 0.00590377779002321
5.46546796901909 0.0057368365199621
5.5885614421898 0.00557350397713063
5.7116549153605 0.00541374164494919
5.83474838853122 0.00525751000154022
5.95784186170192 0.00510476857961821
6.08093533487263 0.0049554760255865
6.20402880804333 0.00480959015779392
6.32712228121404 0.00466706802390728
6.45021575438475 0.00452786595735743
6.57330922755546 0.00439193963282022
6.69640270072616 0.00425924412069503
6.81949617389687 0.00412973394054687
6.94258964706758 0.00400336311348009
7.06568312023828 0.0038800852134142
7.18877659340899 0.00375985341723485
7.31187006657969 0.00364262055379524
7.4349635397504 0.00352833915174573
7.55805701292111 0.00341696148617136
7.68115048609182 0.00330843962401994
7.80424395926252 0.00320272546830469
7.92733743243323 0.00309977080106834
8.05043090560393 0.00299952732509746
8.17352437877464 0.00290194670437755
8.29661785194535 0.00280698060328211
8.41971132511605 0.0027145807244902
8.54280479828676 0.00262469884562936
8.66589827145746 0.00253728685464252
8.78899174462818 0.0024522967838791
8.91208521779888 0.00236968084291263
9.03517869096959 0.00228939145008854
9.15827216414029 0.00221138126280764
9.281365637311 0.00213560320655209
9.40445911048171 0.00206201050266262
9.52755258365242 0.00199055669487654
9.65064605682312 0.00192119567463804
9.77373952999383 0.00185388170519315
9.89683300316453 0.00178856944448333
10.0199264763352 0.00172521396685243
10.1430199495059 0.00166377078358324
10.2661134226767 0.00160419586228059
10.3892068958474 0.0015464456451192
10.5123003690181 0.00149047706597515
10.6353938421888 0.00143624756646093
10.7584873153595 0.00138371511088453
10.8815807885302 0.00133283820015411
11.0046742617009 0.00128357588465017
11.1277677348716 0.00123588777608792
11.2508612080423 0.00118973405839295
11.373954681213 0.00114507549761403
11.4970481543837 0.00110187345089704
11.6201416275544 0.00106008987454465
11.7432351007251 0.00101968733118655
11.8663285738958 0.000980628996085361
11.9894220470665 0.000942878662603643
12.1125155202373 0.000906400746857507
12.235608993408 0.000871160291582561
12.3587024665787 0.000837122969237932
12.4817959397494 0.000804255084374245
12.6048894129201 0.000772523575291341
12.7279828860908 0.000741896015011594
12.8510763592615 0.000712340611594499
12.9741698324322 0.000683826207818198
13.0972633056029 0.000656322280253385
13.2203567787736 0.000629798937754875
13.3434502519443 0.000604226919395945
13.466543725115 0.000579577591870243
13.5896371982857 0.000555822946385845
13.7127306714564 0.000532935595075728
13.8358241446271 0.000510888766948556
13.9589176177979 0.0004896563034034
};
\addlegendentry{Approximation}

\legend{}
\end{axis}

\end{tikzpicture}


==> fig/local_gaussian_approx_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
xtick={-50,-30,-10},
xmin=-50, xmax=-10,
enlarge x limits=0.25,
ymajorticks=false,
]
\addplot [thick, gray]
table {%
-54.5726547241211 0.000176002768581482
-54.4617190524667 0.000188782154786521
-54.3507833808123 0.00020208746820229
-54.2398477091579 0.000215913592597391
-54.1289120375035 0.000230254025203505
-54.0179763658491 0.000245100880170398
-53.9070406941947 0.000260444886108925
-53.7961050225403 0.000276275379028352
-53.6851693508859 0.00029258029293487
-53.5742336792315 0.000309346151277117
-53.4632980075771 0.000326558063252688
-53.3523623359227 0.000344199729680838
-53.2414266642683 0.000362253463659961
-53.1304909926139 0.000380700231530618
-53.0195553209595 0.000399519719731992
-52.9086196493051 0.00041869043295801
-52.7976839776507 0.000438189828586849
-52.6867483059963 0.000457994491682671
-52.5758126343419 0.000478080353970734
-52.4648769626875 0.000498422959095092
-52.3539412910331 0.000518997775218449
-52.2430056193787 0.000539780554658765
-52.1320699477244 0.000560747738822993
-52.02113427607 0.000581876905242718
-51.9101986044156 0.000603147252086696
-51.7992629327612 0.000624540114166518
-51.6883272611068 0.000646039503205055
-51.5773915894524 0.000667632664039329
-51.466455917798 0.000689310637510521
-51.3555202461436 0.000711068820078282
-51.2445845744892 0.000732907509702394
-51.1336489028348 0.000754832427273634
-51.0227132311804 0.00077685520285346
-50.911777559526 0.000798993816198438
-50.8008418878716 0.000821272981495041
-50.6899062162172 0.000843724466902607
-50.5789705445628 0.000866387340381401
-50.4680348729084 0.000889308134347793
-50.357099201254 0.000912540922924092
-50.2461635295996 0.000936147306905472
-50.1352278579452 0.000960196303015574
-50.0242921862908 0.000984764135525666
-49.9133565146364 0.00100993392982643
-49.802420842982 0.00103579530902074
-49.6914851713276 0.00106244389600387
-49.5805494996732 0.00108998072476909
-49.4696138280188 0.00111851156578066
-49.3586781563644 0.00114814617115831
-49.24774248471 0.00117899744609236
-49.1368068130556 0.00121118055334451
-49.0258711414012 0.00124481195788799
-48.9149354697468 0.00128000841872129
-48.8039997980924 0.00131688593468892
-48.693064126438 0.00135555865081272
-48.5821284547836 0.00139613773124992
-48.4711927831292 0.00143873020462886
-48.3602571114748 0.00148343778726368
-48.2493214398204 0.00153035568970689
-48.138385768166 0.00157957141235675
-48.0274500965117 0.00163116353647323
-47.9165144248573 0.00168520051803637
-47.8055787532029 0.00174173949344052
-47.6946430815485 0.0018008251080653
-47.5837074098941 0.00186248838126769
-47.4727717382397 0.001926745624231
-47.3618360665853 0.00199359743027454
-47.2509003949309 0.00206302776052202
-47.1399647232765 0.002135003151061
-47.0290290516221 0.00220947207068495
-46.9180933799677 0.00228636446075715
-46.8071577083133 0.00236559149042799
-46.6962220366589 0.00244704556113387
-46.5852863650045 0.00253060059378326
-46.4743506933501 0.00261611263010635
-46.3634150216957 0.0027034207761647
-46.2524793500413 0.00279234851090471
-46.1415436783869 0.00288270537588107
-46.0306080067325 0.00297428905394057
-45.9196723350781 0.00306688783489162
-45.8087366634237 0.0031602834552256
-45.6978009917693 0.00325425428711428
-45.5868653201149 0.00334857883957028
-45.4759296484605 0.00344303952226833
-45.3649939768061 0.00353742661057318
-45.2540583051517 0.00363154233931533
-45.1431226334973 0.00372520504331137
-45.0321869618429 0.00381825325503072
-44.9212512901885 0.00391054966460552
-44.8103156185341 0.00400198484493727
-44.6993799468797 0.00409248064524828
-44.5884442752253 0.00418199316022404
-44.4775086035709 0.00427051518893471
-44.3665729319165 0.00435807810791309
-44.2556372602621 0.0044447530958705
-44.1447015886077 0.00453065166318366
-44.0337659169533 0.00461592545699284
-43.9228302452989 0.00470076533191664
-43.8118945736446 0.00478539969633022
-43.7009589019902 0.00487009216413201
-43.5900232303358 0.00495513856117978
-43.4790875586814 0.00504086335335782
-43.368151887027 0.0051276155788383
-43.2572162153726 0.00521576437989934
-43.1462805437182 0.00530569423914519
-43.0353448720638 0.00539780003076918
-42.9244092004094 0.00549248199939204
-42.813473528755 0.00559014077695622
-42.7025378571006 0.00569117254229624
-42.5916021854462 0.00579596441864455
-42.4806665137918 0.00590489019193835
-42.3697308421374 0.00601830641797196
-42.258795170483 0.00613654896990364
-42.1478594988286 0.00625993006016116
-42.0369238271742 0.00638873575321665
-41.9259881555198 0.00652322396882552
-41.8150524838654 0.00666362295990949
-41.704116812211 0.00681013023597601
-41.5931811405566 0.00696291189235335
-41.4822454689022 0.0071221022979756
-41.3713097972478 0.00728780409019685
-41.2603741255934 0.00746008842419202
-41.149438453939 0.00763899542677166
-41.0385027822846 0.0078245348095923
-40.9275671106302 0.008016686604319
-40.8166314389758 0.00821540199171049
-40.7056957673214 0.00842060420717484
-40.594760095667 0.00863218951636611
-40.4838244240126 0.00885002826512529
-40.3728887523582 0.00907396601782038
-40.2619530807038 0.00930382480628141
-40.1510174090494 0.00953940451754132
-40.040081737395 0.0097804844520947
-39.9291460657406 0.0100268250851396
-39.8182103940862 0.0102781700612023
-39.7072747224318 0.0105342484477467
-39.5963390507775 0.0107947772660858
-39.4854033791231 0.0110594643085116
-39.3744677074687 0.0113280112395399
-39.2635320358143 0.0116001169670777
-39.1525963641599 0.0118754812567992
-39.0416606925055 0.0121538085506569
-38.9307250208511 0.0124348119388854
-38.8197893491967 0.0127182172246002
-38.7088536775423 0.013003767011635
-38.5979180058879 0.0132912247399506
-38.4869823342335 0.0135803785890416
-38.3760466625791 0.0138710451684027
-38.2651109909247 0.014163072915292
-38.1541753192703 0.0144563451236634
-38.0432396476159 0.0147507825340403
-37.9323039759615 0.0150463454220053
-37.8213683043071 0.0153430351325592
-37.7104326326527 0.0156408950185294
-37.5994969609983 0.015940010753097
-37.4885612893439 0.0162405099990364
-37.3776256176895 0.0165425614300897
-37.2666899460351 0.0168463731127337
-37.1557542743807 0.01715219026921
-37.0448186027263 0.0174602924548541
-36.9338829310719 0.0177709901943168
-36.8229472594175 0.0180846211320769
-36.7120115877631 0.0184015457625708
-36.6010759161087 0.0187221428141865
-36.4901402444543 0.0190468043691667
-36.3792045727999 0.0193759308079791
-36.2682689011455 0.019709925671781
-36.1573332294911 0.0200491905400255
-36.0463975578367 0.0203941200218188
-35.9354618861823 0.0207450969591003
-35.8245262145279 0.0211024879368685
-35.7135905428735 0.0214666391902937
-35.6026548712191 0.021837872990503
-35.4917191995647 0.0222164845799805
-35.3807835279104 0.0226027397149335
-35.269847856256 0.0229968728557105
-35.1589121846016 0.0233990860277167
-35.0479765129472 0.0238095483546086
-34.9370408412928 0.0242283962434318
-34.8261051696384 0.0246557341784519
-34.715169497984 0.0250916360575211
-34.6042338263296 0.025536146982803
-34.4932981546752 0.025989285397514
-34.3823624830208 0.0264510454429612
-34.2714268113664 0.0269213993965332
-34.160491139712 0.0274003000422585
-34.0495554680576 0.0278876828218158
-33.9386197964032 0.0283834676160167
-33.8276841247488 0.0288875600151004
-33.7167484530944 0.0293998519507816
-33.60581278144 0.0299202215836956
-33.4948771097856 0.0304485323662385
-33.3839414381312 0.0309846312320955
-33.2730057664768 0.0315283458990343
-33.1620700948224 0.0320794813096355
-33.051134423168 0.0326378152742207
-32.9401987515136 0.0332030934198482
-32.8292630798592 0.0337750235873932
-32.7183274082048 0.0343532698538848
-32.6073917365504 0.0349374463880189
-32.496456064896 0.0355271113717723
-32.3855203932416 0.0361217612391755
-32.2745847215872 0.0367208254936425
-32.1636490499328 0.0373236623671283
-32.0527133782784 0.0379295555774121
-31.941777706624 0.0385377124238877
-31.8308420349696 0.0391472634375636
-31.7199063633152 0.0397572637680387
-31.6089706916608 0.0403666964497357
-31.4980350200064 0.0409744776426585
-31.387099348352 0.0415794638905595
-31.2761636766976 0.0421804613830394
-31.1652280050433 0.0427762371492485
-31.0542923333889 0.043365532051113
-30.9433566617345 0.0439470753850366
-30.8324209900801 0.0445196008444893
-30.7214853184257 0.0450818635434535
-30.6105496467713 0.0456326577539607
-30.4996139751169 0.0461708349714153
-30.3886783034625 0.046695321890465
-30.2777426318081 0.0472051378530523
-30.1668069601537 0.0476994113200027
-30.0558712884993 0.0481773949188664
-29.9449356168449 0.0486384786342627
-29.8339999451905 0.0490822007329296
-29.7230642735361 0.0495082560539592
-29.6121286018817 0.0499165013448819
-29.5011929302273 0.0503069573855627
-29.3902572585729 0.0506798077131203
-29.2793215869185 0.0510353938407775
-29.1683859152641 0.0513742069498084
-29.0574502436097 0.0516968761244083
-28.9465145719553 0.0520041532919134
-28.8355789003009 0.0522968951227139
-28.7246432286465 0.0525760422326276
-28.6137075569921 0.0528425961126591
-28.5027718853377 0.0530975942841693
-28.3918362136833 0.0533420842389632
-28.2809005420289 0.05357709677133
-28.1699648703745 0.0538036193406907
-28.0590291987201 0.0540225701177562
-27.9480935270657 0.0542347733629966
-27.8371578554113 0.0544409367634436
-27.7262221837569 0.0546416313126914
-27.6152865121025 0.0548372742603449
-27.5043508404481 0.0550281155826681
-27.3934151687937 0.0552142283379781
-27.2824794971393 0.0553955031710476
-27.1715438254849 0.0555716471235408
-27.0606081538306 0.0557421867956571
-26.9496724821762 0.0559064757912662
-26.8387368105218 0.0560637062684467
-26.7278011388674 0.0562129243129363
-26.616865467213 0.0563530487567531
-26.5059297955586 0.0564828929809945
-26.3949941239042 0.0566011891728385
-26.2840584522498 0.0567066144538618
-26.1731227805954 0.0567978182610439
-26.062187108941 0.0568734503437327
-25.9512514372866 0.0569321887392445
-25.8403157656322 0.0569727671058689
-25.7293800939778 0.0569940008235437
-25.6184444223234 0.0569948113175907
-25.507508750669 0.0569742481175078
-25.3965730790146 0.0569315082285847
-25.2856374073602 0.0568659524665305
-25.1747017357058 0.0567771184819369
-25.0637660640514 0.0566647302798618
-24.952830392397 0.0565287041179565
-24.8418947207426 0.0563691507424893
-24.7309590490882 0.0561863739937659
-24.6200233774338 0.0559808658796063
-24.5090877057794 0.0557532982768543
-24.398152034125 0.0555045114758234
-24.2872163624706 0.0552354998309133
-24.1762806908162 0.054947394822341
-24.0653450191618 0.0546414458692238
-23.9544093475074 0.0543189992633995
-23.843473675853 0.0539814756167017
-23.7325380041986 0.0536303462322315
-23.6216023325442 0.053267108822714
-23.5106666608898 0.0528932630064231
-23.3997309892354 0.0525102860134037
-23.288795317581 0.0521196090316853
-23.1778596459266 0.0517225946146399
-23.0669239742722 0.0513205155562527
-22.9559883026178 0.0509145356205023
-22.8450526309635 0.0505056924839584
-22.7341169593091 0.0500948832168238
-22.6231812876547 0.0496828525868484
-22.5122456160003 0.0492701844228985
-22.4013099443459 0.0488572962207565
-22.2903742726915 0.048444437113522
-22.1794386010371 0.0480316892636266
-22.0685029293827 0.0476189726641205
-21.9575672577283 0.047206053264918
-21.8466315860739 0.0467925542667792
-21.7356959144195 0.0463779703538014
-21.6247602427651 0.0459616845660612
-21.5138245711107 0.0455429874498319
-21.4028888994563 0.0451210980655419
-21.2919532278019 0.0446951863852167
-21.1810175561475 0.0442643965733501
-21.0700818844931 0.043827870619402
-20.9591462128387 0.0433847717776408
-20.8482105411843 0.0429343072715325
-20.7372748695299 0.0424757497357493
-20.6263391978755 0.0420084568989365
-20.5154035262211 0.0415318890541396
-20.4044678545667 0.0410456239201671
-20.2935321829123 0.0405493685647126
-20.1825965112579 0.0400429681369372
-20.0716608396035 0.03952641124121
-19.9607251679491 0.0389998318724129
-19.8497894962947 0.0384635079239521
-19.7388538246403 0.0379178563697122
-19.6279181529859 0.0373634253078552
-19.5169824813315 0.0368008831350148
-19.4060468096771 0.0362310051915503
-19.2951111380227 0.0356546582799788
-19.1841754663683 0.0350727835075914
-19.0732397947139 0.0344863779392037
-18.9623041230595 0.0338964755659835
-18.8513684514051 0.0333041281009188
-18.7404327797507 0.0327103861007662
-18.6294971080964 0.0321162808888538
-18.518561436442 0.0315228077139779
-18.4076257647876 0.0309309105293756
-18.2966900931332 0.0303414687143224
-18.1857544214788 0.0297552859915712
-18.0748187498244 0.0291730817191456
-17.96388307817 0.0285954846575912
-17.8529474065156 0.0280230292363938
-17.7420117348612 0.0274561542685418
-17.6310760632068 0.02689520399265
-17.5201403915524 0.0263404312598863
-17.409204719898 0.0257920026300726
-17.2982690482436 0.0252500050992206
-17.1873333765892 0.0247144541504574
-17.0763977049348 0.0241853028022942
-16.9654620332804 0.0236624513225436
-16.854526361626 0.0231457572823973
-16.7435906899716 0.0226350456423399
-16.6326550183172 0.0221301185883542
-16.5217193466628 0.0216307648716039
-16.4107836750084 0.0211367684455853
-16.299848003354 0.0206479162395187
-16.1889123316996 0.0201640049534319
-16.0779766600452 0.019684846806868
-15.9670409883908 0.0192102742175028
-15.8561053167364 0.0187401434264617
-15.745169645082 0.0182743371223434
-15.6342339734276 0.0178127661447844
-15.5232983017732 0.017355370370132
-15.4123626301188 0.0169021188960721
-15.3014269584644 0.016453009648951
-15.19049128681 0.0160080685374303
-15.0795556151556 0.0155673482697535
-14.9686199435012 0.0151309269402573
-14.8576842718468 0.0146989064750177
-14.7467486001924 0.0142714110079821
-14.635812928538 0.0138485852389511
-14.5248772568836 0.0134305928046654
-14.4139415852293 0.013017614675244
-14.3030059135749 0.0126098475713893
-14.1920702419205 0.0122075023839845
-14.0811345702661 0.0118108025675842
-13.9701988986117 0.0114199824732168
-13.8592632269573 0.0110352855839789
-13.7483275553029 0.0106569626189595
-13.6373918836485 0.0102852694767205
-13.5264562119941 0.00992046499829768
-13.4155205403397 0.00956280854077063
-13.3045848686853 0.00921255736505499
-13.1936491970309 0.00886996385483486
-13.0827135253765 0.0085352725966236
-12.9717778537221 0.00820871736300773
-12.8608421820677 0.00789051805148919
-12.7499065104133 0.00758087763941786
-12.6389708387589 0.00727997922088077
-12.5280351671045 0.00698798319383943
-12.4170994954501 0.00670502466520691
-12.3061638237957 0.00643121113802788
-12.1952281521413 0.00616662053871357
-12.0842924804869 0.00591129963376597
-11.9733568088325 0.00566526287507383
-11.8624211371781 0.00542849170122235
-11.7514854655237 0.00520093430989685
-11.6405497938693 0.00498250590395225
-11.5296141222149 0.00477308940159983
-11.4186784505605 0.00457253658990752
-11.3077427789061 0.00438066969081582
-11.1968071072517 0.00419728330043529
-11.0858714355973 0.00402214665571127
-10.9749357639429 0.00385500617770456
-10.8640000922885 0.00369558823773643
-10.7530644206341 0.00354360209138573
-10.6421287489797 0.00339874292563503
-10.5311930773253 0.00326069496611963
-10.4202574056709 0.00312913459418121
-10.3093217340165 0.00300373342699555
-10.1983860623622 0.00288416131816777
-10.0874503907078 0.00277008924062308
-9.97651471905336 0.00266119201816153
-9.86557904739896 0.00255715087652354
-9.75464337574456 0.00245765578911849
-9.64370770409016 0.00236240759663293
-9.53277203243577 0.00227111988354168
-9.42183636078137 0.00218352059811472
-9.31090068912697 0.00209935340589715
-9.19996501747258 0.00201837876990884
-9.08902934581818 0.00194037475404388
-8.97809367416378 0.00186513754941993
-8.86715800250938 0.00179248172679342
-8.75622233085499 0.00172224022165324
-8.64528665920059 0.0016542640622365
-8.53435098754619 0.00158842185444809
-8.42341531589179 0.00152459904144768
-8.3124796442374 0.00146269695939972
-8.201543972583 0.00140263171444561
-8.0906083009286 0.0013443329092133
-7.97967262927421 0.00128774224998376
-7.86873695761981 0.00123281206783857
-7.75780128596541 0.00117950378858725
-7.64686561431101 0.00112778638690272
-7.53592994265662 0.00107763485979932
-7.42499427100222 0.00102902875332415
-7.31405859934782 0.000981950774097672
-7.20312292769342 0.000936385514175398
-7.09218725603903 0.000892318313693913
-6.98125158438463 0.000849734281037121
-6.87031591273023 0.000808617484973251
-6.75938024107583 0.000768950327556829
-6.64844456942144 0.000730713100768911
-6.53750889776704 0.000693883724096869
-6.42657322611264 0.000658437654743615
-6.31563755445824 0.000624347957104234
-6.20470188280385 0.000591585513732527
-6.09376621114945 0.00056011935638786
-5.98283053949505 0.000529917093014773
-5.87189486784065 0.000500945404733783
-5.76095919618626 0.000473170586139506
-5.65002352453186 0.000446559102396467
-5.53908785287746 0.000421078137738919
-5.42815218122306 0.000396696111927951
-5.31721650956867 0.000373383143876658
-5.20628083791427 0.000351111444879085
-5.09534516625988 0.000329855627513159
-4.98440949460547 0.000309592920167402
-4.87347382295108 0.000290303281103121
-4.76253815129668 0.000271969409853931
-4.65160247964229 0.000254576657444563
-4.54066680798789 0.000238112840263147
-4.42973113633349 0.000222567965352396
-4.31879546467909 0.000207933877328844
-4.2078597930247 0.000194203839056375
-4.0969241213703 0.000181372059578038
-3.9859884497159 0.000169433183660082
-3.8750527780615 0.000158381757656674
-3.76411710640711 0.00014821168631193
-3.65318143475271 0.000138915694638752
-3.54224576309831 0.000130484808219606
-3.43131009144391 0.000122907864233157
-3.32037441978952 0.000116171064290866
-3.20943874813512 0.000110257578831624
-3.09850307648072 0.000105147211423894
-2.98756740482632 0.00010081612990644
-2.87663173317193 9.72366698918981e-05
-2.76569606151753 9.43772147816183e-05
-2.65476038986313 9.22021551043533e-05
-2.54382471820873 9.0671928695484e-05
-2.43288904655434 8.97431419708995e-05
-2.32195337489994 8.93687713099941e-05
-2.21101770324555 8.94984423340748e-05
-2.10008203159114 9.00787836402464e-05
-1.98914635993675 9.10538503214013e-05
-1.87821068828235 9.236561137157e-05
-1.76727501662796 9.39544938516879e-05
-1.65633934497355 9.57599754914948e-05
-1.54540367331916 9.77212162548535e-05
-1.43446800166476 9.97777183318945e-05
-1.32353233001037 0.000101870003081583
-1.21259665835596 0.000103940292675839
-1.10166098670157 0.000105933183635448
-0.990725315047172 0.000107796299141043
-0.879789643392776 0.000109480906986669
-0.768853971738373 0.000110942490348406
-0.657918300083978 0.000112141259184983
-0.546982628429582 0.000113042591077783
-0.436046956775186 0.000113617391646358
-0.325111285120784 0.000113842366320304
-0.214175613466388 0.000113700197172225
-0.103239941811992 0.000113179620669274
0.00769572984240341 0.000112275404520272
0.118631401496799 0.000110988224210242
0.229567073151202 0.000109324442246863
0.340502744805598 0.000107295795513041
0.451438416459993 0.000104918998346997
0.562374088114389 0.000102215270980294
0.673309759768792 9.92098046874809e-05
0.784245431423187 9.5931176381582e-05
};
\addplot [thick, scRed, densely dashed]
table {%
-54.5726547241211 2.52491766831209e-05
-54.4617190524667 2.68340116649813e-05
-54.3507833808123 2.8511436040675e-05
-54.2398477091579 3.02864021564852e-05
-54.1289120375035 3.21640984311964e-05
-54.0179763658491 3.4149958885318e-05
-53.9070406941947 3.62496729566063e-05
-53.7961050225403 3.846919560498e-05
-53.6851693508859 4.08147577096028e-05
-53.5742336792315 4.32928767605783e-05
-53.4632980075771 4.59103678473283e-05
-53.3523623359227 4.86743549453461e-05
-53.2414266642683 5.15922825025915e-05
-53.1304909926139 5.46719273263567e-05
-53.0195553209595 5.79214107709509e-05
-52.9086196493051 6.13492112260567e-05
-52.7976839776507 6.4964176905074e-05
-52.6867483059963 6.8775538932208e-05
-52.5758126343419 7.27929247264604e-05
-52.4648769626875 7.70263716800628e-05
-52.3539412910331 8.1486341128227e-05
-52.2430056193787 8.61837326064097e-05
-52.1320699477244 9.11298983905502e-05
-52.02113427607 9.63366583150025e-05
-51.9101986044156 0.000101816314862081
-51.7992629327612 0.000107581668516322
-51.6883272611068 0.00011364603337572
-51.5773915894524 0.000120023253011282
-51.466455917798 0.000126727716565352
-51.3555202461436 0.000133774375078176
-51.2445845744892 0.000141178758031218
-51.1336489028348 0.000148956990094689
-51.0227132311804 0.000157125808065711
-50.911777559526 0.000165702577982462
-50.8008418878716 0.000174705312398517
-50.6899062162172 0.000184152687800467
-50.5789705445628 0.000194064062150713
-50.4680348729084 0.000204459492536136
-50.357099201254 0.000215359752902125
-50.2461635295996 0.000226786351850158
-50.1352278579452 0.000238761550475883
-50.0242921862908 0.000251308380223331
-49.9133565146364 0.000264450660729567
-49.802420842982 0.000278213017632742
-49.6914851713276 0.000292620900315154
-49.5805494996732 0.000307700599551548
-49.4696138280188 0.000323479265031488
-49.3586781563644 0.000339984922723258
-49.24774248471 0.000357246492045306
-49.1368068130556 0.000375293802809872
-49.0258711414012 0.000394157611901994
-48.9149354697468 0.000413869619655697
-48.8039997980924 0.000434462485887737
-48.693064126438 0.000455969845547895
-48.5821284547836 0.000478426323943393
-48.4711927831292 0.000501867551493661
-48.3602571114748 0.000526330177970296
-48.2493214398204 0.000551851886175732
-48.138385768166 0.000578471405012808
-48.0274500965117 0.000606228521896196
-47.9165144248573 0.000635164094455314
-47.8055787532029 0.000665320061477225
-47.6946430815485 0.000696739453036818
-47.5837074098941 0.000729466399760463
-47.4727717382397 0.000763546141168251
-47.3618360665853 0.000799025033038973
-47.2509003949309 0.000835950553740992
-47.1399647232765 0.000874371309471321
-47.0290290516221 0.000914337038344445
-46.9180933799677 0.000955898613271638
-46.8071577083133 0.000999108043570939
-46.6962220366589 0.00104401847524742
-46.5852863650045 0.00109068418988284
-46.4743506933501 0.00113916060207353
-46.3634150216957 0.00118950425535501
-46.2524793500413 0.00124177281655176
-46.1415436783869 0.00129602506849059
-46.0306080067325 0.00135232090101594
-45.9196723350781 0.00141072130024593
-45.8087366634237 0.00147128833600818
-45.6978009917693 0.0015340851473949
-45.5868653201149 0.00159917592637752
-45.4759296484605 0.00166662589942162
-45.3649939768061 0.00173650130704423
-45.2540583051517 0.00180886938125632
-45.1431226334973 0.0018837983208347
-45.0321869618429 0.00196135726436883
-44.9212512901885 0.00204161626102989
-44.8103156185341 0.00212464623901067
-44.6993799468797 0.0022105189715874
-44.5884442752253 0.00229930704075614
-44.4775086035709 0.00239108379839889
-44.3665729319165 0.00248592332493715
-44.2556372602621 0.0025839003854329
-44.1447015886077 0.0026850903831001
-44.0337659169533 0.00278956931019275
-43.9228302452989 0.00289741369623843
-43.8118945736446 0.00300870055359025
-43.7009589019902 0.00312350732027283
-43.5900232303358 0.00324191180010241
-43.4790875586814 0.00336399210006478
-43.368151887027 0.00348982656493865
-43.2572162153726 0.00361949370915684
-43.1462805437182 0.00375307214590169
-43.0353448720638 0.00389064051343581
-42.9244092004094 0.00403227739867443
-42.813473528755 0.00417806125801
-42.7025378571006 0.00432807033540534
-42.5916021854462 0.00448238257777674
-42.4806665137918 0.00464107554769363
-42.3697308421374 0.00480422633342754
-42.258795170483 0.00497191145638812
-42.1478594988286 0.00514420677599055
-42.0369238271742 0.00532118739200404
-41.9259881555198 0.0055029275444375
-41.8150524838654 0.00568950051102469
-41.704116812211 0.00588097850237717
-41.5931811405566 0.00607743255488007
-41.4822454689022 0.00627893242141179
-41.3713097972478 0.00648554645997549
-41.2603741255934 0.00669734152033655
-41.149438453939 0.00691438282876697
-41.0385027822846 0.007136733871004
-40.9275671106302 0.00736445627353717
-40.8166314389758 0.00759760968334416
-40.7056957673214 0.00783625164620268
-40.594760095667 0.00808043748371227
-40.4838244240126 0.00833022016916576
-40.3728887523582 0.00858565020241724
-40.2619530807038 0.00884677548389919
-40.1510174090494 0.00911364118794784
-40.040081737395 0.00938628963560203
-39.9291460657406 0.00966476016704637
-39.8182103940862 0.00994908901387569
-39.7072747224318 0.0102393091713634
-39.5963390507775 0.0105354502709211
-39.4854033791231 0.0108375384529439
-39.3744677074687 0.0111455962402371
-39.2635320358143 0.0114596424122304
-39.1525963641599 0.0117796918801838
-39.0416606925055 0.0121057555635991
-38.9307250208511 0.0124378402680512
-38.8197893491967 0.0127759485646592
-38.7088536775423 0.0131200786714186
-38.5979180058879 0.013470224336621
-38.4869823342335 0.0138263747245889
-38.3760466625791 0.0141885143039554
-38.2651109909247 0.014556622738721
-38.1541753192703 0.0149306747823205
-38.0432396476159 0.0153106401749354
-37.9323039759615 0.0156964835442849
-37.8213683043071 0.0160881643101319
-37.7104326326527 0.0164856365927382
-37.5994969609983 0.0168888491255027
-37.4885612893439 0.0172977451720142
-37.3776256176895 0.0177122624477522
-37.2666899460351 0.0181323330466604
-37.1557542743807 0.0185578833728213
-37.0448186027263 0.0189888340774543
-36.9338829310719 0.0194251000014534
-36.8229472594175 0.0198665901236817
-36.7120115877631 0.0203132075152306
-36.6010759161087 0.0207648492998472
-36.4901402444543 0.0212214066207303
-36.3792045727999 0.0216827646138835
-36.2682689011455 0.0221488023882138
-36.1573332294911 0.0226193930125504
-36.0463975578367 0.0230944035097539
-35.9354618861823 0.0235736948580785
-35.8245262145279 0.0240571219999362
-35.7135905428735 0.0245445338582082
-35.6026548712191 0.025035773360236
-35.4917191995647 0.025530677469612
-35.3807835279104 0.0260290772258854
-35.269847856256 0.026530797792279
-35.1589121846016 0.0270356585115095
-35.0479765129472 0.0275434729697851
-34.9370408412928 0.0280540490690452
-34.8261051696384 0.0285671891074943
-34.715169497984 0.0290826898684664
-34.6042338263296 0.0296003427176458
-34.4932981546752 0.0301199337086546
-34.3823624830208 0.0306412436970024
-34.2714268113664 0.0311640484623826
-34.160491139712 0.0316881188392816
-34.0495554680576 0.0322132208558532
-33.9386197964032 0.0327391158809986
-33.8276841247488 0.0332655607795732
-33.7167484530944 0.0337923080756288
-33.60581278144 0.0343191061235834
-33.4948771097856 0.0348456992871975
-33.3839414381312 0.0353718281262168
-33.2730057664768 0.0358972295905317
-33.1620700948224 0.0364216372216807
-33.051134423168 0.0369447813615198
-32.9401987515136 0.0374663893678559
-32.8292630798592 0.0379861858368317
-32.7183274082048 0.0385038928318375
-32.6073917365504 0.0390192301187037
-32.496456064896 0.0395319154069217
-32.3855203932416 0.040041664596621
-32.2745847215872 0.0405481920310214
-32.1636490499328 0.0410512107540618
-32.0527133782784 0.0415504327728992
-31.941777706624 0.0420455693249541
-31.8308420349696 0.0425363311491721
-31.7199063633152 0.0430224287611557
-31.6089706916608 0.0435035727318114
-31.4980350200064 0.0439794739691493
-31.387099348352 0.0444498440028569
-31.2761636766976 0.0449143952712679
-31.1652280050433 0.0453728414103297
-31.0542923333889 0.045824897544174
-30.9433566617345 0.0462702805768815
-30.8324209900801 0.0467087094850292
-30.7214853184257 0.0471399056106015
-30.6105496467713 0.047563592953843
-30.4996139751169 0.0479794984656251
-30.3886783034625 0.048387352338898
-30.2777426318081 0.0487868882987935
-30.1668069601537 0.0491778438909464
-30.0558712884993 0.0495599607675998
-29.9449356168449 0.0499329849710586
-29.8339999451905 0.0502966672140588
-29.7230642735361 0.0506507631566199
-29.6121286018817 0.050995033678953
-29.5011929302273 0.0513292451499966
-29.3902572585729 0.0516531696911607
-29.2793215869185 0.0519665854348634
-29.1683859152641 0.0522692767774482
-29.0574502436097 0.0525610346260809
-28.9465145719553 0.0528416566392301
-28.8355789003009 0.0531109474603443
-28.7246432286465 0.0533687189443483
-28.6137075569921 0.0536147903765911
-28.5027718853377 0.0538489886838905
-28.3918362136833 0.0540711486373268
-28.2809005420289 0.0542811130464559
-28.1699648703745 0.0544787329446197
-28.0590291987201 0.0546638677650508
-27.9480935270657 0.0548363855074775
-27.8371578554113 0.0549961628949545
-27.7262221837569 0.0551430855206578
-27.6152865121025 0.0552770479843988
-27.5043508404481 0.0553979540186306
-27.3934151687937 0.0555057166037345
-27.2824794971393 0.0556002580723942
-27.1715438254849 0.0556815102028819
-27.0606081538306 0.0557494143011002
-26.9496724821762 0.0558039212712407
-26.8387368105218 0.055844991674941
-26.7278011388674 0.0558725957788403
-26.616865467213 0.0558867135904524
-26.5059297955586 0.055887334882297
-26.3949941239042 0.0558744592042468
-26.2840584522498 0.0558480958840719
-26.1731227805954 0.0558082640161771
-26.062187108941 0.0557549924385553
-25.9512514372866 0.0556883196979921
-25.8403157656322 0.0556082940035831
-25.7293800939778 0.0555149731686408
-25.6184444223234 0.0554084245410904
-25.507508750669 0.0552887249224698
-25.3965730790146 0.0551559604756727
-25.2856374073602 0.0550102266215879
-25.1747017357058 0.0548516279248095
-25.0637660640514 0.054680277968609
-24.952830392397 0.0544962992193791
-24.8418947207426 0.0542998228807752
-24.7309590490882 0.0540909887377978
-24.6200233774338 0.0538699449910762
-24.5090877057794 0.0536368480816263
-24.398152034125 0.0533918625063746
-24.2872163624706 0.0531351606247523
-24.1762806908162 0.0528669224566769
-24.0653450191618 0.0525873354722536
-23.9544093475074 0.0522965943735399
-23.843473675853 0.0519949008687287
-23.7325380041986 0.051682463439117
-23.6216023325442 0.0513594970992353
-23.5106666608898 0.0510262231505253
-23.3997309892354 0.0506828689289598
-23.288795317581 0.0503296675470063
-23.1778596459266 0.0499668576303453
-23.0669239742722 0.0495946830497578
-22.9559883026178 0.0492133926486019
-22.8450526309635 0.048823239966306
-22.7341169593091 0.0484244829583048
-22.6231812876547 0.0480173837128519
-22.5122456160003 0.0476022081651402
-22.4013099443459 0.0471792258091668
-22.2903742726915 0.0467487094077753
-22.1794386010371 0.0463109347013107
-22.0685029293827 0.0458661801153184
-21.9575672577283 0.0454147264677186
-21.8466315860739 0.0449568566758826
-21.7356959144195 0.0444928554640347
-21.6247602427651 0.0440230090713977
-21.5138245711107 0.0435476049614959
-21.4028888994563 0.0430669315330227
-21.2919532278019 0.0425812778326717
-21.1810175561475 0.0420909332703257
-21.0700818844931 0.0415961873369868
-20.9591462128387 0.0410973293258229
-20.8482105411843 0.0405946480566977
-20.7372748695299 0.0400884316045381
-20.6263391978755 0.039578967031887
-20.5154035262211 0.0390665401259715
-20.4044678545667 0.0385514351406133
-20.2935321829123 0.0380339345432871
-20.1825965112579 0.0375143187676274
-20.0716608396035 0.0369928659716666
-19.9607251679491 0.0364698518020761
-19.8497894962947 0.0359455491646666
-19.7388538246403 0.0354202280013923
-19.6279181529859 0.0348941550740865
-19.5169824813315 0.0343675937551439
-19.4060468096771 0.0338408038253479
-19.2951111380227 0.0333140412790294
-19.1841754663683 0.0327875581367244
-19.0732397947139 0.0322616022654868
-18.9623041230595 0.031736417206994
-18.8513684514051 0.0312122420135703
-18.7404327797507 0.0306893110922369
-18.6294971080964 0.0301678540568798
-18.518561436442 0.0296480955886173
-18.4076257647876 0.0291302553044277
-18.2966900931332 0.0286145476340868
-18.1857544214788 0.0281011817054478
-18.0748187498244 0.0275903612380847
-17.96388307817 0.0270822844453011
-17.8529474065156 0.0265771439444971
-17.7420117348612 0.0260751266758708
-17.6310760632068 0.025576413829416
-17.5201403915524 0.0250811807801689
-17.409204719898 0.0245895970316381
-17.2982690482436 0.024101826167345
-17.1873333765892 0.023618025810385
-17.0763977049348 0.0231383475909122
-16.9654620332804 0.0226629371214357
-16.854526361626 0.0221919339798067
-16.7435906899716 0.0217254716997644
-16.6326550183172 0.0212636777689002
-16.5217193466628 0.0208066736338861
-16.4107836750084 0.0203545747128107
-16.299848003354 0.0199074904144512
-16.1889123316996 0.0194655241643059
-16.0779766600452 0.019028773437204
-15.9670409883908 0.0185973297962985
-15.8561053167364 0.018171278938249
-15.745169645082 0.0177507007443861
-15.6342339734276 0.0173356693376526
-15.5232983017732 0.0169262531451048
-15.4123626301188 0.0165225149657575
-15.3014269584644 0.0161245120435489
-15.19049128681 0.0157322961452023
-15.0795556151556 0.0153459136427544
-14.9686199435012 0.0149654056005202
-14.8576842718468 0.0145908078662626
-14.7467486001924 0.0142221511663333
-14.635812928538 0.0138594612045484
-14.5248772568836 0.0135027587645669
-14.4139415852293 0.0131520598155338
-14.3030059135749 0.0128073756207569
-14.1920702419205 0.0124687128491801
-14.0811345702661 0.012136073689425
-13.9701988986117 0.0118094559661672
-13.8592632269573 0.0114888532586212
-13.7483275553029 0.0111742550209076
-13.6373918836485 0.0108656467040801
-13.5264562119941 0.0105630098795923
-13.4155205403397 0.0102663223639892
-13.3045848686853 0.00997555834461161
-13.1936491970309 0.00969068850610437
-13.0827135253765 0.00941168015752645
-12.9717778537221 0.0091384973598638
-12.8608421820677 0.00887110105375142
-12.7499065104133 0.00860944918721624
-12.6389708387589 0.00835349684325776
-12.5280351671045 0.00810319636708935
-12.4170994954501 0.00785849749286822
-12.3061638237957 0.00761934746974882
-12.1952281521413 0.00738569118709958
-12.0842924804869 0.00715747129873005
-11.9733568088325 0.00693462834598098
-11.8624211371781 0.00671710087953696
-11.7514854655237 0.00650482557982687
-11.6405497938693 0.00629773737588493
-11.5296141222149 0.00609576956255073
-11.4186784505605 0.00589885391589387
-11.3077427789061 0.00570692080675503
-11.1968071072517 0.00551989931230209
-11.0858714355973 0.00533771732550642
-10.9749357639429 0.00516030166245096
-10.8640000922885 0.00498757816738823
-10.7530644206341 0.00481947181547285
-10.6421287489797 0.00465590681309954
-10.5311930773253 0.00449680669578374
-10.4202574056709 0.00434209442352834
-10.3093217340165 0.00419169247362592
-10.1983860623622 0.0040455229308521
-10.0874503907078 0.00390350757501127
-9.97651471905336 0.00376556796580174
-9.86557904739896 0.00363162552497304
-9.75464337574456 0.00350160161575347
-9.64370770409016 0.00337541761953128
-9.53277203243577 0.00325299500977816
-9.42183636078137 0.00313425542320839
-9.31090068912697 0.00301912072817227
-9.19996501747258 0.00290751309028669
-9.08902934581818 0.00279935503531035
-8.97809367416378 0.00269456950927548
-8.86715800250938 0.00259307993589191
-8.75622233085499 0.0024948102712434
-8.64528665920059 0.00239968505579978
-8.53435098754619 0.00230762946377202
-8.42341531589179 0.00221856934984088
-8.3124796442374 0.00213243129329273
-8.201543972583 0.00204914263959943
-8.0906083009286 0.00196863153948177
-7.97967262927421 0.00189082698549853
-7.86873695761981 0.00181565884620615
-7.75780128596541 0.00174305789793557
-7.64686561431101 0.00167295585423559
-7.53592994265662 0.00160528539303346
-7.42499427100222 0.00153998018156559
-7.31405859934782 0.00147697489913256
-7.20312292769342 0.00141620525773417
-7.09218725603903 0.00135760802064141
-6.98125158438463 0.00130112101896355
-6.87031591273023 0.00124668316626916
-6.75938024107583 0.00119423447132087
-6.64844456942144 0.00114371604898441
-6.53750889776704 0.0010950701293726
-6.42657322611264 0.0010482400652858
-6.31563755445824 0.00100317033801019
-6.20470188280385 0.000959806561535545
-6.09376621114945 0.00091809548525406
-5.98283053949505 0.0008779849952018
-5.87189486784065 0.000839424113903883
-5.76095919618626 0.000802362998884398
-5.65002352453186 0.000766752939901391
-5.53908785287746 0.000732546354966927
-5.42815218122306 0.00069969678521143
-5.31721650956867 0.000668158888650898
-5.20628083791427 0.000637888432914722
-5.09534516625988 0.000608842286991064
-4.98440949460547 0.000580978412045705
-4.87347382295108 0.000554255851369381
-4.76253815129668 0.000528634719507465
-4.65160247964229 0.000504076190624843
-4.54066680798789 0.000480542486157602
-4.42973113633349 0.000457996861801962
-4.31879546467909 0.000436403593889667
-4.2078597930247 0.000415727965197724
-4.0969241213703 0.000395936250239131
-3.9859884497159 0.000376995700079831
-3.8750527780615 0.00035887452672584
-3.76411710640711 0.000341541887123055
-3.65318143475271 0.000324967866810919
-3.54224576309831 0.000309123463269668
-3.43131009144391 0.00029398056899951
-3.32037441978952 0.000279511954368642
-3.20943874813512 0.000265691250265637
-3.09850307648072 0.000252492930590265
-2.98756740482632 0.000239892294615474
-2.87663173317193 0.000227865449251779
-2.76569606151753 0.000216389291243988
-2.65476038986313 0.000205441489328767
-2.54382471820873 0.000195000466380222
-2.43288904655434 0.000185045381569282
-2.32195337489994 0.000175556112561415
-2.21101770324555 0.000166513237775816
-2.10008203159114 0.000157898018728008
-1.98914635993675 0.000149692382476469
-1.87821068828235 0.000141878904192721
-1.76727501662796 0.000134440789873071
-1.65633934497355 0.000127361859209049
-1.54540367331916 0.000120626528632407
-1.43446800166476 0.000114219794549462
-1.32353233001037 0.000108127216778443
-1.21259665835596 0.000102334902202472
-1.10166098670157 9.68294886497832e-05
-0.990725315047172 9.15981290117635e-05
-0.879789643392776 8.66284756084927e-05
-0.768853971738373 8.19086648104845e-05
-0.657918300083978 7.7427301924473e-05
-0.546982628429582 7.31734463502101e-05
-0.436046956775186 6.91365970144323e-05
-0.325111285120784 6.53066780873475e-05
-0.214175613466388 6.16740249862478e-05
-0.103239941811992 5.82293706701171e-05
0.00769572984240341 5.49638322284233e-05
0.118631401496799 5.18688977666133e-05
0.229567073151202 4.89364135902071e-05
0.340502744805598 4.61585716887903e-05
0.451438416459993 4.35278975206355e-05
0.562374088114389 4.10372380981535e-05
0.673309759768792 3.86797503738656e-05
0.784245431423187 3.64488899261144e-05
};
\end{axis}

\end{tikzpicture}


==> fig/local_gaussian_approx_3.tex <==
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
ymajorticks=false,
xtick={-40,-20,-0},
xmin=-40, xmax=-0,
enlarge x limits=0.25,
]
\addplot [thick, gray]
table {%
-48.9602127075195 0.000140330568604729
-48.8361246265725 0.000148821284407114
-48.7120365456254 0.000157527406656453
-48.5879484646784 0.000166439317777181
-48.4638603837313 0.000175547572677086
-48.3397723027843 0.000184843031372169
-48.2156842218372 0.000194316988399876
-48.0915961408902 0.000203961301071949
-47.9675080599431 0.000213768519520599
-47.8434199789961 0.000223732022271794
-47.719331898049 0.000233846161676578
-47.595243817102 0.000244106423888393
-47.4711557361549 0.000254509608141613
-47.3470676552079 0.000265054029824109
-47.2229795742608 0.000275739751218428
-47.0988914933138 0.00028656884280103
-46.9748034123667 0.000297545676643758
-46.8507153314197 0.000308677251781555
-46.7266272504726 0.000319973549439664
-46.6025391695256 0.000331447913814685
-46.4784510885785 0.000343117451756501
-46.3543630076315 0.000355003442296154
-46.2302749266844 0.00036713174461351
-46.1061868457374 0.000379533190850559
-45.9820987647903 0.000392243948266764
-45.8580106838433 0.000405305833715124
-45.7339226028962 0.000418766562397363
-45.6098345219492 0.00043267991242727
-45.4857464410021 0.000447105786968829
-45.3616583600551 0.000462110156674759
-45.237570279108 0.000477764866860742
-45.113482198161 0.000494147296311926
-44.9893941172139 0.000511339857802754
-44.8653060362669 0.000529429334259747
-44.7412179553198 0.000548506048921278
-44.6171298743728 0.000568662872732181
-44.4930417934257 0.00058999407741407
-44.3689537124787 0.000612594048013366
-44.2448656315316 0.000636555874073001
-44.1207775505846 0.000661969843715793
-43.9966894696375 0.000688921869681298
-43.8726013886905 0.000717491880541302
-43.7485133077434 0.0007477522137623
-43.6244252267964 0.000779766049834315
-43.5003371458493 0.000813585928217605
-43.3762490649023 0.000849252386275197
-43.2521609839552 0.000886792761597622
-43.1280729030082 0.000926220196162175
-43.0039848220611 0.000967532877617595
-42.8798967411141 0.00101071354870114
-42.755808660167 0.00105572931047283
-42.63172057922 0.00110253173882095
-42.5076324982729 0.0011510573267165
-42.3835444173259 0.0012012282571615
-42.2594563363788 0.00125295350389808
-42.1353682554318 0.0013061302489453
-42.0112801744847 0.00136064559814098
-41.8871920935377 0.00141637856831456
-41.7631040125906 0.00147320231272505
-41.6390159316436 0.00153098654516918
-41.5149278506965 0.00158960011787927
-41.3908397697495 0.00164891370414052
-41.2667516888024 0.00170880253358072
-41.1426636078554 0.00176914912640355
-41.0185755269083 0.00182984597249163
-40.8944874459613 0.00189079810229898
-40.7703993650142 0.00195192549874854
-40.6463112840672 0.00201316530287398
-40.5222232031201 0.00207447377058911
-40.3981351221731 0.00213582794359396
-40.274047041226 0.00219722700387255
-40.149958960279 0.00225869328832058
-40.0258708793319 0.00232027294756714
-39.9017827983849 0.00238203624081991
-39.7776947174378 0.00244407746636469
-39.6536066364908 0.00250651453498714
-39.5295185555437 0.00256948820086762
-39.4054304745967 0.00263316097125301
-39.2813423936496 0.00269771572227521
-39.1572543127026 0.00276335405352819
-39.0331662317555 0.0028302944183242
-38.9090781508085 0.00289877006983933
-38.7849900698614 0.00296902686557265
-38.6609019889144 0.00304132097365376
-38.5368139079673 0.00311591652454049
-38.4127258270203 0.00319308325058051
-38.2886377460732 0.00327309415382355
-38.1645496651262 0.00335622323944605
-38.0404615841791 0.00344274334829128
-37.9163735032321 0.0035329241174639
-37.792285422285 0.00362703009278956
-37.668197341338 0.00372531901141975
-37.5441092603909 0.00382804026709678
-37.4200211794439 0.00393543356477194
-37.2959330984968 0.00404772776556708
-37.1718450175497 0.00416513991766179
-37.0477569366027 0.00428787446373858
-36.9236688556556 0.00441612261127835
-36.7995807747086 0.00455006184839787
-36.6754926937615 0.00468985558516689
-36.5514046128145 0.00483565289851126
-36.4273165318674 0.00498758835794479
-36.3032284509204 0.00514578190948785
-36.1791403699733 0.0053103387961969
-36.0550522890263 0.00548134949568712
-35.9309642080792 0.0056588896577849
-35.8068761271322 0.00584302002887231
-35.6827880461851 0.00603378635343353
-35.5586999652381 0.00623121924761361
-35.434611884291 0.00643533404407205
-35.310523803344 0.0066461306118736
-35.1864357223969 0.0068635931594238
-35.0623476414499 0.00708769003236041
-34.9382595605028 0.0073183735217035
-34.8141714795558 0.00755557970032215
-34.6900833986087 0.00779922830780257
-34.5659953176617 0.00804922270503992
-34.4419072367146 0.00830544992029999
-34.3178191557676 0.00856778080811565
-34.1937310748205 0.00883607034123694
-34.0696429938735 0.00911015805401245
-33.9455549129264 0.00938986865312843
-33.8214668319794 0.00967501280867838
-33.6973787510323 0.00996538813518739
-33.5732906700853 0.0102607803685871
-33.4492025891382 0.0105609647413304
-33.3251145081912 0.0108657075539467
-33.2010264272441 0.0111747679374454
-33.0769383462971 0.0114878997971379
-32.95285026535 0.0118048539247078
-32.828762184403 0.0121253802617425
-32.7046741034559 0.0124492302944584
-32.5805860225089 0.012776159556001
-32.4564979415618 0.0131059302094976
-32.3324098606148 0.0134383136819607
-32.2083217796677 0.0137730933162113
-32.0842336987207 0.0141100670052298
-31.9601456177736 0.0144490497707815
-31.8360575368266 0.0147898762458673
-31.7119694558795 0.0151324030185916
-31.5878813749325 0.0154765107935139
-31.4637932939854 0.0158221063255697
-31.3397052130384 0.0161691240813211
-31.2156171320913 0.0165175275827579
-31.0915290511443 0.0168673103902207
-30.9674409701972 0.0172184966833747
-30.8433528892502 0.0175711414025864
-30.7192648083031 0.0179253299176274
-30.5951767273561 0.0182811771963402
-30.471088646409 0.0186388264527587
-30.347000565462 0.0189984472621086
-30.2229124845149 0.01936023313903
-30.0988244035679 0.0197243985851324
-29.9747363226208 0.0200911756224445
-29.8506482416738 0.0204608098402525
-29.7265601607267 0.0208335559940214
-29.6024720797797 0.0212096732063163
-29.4783839988326 0.021589419830632
-29.3542959178856 0.0219730480495581
-29.2302078369385 0.0223607982884701
-29.1061197559915 0.0227528935347193
-28.9820316750444 0.0231495336598214
-28.8579435940974 0.0235508898481979
-28.7338555131503 0.023957099240362
-28.6097674322033 0.0243682599008638
-28.4856793512562 0.0247844262216075
-28.3615912703092 0.025205604869158
-28.2375031893621 0.0256317513802152
-28.1134151084151 0.0260627675024229
-27.989327027468 0.0264984993680276
-27.865238946521 0.0269387365755681
-27.7411508655739 0.0273832122397952
-27.6170627846269 0.0278316040524934
-27.4929747036798 0.028283536376974
-27.3688866227328 0.0287385833770173
-27.2447985417857 0.0291962731573198
-27.1207104608387 0.02965609286753
-26.9966223798916 0.0301174946962984
-26.8725342989446 0.0305799026560999
-26.7484462179975 0.0310427200346472
-26.6243581370505 0.0315053373653273
-26.5002700561034 0.0319671407480949
-26.3761819751564 0.0324275203345265
-26.2520938942093 0.0328858787770868
-26.1280058132623 0.0333416394338864
-26.0039177323152 0.0337942541169519
-25.8798296513682 0.0342432101748473
-25.7557415704211 0.0346880367097052
-25.6316534894741 0.0351283097445155
-25.507565408527 0.0355636561787716
-25.38347732758 0.0359937563989787
-25.2593892466329 0.0364183454444941
-25.1353011656859 0.0368372126678651
-25.0112130847388 0.0372501998712201
-24.8871250037918 0.0376571979450853
-24.7630369228447 0.0380581420818409
-24.6389488418977 0.0384530056813814
-24.5148607609506 0.0388417931098288
-24.3907726800036 0.0392245315117857
-24.2666845990565 0.0396012619111387
-24.1425965181095 0.0399720298634284
-24.0185084371624 0.0403368759431419
-23.8944203562154 0.0406958263610134
-23.7703322752683 0.041048884008879
-23.6462441943213 0.0413960202225206
-23.5221561133742 0.0417371675362318
-23.3980680324272 0.0420722136769333
-23.2739799514801 0.0424009970112289
-23.1498918705331 0.0427233036168632
-23.025803789586 0.0430388661019103
-22.901715708639 0.0433473642422326
-22.7776276276919 0.0436484274520282
-22.6535395467449 0.0439416390454837
-22.5294514657978 0.0442265421915571
-22.4053633848508 0.0445026474106358
-22.2812753039037 0.0447694414130146
-22.1571872229567 0.0450263970364991
-22.0330991420096 0.045272984005348
-21.9090110610626 0.0455086802064295
-21.7849229801155 0.0457329831617034
-21.6608348991685 0.0459454213694877
-21.5367468182214 0.0461455651905929
-21.4126587372744 0.0463330369690902
-21.2885706563273 0.046507520100706
-21.1644825753803 0.0466687667937053
-21.0403944944332 0.046816604306504
-20.9163064134862 0.0469509394916987
-20.7922183325391 0.0470717615261555
-20.6681302515921 0.0471791427595058
-20.544042170645 0.0472732376670719
-20.419954089698 0.0473542799461171
-20.2958660087509 0.047422577844645
-20.1717779278039 0.0474785078581985
-20.0476898468568 0.0475225069708314
-19.9236017659098 0.0475550636504913
-19.7995136849627 0.0475767078355923
-19.6754256040157 0.0475880001679946
-19.5513375230686 0.0475895207376976
-19.4272494421215 0.0475818576063471
-19.3031613611745 0.0475655953705438
-19.1790732802274 0.0475413040125456
-19.0549851992804 0.0475095282661993
-18.9308971183333 0.0474707777008797
-18.8068090373863 0.0474255176971124
-18.6827209564392 0.0473741614557204
-18.5586328754922 0.0473170631490967
-18.4345447945451 0.0472545122899024
-18.3104567135981 0.0471867293603001
-18.186368632651 0.0471138627148799
-18.062280551704 0.047035986743571
-17.9381924707569 0.0469531012577623
-17.8141043898099 0.0468651320440282
-17.6900163088628 0.046771932515456
-17.5659282279158 0.0466732863805883
-17.4418401469687 0.0465689112441571
-17.3177520660217 0.0464584630516596
-17.1936639850746 0.046341541290789
-17.0695759041276 0.0462176948660647
-16.9454878231805 0.0460864285679166
-16.8213997422335 0.045947210063135
-16.6973116612864 0.0457994773392156
-16.5732235803394 0.0456426465399912
-16.4491354993923 0.0454761201334269
-16.3250474184453 0.0452992953540905
-16.2009593374982 0.045111572862313
-16.0768712565512 0.0449123655592629
-15.9527831756041 0.0447011074921693
-15.8286950946571 0.0444772627769514
-15.70460701371 0.044240334456956
-15.580518932763 0.0439898732069047
-15.4564308518159 0.0437254857811574
-15.3323427708689 0.0434468430957279
-15.2082546899218 0.0431536878248965
-15.0841666089748 0.042845841386512
-14.9600785280277 0.0425232101858711
-14.8359904470807 0.0421857909870381
-14.7119023661336 0.04183367528315
-14.5878142851866 0.0414670525440205
-14.4637262042395 0.0410862122304361
-14.3396381232925 0.0406915444799872
-14.2155500423454 0.0402835393889477
-14.0914619613984 0.0398627848383243
-13.9673738804513 0.0394299628392295
-13.8432857995043 0.0389858444025655
-13.7191977185572 0.0385312829698586
-13.5951096376102 0.0380672064750408
-13.4710215566631 0.0375946081400876
-13.3469334757161 0.0371145361396328
-13.222845394769 0.0366280822999692
-13.098757313822 0.0361363700251669
-12.9746692328749 0.0356405416664521
-12.8505811519279 0.0351417455695987
-12.7264930709808 0.0346411230481552
-12.6024049900338 0.0341397955372555
-12.4783169090867 0.0336388521831453
-12.3542288281397 0.0331393381171534
-12.2301407471926 0.0326422436496612
-12.1060526662456 0.03214849459988
-11.9819645852985 0.0316589439513455
-11.8578765043515 0.0311743649916409
-11.7337884234044 0.0306954460587605
-11.6097003424574 0.0302227869767381
-11.4856122615103 0.0297568972208146
-11.3615241805633 0.0292981958087328
-11.2374360996162 0.0288470128710313
-11.1133480186692 0.0284035928107826
-10.9892599377221 0.0279680989233561
-10.8651718567751 0.0275406193107267
-10.741083775828 0.0271211738936877
-10.616995694881 0.0267097223000164
-10.4929076139339 0.0263061723879478
-10.3688195329869 0.025910389152796
-10.2447314520398 0.0255222037605153
-10.1206433710928 0.0251414224555093
-9.99655529014572 0.0247678351008769
-9.87246720919867 0.024401223127119
-9.74837912825162 0.0240413666894709
-9.62429104730457 0.0236880508636443
-9.50020296635752 0.0233410707438333
-9.37611488541047 0.0230002353442507
-9.25202680446342 0.0226653702449753
-9.12793872351637 0.0223363189632622
-9.00385064256932 0.0220129430714354
-8.87976256162227 0.0216951211208299
-8.75567448067522 0.0213827464668668
-8.63158639972817 0.0210757241222208
-8.50749831878112 0.0207739667923205
-8.38341023783407 0.0204773902694335
-8.25932215688702 0.0201859083778348
-8.13523407593997 0.0198994276727306
-8.01114599499292 0.0196178420996089
-7.88705791404587 0.0193410278185896
-7.76296983309881 0.0190688383903861
-7.63888175215177 0.0188011005070914
-7.51479367120471 0.0185376104326737
-7.39070559025767 0.0182781312954843
-7.26661750931061 0.0180223913489362
-7.14252942836357 0.0177700832876346
-7.01844134741651 0.017520864675409
-6.89435326646947 0.0172743595097921
-6.77026518552241 0.0170301609153008
-6.64617710457537 0.0167878349262393
-6.52208902362831 0.0165469252894069
-6.39800094268126 0.0163069591887813
-6.27391286173421 0.0160674537686113
-6.14982478078716 0.0158279233089718
-6.02573669984011 0.0155878868892262
-5.90164861889306 0.0153468763604066
-5.77756053794601 0.0151044444376211
-5.65347245699896 0.0148601727184412
-5.52938437605191 0.0146136794329586
-5.40529629510486 0.0143646267358619
-5.28120821415781 0.0141127273603763
-5.15712013321076 0.013857750468057
-5.03303205226371 0.0135995265469022
-4.90894397131666 0.013337951232649
-4.78485589036961 0.0130729879538904
-4.66076780942256 0.0128046693301762
-4.53667972847551 0.0125330972828026
-4.41259164752846 0.012258441849759
-4.2885035665814 0.0119809387284179
-4.16441548563436 0.0117008856011436
-4.0403274046873 0.0114186373291432
-3.91623932374026 0.011134600127731
-3.7921512427932 0.0108492248608856
-3.66806316184616 0.0105629996138093
-3.5439750808991 0.0102764417185275
-3.41988699995206 0.00999008941889568
-3.295798919005 0.00970449336736897
-3.17171083805795 0.00942020814639451
-3.0476227571109 0.00913778400231199
-2.92353467616385 0.00885775896941926
-2.7994465952168 0.00858065154675589
-2.67535851426975 0.00830695407074032
-2.5512704333227 0.00803712690376274
-2.42718235237565 0.00777159353300705
-2.3030942714286 0.00751073664605495
-2.17900619048155 0.00725489522116848
-2.0549181095345 0.00700436264151896
-1.93083002858745 0.00675938581496987
-1.8067419476404 0.00652016525520379
-1.68265386669335 0.00628685605678731
-1.5585657857463 0.00605956967684645
-1.43447770479925 0.00583837641988463
-1.3103896238522 0.00562330851025823
-1.18630154290515 0.00541436362910838
-1.0622134619581 0.00521150878913344
-0.938125381011048 0.00501468442132092
-0.814037300064001 0.00482380855233886
-0.689949219116947 0.00463878095928388
-0.5658611381699 0.0044594871993712
-0.441773057222846 0.00428580242532743
-0.3176849762758 0.00411759491206727
-0.193596895328746 0.00395472923604343
-0.0695088143816989 0.00379706906481418
0.0545792665653551 0.0036444795302746
0.178667347512402 0.00349682917410826
0.302755428459456 0.00335399146787894
0.426843509406503 0.00321584592243054
0.550931590353557 0.00308227881163305
0.675019671300603 0.00295318354383632
0.799107752247657 0.00282846072060419
0.923195833194704 0.00270801792642274
1.04728391414176 0.00259176929520958
1.1713719950888 0.00247963489976712
1.29546007603586 0.00237154000904184
1.41954815698291 0.00226741425543355
1.54363623792996 0.00216719075072121
1.66772431887701 0.00207080518472285
1.79181239982406 0.00197819493586489
1.91590048077111 0.0018892982176656
2.03998856171816 0.00180405327997243
2.16407664266521 0.0017223976788407
2.28816472361226 0.00164426762436636
2.41225280455931 0.00156959741171905
2.53634088550636 0.00149831893715123
2.66042896645341 0.00143036129793965
2.78451704740046 0.00136565047306247
2.90860512834751 0.00130410907991874
3.03269320929456 0.00124565620151604
3.15678129024161 0.00119020727822784
3.28086937118866 0.00113767405837665
3.40495745213571 0.0010879646024438
3.52904553308277 0.00104098333654425
3.65313361402981 0.000996631151836155
3.77722169497687 0.000954805547658618
3.90130977592391 0.000915400817313375
4.02539785687097 0.00087830827643538
4.14948593781801 0.000843416534756495
4.27357401876507 0.000810611812686183
4.39766209971211 0.000779778304461174
4.52175018065917 0.000750798589613859
4.64583826160622 0.000723554094156329
4.76992634255327 0.000697925602169842
4.89401442350032 0.000673793817443004
5.01810250444737 0.000651039973447985
5.14219058539442 0.000629546488331508
5.26627866634147 0.000609197659789447
5.39036674728852 0.000589880392766774
5.51445482823557 0.000571484950963962
5.63854290918262 0.000553905721228418
5.76263099012967 0.000537041978159309
5.88671907107672 0.000520798634748358
6.01080715202377 0.000505086963704002
6.13489523297082 0.000489825273337818
6.25898331391787 0.00047493952159229
6.38307139486492 0.000460363852003106
6.50715947581197 0.000446041036142261
6.63124755675902 0.000431922808384694
6.75533563770608 0.00041797008066277
6.87942371865312 0.000404153027180082
7.00351179960018 0.000390451031788475
7.12759988054722 0.000376852493811653
7.25168796149428 0.000363354491431514
7.37577604244132 0.00034996230523477
7.49986412338838 0.000336688808035271
7.62395220433542 0.000323553730527383
7.74804028528248 0.00031058281557508
7.87212836622952 0.000297806876894228
7.99621644717658 0.000285260780446193
8.12030452812363 0.000272982368948071
8.24439260907068 0.000261011351453772
8.36848069001773 0.000249388180925283
8.49256877096478 0.000238152943068801
8.61665685191183 0.000227344279450936
8.74074493285888 0.000216998367049886
8.86483301380593 0.000207147974968828
8.98892109475298 0.000197821617092872
9.11300917570003 0.000189042817071056
9.23709725664708 0.000180829499226025
9.36118533759413 0.00017319351592017
9.48527341854118 0.000166140318627228
9.60936149948823 0.000159668776564234
9.73344958043528 0.000153771143321522
9.85753766138233 0.000148433168576186
9.98162574232938 0.000143634348770143
10.1057138232764 0.000139348307653145
10.2298019042235 0.000135543294900968
10.3538899851705 0.000132182788676546
10.4779780661176 0.000129226186053348
10.6020661470646 0.000126629563701084
10.7261542280117 0.000124346490167303
10.8502423089587 0.000122328870486931
10.9743303899058 0.000120527803716006
11.0984184708528 0.000118894434305878
11.2225065517999 0.000117380778989503
11.3465946327469 0.000115940512012249
11.470682713694 0.000114529693066959
11.594770794641 0.000113107424140471
11.7188588755881 0.000111636423592908
11.8429469565351 0.000110083508113415
11.9670350374822 0.00010841997566383
12.0911231184292 0.000106621885070041
12.2152111993763 0.000104670230483541
12.3392992803233 0.000102551011447844
12.4633873612704 0.000100255201703529
12.5874754422174 9.77786220933536e-05
12.7115635231645 9.51217249328954e-05
12.8356516041115 9.22892989473235e-05
12.9597396850586 8.92901053048255e-05
};
\addplot [thick, scRed, densely dashed]
table {%
-48.9602127075195 7.07343534786802e-05
-48.8361246265725 7.46406334195388e-05
-48.7120365456254 7.87451111690418e-05
-48.5879484646784 8.30568088363767e-05
-48.4638603837313 8.75851014866907e-05
-48.3397723027843 9.23397278958241e-05
-48.2156842218372 9.73308014770506e-05
-48.0915961408902 0.000102568821374215
-47.9675080599431 0.000108064683715099
-47.8434199789961 0.000113829693018249
-47.719331898049 0.00011987557374589
-47.595243817102 0.000126214481994922
-47.4711557361549 0.00013285901731735
-47.3470676552079 0.000139822234660817
-47.2229795742608 0.000147117656419247
-47.0988914933138 0.000154759284582874
-46.9748034123667 0.000162761612976246
-46.8507153314197 0.000171139639572005
-46.7266272504726 0.000179908878867548
-46.6025391695256 0.00018908537431086
-46.4784510885785 0.000198685710761038
-46.3543630076315 0.000208727026968233
-46.2302749266844 0.00021922702805693
-46.1061868457374 0.000230203997995624
-45.9820987647903 0.000241676812035175
-45.8580106838433 0.000253664949097224
-45.7339226028962 0.000266188504093242
-45.6098345219492 0.00027926820015388
-45.4857464410021 0.00029292540074748
-45.3616583600551 0.000307182121665664
-45.237570279108 0.000322061042853113
-45.113482198161 0.000337585520057722
-44.9893941172139 0.000353779596276478
-44.8653060362669 0.000370668012971508
-44.7412179553198 0.000388276221029907
-44.6171298743728 0.000406630391440057
-44.4930417934257 0.000425757425656334
-44.3689537124787 0.00044568496562323
-44.2448656315316 0.000466441403429112
-44.1207775505846 0.000488055890558975
-43.9966894696375 0.000510558346714847
-43.8726013886905 0.00053397946817159
-43.7485133077434 0.000558350735635237
-43.6244252267964 0.000583704421570129
-43.5003371458493 0.000610073596960554
-43.3762490649023 0.000637492137471781
-43.2521609839552 0.000665994728974873
-43.1280729030082 0.000695616872398956
-43.0039848220611 0.000726394887874123
-42.8798967411141 0.00075836591812759
-42.755808660167 0.000791567931095295
-42.63172057922 0.000826039721710614
-42.5076324982729 0.00086182091283159
-42.3835444173259 0.000898951955267673
-42.2594563363788 0.000937474126866736
-42.1353682554318 0.000977429530622878
-42.0112801744847 0.00101886109176549
-41.8871920935377 0.00106181255378976
-41.7631040125906 0.00110632847338914
-41.6390159316436 0.00115245421424983
-41.5149278506965 0.00120023593966812
-41.3908397697495 0.00124972060395101
-41.2667516888024 0.00130095594256131
-41.1426636078554 0.00135399046096839
-41.0185755269083 0.00140887342216671
-40.8944874459613 0.00146565483282411
-40.7703993650142 0.00152438542802333
-40.6463112840672 0.00158511665456012
-40.5222232031201 0.00164790065276274
-40.3981351221731 0.00171279023679833
-40.274047041226 0.00177983887343267
-40.149958960279 0.00184910065921084
-40.0258708793319 0.00192063029602801
-39.9017827983849 0.00199448306506018
-39.7776947174378 0.00207071479902685
-39.6536066364908 0.00214938185275868
-39.5295185555437 0.00223054107204502
-39.4054304745967 0.00231424976073801
-39.2813423936496 0.00240056564609164
-39.1572543127026 0.00248954684231648
-39.0331662317555 0.00258125181233243
-38.9090781508085 0.00267573932770445
-38.7849900698614 0.0027730684267484
-38.6609019889144 0.00287329837079636
-38.5368139079673 0.00297648859861383
-38.4127258270203 0.00308269867896312
-38.2886377460732 0.00319198826131083
-38.1645496651262 0.00330441702467936
-38.0404615841791 0.00342004462464602
-37.9163735032321 0.00353893063849586
-37.792285422285 0.00366113450853784
-37.668197341338 0.00378671548359693
-37.5441092603909 0.00391573255869833
-37.4200211794439 0.00404824441296316
-37.2959330984968 0.00418430934573864
-37.1718450175497 0.00432398521098933
-37.0477569366027 0.00446732934997969
-36.9236688556556 0.00461439852228169
-36.7995807747086 0.0047652488351455
-36.6754926937615 0.00491993567127457
-36.5514046128145 0.00507851361505066
-36.4273165318674 0.0052410363772583
-36.3032284509204 0.00540755671836203
-36.1791403699733 0.0055781263703937
-36.0550522890263 0.00575279595751156
-35.9309642080792 0.00593161491529635
-35.8068761271322 0.00611463140885433
-35.6827880461851 0.00630189224980054
-35.5586999652381 0.00649344281220027
-35.434611884291 0.00668932694755047
-35.310523803344 0.00688958689888692
-35.1864357223969 0.00709426321410692
-35.0623476414499 0.00730339465860128
-34.9382595605028 0.00751701812729346
-34.8141714795558 0.00773516855618721
-34.6900833986087 0.00795787883352805
-34.5659953176617 0.00818517971068771
-34.4419072367146 0.00841709971288406
-34.3178191557676 0.00865366504985281
-34.1937310748205 0.00889489952659037
-34.0696429938735 0.00914082445429078
-33.9455549129264 0.00939145856160278
-33.8214668319794 0.00964681790633606
-33.6973787510323 0.00990691578774834
-33.5732906700853 0.0101717626595482
-33.4492025891382 0.0104413660437507
-33.3251145081912 0.0107157304455253
-33.2010264272441 0.0109948572691776
-33.0769383462971 0.0112787447354091
-32.95285026535 0.0115673877999997
-32.828762184403 0.011860778074061
-32.7046741034559 0.0121589037460074
-32.5805860225089 0.0124617495053956
-32.4564979415618 0.0127692964687826
-32.3324098606148 0.0130815221077522
-32.2083217796677 0.0133984001792631
-32.0842336987207 0.013719900658468
-31.9601456177736 0.014045989674156
-31.8360575368266 0.0143766294469697
-31.7119694558795 0.0147117782305448
-31.5878813749325 0.0150513902557237
-31.4637932939854 0.0153954156779889
-31.3397052130384 0.0157438005282636
-31.2156171320913 0.0160964866672228
-31.0915290511443 0.0164534117432563
-30.9674409701972 0.0168145091542251
-30.8433528892502 0.0171797080131454
-30.7192648083031 0.0175489331179348
-30.5951767273561 0.0179221049253505
-30.471088646409 0.0182991395292459
-30.347000565462 0.0186799486432672
-30.2229124845149 0.0190644395881082
-30.0988244035679 0.0194525152834361
-29.9747363226208 0.0198440742445964
-29.8506482416738 0.0202390105842007
-29.7265601607267 0.020637214018692
-29.6024720797797 0.0210385698799827
-29.4783839988326 0.0214429591322464
-29.3542959178856 0.021850258393946
-29.2302078369385 0.0222603399651674
-29.1061197559915 0.0226730718603253
-28.9820316750444 0.0230883178462995
-28.8579435940974 0.0235059374860506
-28.7338555131503 0.0239257861877591
-28.6097674322033 0.0243477152595232
-28.4856793512562 0.0247715719696412
-28.3615912703092 0.0251971996124969
-28.2375031893621 0.0256244375800596
-28.1134151084151 0.0260531214389986
-27.989327027468 0.0264830830134052
-27.865238946521 0.0269141504731071
-27.7411508655739 0.0273461484275473
-27.6170627846269 0.0277788980251963
-27.4929747036798 0.0282122170584511
-27.3688866227328 0.0286459200739689
-27.2447985417857 0.0290798184883742
-27.1207104608387 0.0295137207092647
-26.9966223798916 0.0299474322614379
-26.8725342989446 0.0303807559182456
-26.7484462179975 0.030813491837976
-26.6243581370505 0.031245437705156
-26.5002700561034 0.0316763888766522
-26.3761819751564 0.032106138532445
-26.2520938942093 0.0325344778309363
-26.1280058132623 0.0329611960686466
-26.0039177323152 0.0333860808441455
-25.8798296513682 0.0338089182260515
-25.7557415704211 0.0342294929249295
-25.6316534894741 0.0346475884689045
-25.507565408527 0.0350629873828037
-25.38347732758 0.035475471370629
-25.2593892466329 0.0358848215011567
-25.1353011656859 0.0362908183964517
-25.0112130847388 0.0366932424230783
-24.8871250037918 0.0370918738857808
-24.7630369228447 0.0374864932234032
-24.6389488418977 0.0378768812068088
-24.5148607609506 0.0382628191385567
-24.3907726800036 0.0386440890540844
-24.2666845990565 0.0390204739241443
-24.1425965181095 0.0393917578582339
-24.0185084371624 0.0397577263087568
-23.8944203562154 0.0401181662756483
-23.7703322752683 0.0404728665111952
-23.6462441943213 0.0408216177247766
-23.5221561133742 0.0411642127872518
-23.3980680324272 0.0415004469347163
-23.2739799514801 0.0418301179713485
-23.1498918705331 0.0421530264710673
-23.025803789586 0.0424689759777207
-22.901715708639 0.0427777732035252
-22.7776276276919 0.0430792282254764
-22.6535395467449 0.0433731546794534
-22.5294514657978 0.0436593699517389
-22.4053633848508 0.0439376953676811
-22.2812753039037 0.0442079563772252
-22.1571872229567 0.0444699827370448
-22.0330991420096 0.0447236086890082
-21.9090110610626 0.0449686731347177
-21.7849229801155 0.0452050198058652
-21.6608348991685 0.0454324974301523
-21.5367468182214 0.045650959892528
-21.4126587372744 0.0458602663915043
-21.2885706563273 0.0460602815903148
-21.1644825753803 0.0462508757626906
-21.0403944944332 0.0464319249330325
-20.9163064134862 0.046603311010768
-20.7922183325391 0.0467649219186898
-20.6681302515921 0.0469166517150798
-20.544042170645 0.0470584007094327
-20.419954089698 0.0471900755716026
-20.2958660087509 0.047311589434205
-20.1717779278039 0.0474228619881161
-20.0476898468568 0.0475238195709248
-19.9236017659098 0.0476143952481979
-19.7995136849627 0.047694528887436
-19.6754256040157 0.0477641672246029
-19.5513375230686 0.0478232639231282
-19.4272494421215 0.0478717796252896
-19.3031613611745 0.0479096819958955
-19.1790732802274 0.0479369457582012
-19.0549851992804 0.0479535527220014
-18.9308971183333 0.0479594918038557
-18.8068090373863 0.0479547590394167
-18.6827209564392 0.0479393575878392
-18.5586328754922 0.0479132977282669
-18.4345447945451 0.0478765968483981
-18.3104567135981 0.0478292794251524
-18.186368632651 0.0477713769974645
-18.062280551704 0.0477029281312509
-17.9381924707569 0.0476239783766014
-17.8141043898099 0.0475345802172635
-17.6900163088628 0.0474347930124973
-17.5659282279158 0.0473246829313914
-17.4418401469687 0.0472043228797414
-17.3177520660217 0.0470737924196045
-17.1936639850746 0.046933177681654
-17.0695759041276 0.0467825712704687
-16.9454878231805 0.0466220721629038
-16.8213997422335 0.0464517855996986
-16.6973116612864 0.0462718229704878
-16.5732235803394 0.0460823016923915
-16.4491354993923 0.0458833450823699
-16.3250474184453 0.0456750822235366
-16.2009593374982 0.0454576478256328
-16.0768712565512 0.0452311820798749
-15.9527831756041 0.044995830508392
-15.8286950946571 0.0447517438084829
-15.70460701371 0.0444990776919216
-15.580518932763 0.0442379927195555
-15.4564308518159 0.0439686541314376
-15.3323427708689 0.0436912316727481
-15.2082546899218 0.0434058994157587
-15.0841666089748 0.0431128355781021
-14.9600785280277 0.0428122223376118
-14.8359904470807 0.0425042456440004
-14.7119023661336 0.0421890950276485
-14.5878142851866 0.0418669634057791
-14.4637262042395 0.0415380468862935
-14.3396381232925 0.041202544569547
-14.2155500423454 0.0408606583483447
-14.0914619613984 0.0405125927064353
-13.9673738804513 0.0401585545157852
-13.8432857995043 0.0397987528329108
-13.7191977185572 0.0394333986945485
-13.5951096376102 0.0390627049129402
-13.4710215566631 0.0386868858710081
-13.3469334757161 0.0383061573176938
-13.222845394769 0.0379207361637314
-13.098757313822 0.0375308402781214
-12.9746692328749 0.0371366882855689
-12.8505811519279 0.0367384993651464
-12.7264930709808 0.0363364930504342
-12.6024049900338 0.0359308890313899
-12.4783169090867 0.0355219069581912
-12.3542288281397 0.0351097662472896
-12.2301407471926 0.0346946858899095
-12.1060526662456 0.0342768842632176
-11.9819645852985 0.0338565789443837
-11.8578765043515 0.0334339865277436
-11.7337884234044 0.0330093224452708
-11.6097003424574 0.0325828007905546
-11.4856122615103 0.0321546341464727
-11.3615241805633 0.0317250334167425
-11.2374360996162 0.0312942076615217
-11.1133480186692 0.0308623639372255
-10.9892599377221 0.0304297071407145
-10.8651718567751 0.0299964398580014
-10.741083775828 0.0295627622176147
-10.616995694881 0.0291288717487486
-10.4929076139339 0.0286949632443185
-10.3688195329869 0.0282612286290326
-10.2447314520398 0.0278278568325822
-10.1206433710928 0.0273950336680398
-9.99655529014572 0.0269629417155502
-9.87246720919867 0.0265317602113862
-9.74837912825162 0.0261016649424313
-9.62429104730457 0.0256728281461464
-9.50020296635752 0.0252454184160621
-9.37611488541047 0.0248196006128351
-9.25202680446342 0.0243955357808918
-9.12793872351637 0.0239733810706801
-9.00385064256932 0.0235532896665348
-8.87976256162227 0.0231354107201573
-8.75567448067522 0.0227198892897006
-8.63158639972817 0.0223068662844421
-8.50749831878112 0.021896478415017
-8.38341023783407 0.0214888581491805
-8.25932215688702 0.0210841336730543
-8.13523407593997 0.0206824288578102
-8.01114599499292 0.0202838632317314
-7.88705791404587 0.0198885519575891
-7.76296983309881 0.0194966058152616
-7.63888175215177 0.019108131189519
-7.51479367120471 0.0187232300628877
-7.39070559025767 0.0183420000135055
-7.26661750931061 0.0179645342178696
-7.14252942836357 0.017590921458376
-7.01844134741651 0.0172212461355417
-6.89435326646947 0.0168555882847992
-6.77026518552241 0.0164940235977439
-6.64617710457537 0.0161366234477141
-6.52208902362831 0.0157834549195769
-6.39800094268126 0.015434580843592
-6.27391286173421 0.0150900598332183
-6.14982478078716 0.0147499463267286
-6.02573669984011 0.0144142906324927
-5.90164861889306 0.0140831389777876
-5.77756053794601 0.0137565335609904
-5.65347245699896 0.0134345126070083
-5.52938437605191 0.0131171104257987
-5.40529629510486 0.0128043574738295
-5.28120821415781 0.0124962804183305
-5.15712013321076 0.012192902204185
-5.03303205226371 0.0118942421233106
-4.90894397131666 0.0116003158863773
-4.78485589036961 0.0113111356967123
-4.66076780942256 0.0110267103262396
-4.53667972847551 0.0107470451933052
-4.41259164752846 0.0104721424422373
-4.2885035665814 0.0102020010244936
-4.16441548563436 0.00993661678124777
-4.0403274046873 0.0096759825272708
-3.91623932374026 0.00942008813596181
-3.7921512427932 0.00916892062538738
-3.66806316184616 0.00892246424518932
-3.5439750808991 0.00868070056422331
-3.41988699995206 0.00844360855879378
-3.295798919005 0.00821116470135255
-3.17171083805795 0.00798334304953213
-3.0476227571109 0.00776011533538702
-2.92353467616385 0.00754145105472015
-2.7994465952168 0.0073273175563742
-2.67535851426975 0.00711768013137156
-2.5512704333227 0.0069125021017896
-2.42718235237565 0.00671174490926207
-2.3030942714286 0.00651536820300073
-2.17900619048155 0.00632332992723532
-2.0549181095345 0.00613558640797366
-1.93083002858745 0.00595209243898782
-1.8067419476404 0.00577280136693588
-1.68265386669335 0.00559766517553322
-1.5585657857463 0.00542663456869082
-1.43447770479925 0.00525965905254284
-1.3103896238522 0.00509668701628876
-1.18630154290515 0.00493766581178053
-1.0622134619581 0.00478254183178854
-0.938125381011048 0.0046312605868844
-0.814037300064001 0.00448376678088294
-0.689949219116947 0.00434000438478932
-0.5658611381699 0.00419991670920147
-0.441773057222846 0.00406344647512198
-0.3176849762758 0.00393053588313751
-0.193596895328746 0.00380112668092729
-0.0695088143816989 0.00367516022906667
0.0545792665653551 0.0035525775650949
0.178667347512402 0.00343331946582021
0.302755428459456 0.00331732650783884
0.426843509406503 0.00320453912624818
0.550931590353557 0.00309489767153748
0.675019671300603 0.0029883424646432
0.799107752247657 0.00288481385015894
0.923195833194704 0.00278425224769362
1.04728391414176 0.00268659820137381
1.1713719950888 0.0025917924274901
1.29546007603586 0.00249977586028925
1.41954815698291 0.00241048969591741
1.54363623792996 0.0023238754345219
1.66772431887701 0.00223987492052171
1.79181239982406 0.00215843038105941
1.91590048077111 0.00207948446264936
2.03998856171816 0.00200298026603936
2.16407664266521 0.00192886137930504
2.28816472361226 0.0018570719091983
2.41225280455931 0.00178755651077285
2.53634088550636 0.00172026041531184
2.66042896645341 0.00165512945658431
2.78451704740046 0.00159211009545833
2.90860512834751 0.00153114944290076
3.03269320929456 0.00147219528139439
3.15678129024161 0.00141519608480482
3.28086937118866 0.00136010103673023
3.40495745213571 0.00130686004736866
3.52904553308277 0.00125542376893791
3.65313361402981 0.00120574360968436
3.77722169497687 0.00115777174651754
3.90130977592391 0.001111461136308
4.02539785687097 0.00106676552588667
4.14948593781801 0.00102363946078415
4.27357401876507 0.000982038292749014
4.39766209971211 0.000941918186084353
4.52175018065917 0.000903236122842015
4.64583826160622 0.000865949906914208
4.76992634255327 0.000830018167062118
4.89401442350032 0.000795400358921282
5.01810250444737 0.000762056766023271
5.14219058539442 0.000729948499873223
5.26627866634147 0.000699037499122443
5.39036674728852 0.000669286527875129
5.51445482823557 0.000640659173167859
5.63854290918262 0.000613119841660241
5.76263099012967 0.000586633755574518
5.88671907107672 0.000561166947921642
6.01080715202377 0.000536686257050661
6.13489523297082 0.000513159320557797
6.25898331391787 0.000490554568590939
6.38307139486492 0.000468841216584697
6.50715947581197 0.000447989257460407
6.63124755675902 0.000427969453324901
6.75533563770608 0.000408753326701005
6.87942371865312 0.000390313151322059
7.00351179960018 0.000372621942521941
7.12759988054722 0.000355653447251314
7.25168796149428 0.00033938213374994
7.37577604244132 0.000323783180904168
7.49986412338838 0.000308832467317769
7.62395220433542 0.000294506560123516
7.74804028528248 0.000280782703561984
7.87212836622952 0.000267638807353241
7.99621644717658 0.00025505343488616
8.12030452812363 0.000243005791249282
8.24439260907068 0.000231475711126206
8.36848069001773 0.000220443646577695
8.49256877096478 0.000209890654731727
8.61665685191183 0.000199798385401937
8.74074493285888 0.000190149068653955
8.86483301380593 0.000180925502338362
8.98892109475298 0.00017211103960809
9.11300917570003 0.000163689576437283
9.23709725664708 0.000155645539157786
9.36118533759413 0.000147963872028663
9.48527341854118 0.000140630024853265
9.60936149948823 0.000133629940657689
9.73344958043528 0.000126950043443576
9.85753766138233 0.000120577226027558
9.98162574232938 0.000114498837978822
10.1057138232764 0.000108702673665624
10.2298019042235 0.000103176960420792
10.3538899851705 9.79103468356614e-05
10.4779780661176 9.28918911911334e-05
10.6020661470646 8.81110500339527e-05
10.7261542280117 8.35576669056443e-05
10.8502423089587 7.92219612309422e-05
10.9743303899058 7.50945173719472e-05
11.0984184708528 7.11662738536871e-05
11.2225065517999 6.74285127661834e-05
11.3465946327469 6.38728493476135e-05
11.470682713694 6.04912217526272e-05
11.594770794641 5.72758810093948e-05
11.7188588755881 5.42193811684818e-05
11.8429469565351 5.13145696461969e-05
11.9670350374822 4.85545777646184e-05
12.0911231184292 4.59328114900968e-05
12.2152111993763 4.34429423716251e-05
12.3392992803233 4.10788986801006e-05
12.4633873612704 3.88348567491327e-05
12.5874754422174 3.670523251772e-05
12.7115635231645 3.46846732747884e-05
12.8356516041115 3.27680496052827e-05
12.9597396850586 3.09504475372115e-05
};
\end{axis}

\end{tikzpicture}


==> fig/local_gaussian_approx_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
ymajorticks=false,
xtick={-20,-0,20},
xmin=-20, xmax=20,
enlarge x limits=0.25,
]
\addplot [thick, gray]
table {%
-26.8231620788574 0.000104250828945317
-26.7135909621367 0.000108819793030349
-26.6040198454159 0.000113040833565994
-26.4944487286952 0.000116861564262736
-26.3848776119744 0.000120234520816052
-26.2753064952537 0.000123118436486332
-26.1657353785329 0.000125479430530886
-26.0561642618122 0.000127292074976523
-25.9465931450915 0.000128540308671393
-25.8370220283707 0.000129218172254003
-25.72745091165 0.000129330343430155
-25.6178797949292 0.000128892458504651
-25.5083086782085 0.000127931213181952
-25.3987375614877 0.000126484242910804
-25.289166444767 0.000124599790176163
-25.1795953280462 0.000122336172821462
-25.0700242113255 0.000119761073426494
-24.9604530946047 0.000116950674724859
-24.850881977884 0.00011398866982955
-24.7413108611632 0.000110965178519983
-24.6317397444425 0.000107975601972554
-24.5221686277218 0.000105119448104
-24.412597511001 0.000102499158223672
-24.3030263942803 0.000100218963098
-24.1934552775595 9.83837930076904e-05
-24.0838841608388 9.70982621509997e-05
-23.974313044118 9.64657430621998e-05
-23.8647419273973 9.65875418273129e-05
-23.7551708106765 9.75621800367051e-05
-23.6455996939558 9.94847848439511e-05
-23.536028577235 0.000102446584400451
-23.4264574605143 0.000106534502465898
-23.3168863437935 0.00011183084327373
-23.2073152270728 0.000118413055831577
-23.0977441103521 0.000126353565788825
-22.9881729936313 0.000135719662795292
-22.8786018769106 0.000146573431857984
-22.7690307601898 0.000158971718497594
-22.6594596434691 0.000172966119407597
-22.5498885267483 0.000188602992702376
-22.4403174100276 0.000205923484568688
-22.3307462933068 0.000224963572060215
-22.2211751765861 0.000245754124746812
-22.1116040598653 0.000268320990796629
-22.0020329431446 0.000292685115681407
-21.8924618264238 0.000318862703909869
-21.7828907097031 0.000346865435877619
-21.6733195929824 0.000376700752953796
-21.5637484762616 0.000408372224202173
-21.4541773595409 0.00044188000757734
-21.3446062428201 0.000477221416992882
-21.2350351260994 0.000514391604309327
-21.1254640093786 0.00055338436205482
-21.0158928926579 0.000594193048632922
-20.9063217759371 0.000636811632996101
-20.7967506592164 0.000681235850421746
-20.6871795424956 0.000727464455312225
-20.5776084257749 0.000775500551080772
-20.4680373090541 0.000825352971435929
-20.3584661923334 0.000877037682009578
-20.2488950756127 0.000930579166558992
-20.1393239588919 0.000986011758168694
-20.0297528421712 0.00104338087321076
-19.9201817254504 0.00110274410447483
-19.8106106087297 0.00116417212997692
-19.7010394920089 0.00122774939555899
-19.5914683752882 0.0012935745324874
-19.4818972585674 0.00136176047576821
-19.3723261418467 0.00143243425467468
-19.2627550251259 0.00150573643382992
-19.1531839084052 0.00158182019086868
-19.0436127916844 0.00166085002495961
-18.9340416749637 0.00174300009904484
-18.824470558243 0.00182845222730679
-18.7148994415222 0.00191739352789517
-18.6053283248015 0.0020100137691809
-18.4957572080807 0.00210650244563944
-18.38618609136 0.00220704562685096
-18.2766149746392 0.00231182263003141
-18.1670438579185 0.00242100257300462
-18.0574727411977 0.00253474087063407
-17.947901624477 0.00265317574348898
-17.8383305077562 0.00277642481292978
-17.7287593910355 0.00290458186181263
-17.6191882743147 0.0030377138445104
-17.509617157594 0.00317585823371878
-17.4000460408732 0.00331902079426075
-17.2904749241525 0.00346717387543239
-17.1809038074318 0.00362025531288988
-17.071332690711 0.00377816802815893
-16.9617615739903 0.00394078040804256
-16.8521904572695 0.00410792753703741
-16.7426193405488 0.0042794133429517
-16.633048223828 0.00445501369899379
-16.5234771071073 0.00463448050459556
-16.4139059903865 0.00481754674229211
-16.3043348736658 0.00500393247949804
-16.194763756945 0.00519335175265513
-16.0851926402243 0.00538552023790044
-15.9756215235036 0.0055801635782746
-15.8660504067828 0.00577702620392311
-15.7564792900621 0.00597588045024067
-15.6469081733413 0.006176535751056
-15.5373370566206 0.00637884766131915
-15.4277659398998 0.00658272644781532
-15.3181948231791 0.00678814497847528
-15.2086237064583 0.00699514564190307
-15.0990525897376 0.00720384603947035
-14.9894814730168 0.00741444321300233
-14.8799103562961 0.00762721620152965
-14.7703392395753 0.00784252676016928
-14.6607681228546 0.00806081812184061
-14.5511970061338 0.00828261173671783
-14.4416258894131 0.00850850198320298
-14.3320547726924 0.00873914890563388
-14.2224836559716 0.00897526909558775
-14.1129125392509 0.00921762489310282
-14.0033414225301 0.00946701213905205
-13.8937703058094 0.00972424675805695
-13.7841991890886 0.00999015049077814
-13.6746280723679 0.0102655361235804
-13.5650569556471 0.0105511925812938
-13.4554858389264 0.0108478702544298
-13.3459147222056 0.0111562669256328
-13.2363436054849 0.0114770146417577
-13.1267724887641 0.0118106678486644
-13.0172013720434 0.0121576930669655
-12.9076302553227 0.01251846034029
-12.7980591386019 0.0128932366351392
-12.6884880218812 0.0132821813152945
-12.5789169051604 0.0136853437562331
-12.4693457884397 0.0141026631082815
-12.3597746717189 0.0145339701632892
-12.2502035549982 0.0149789912301547
-12.1406324382774 0.0154373538809588
-12.0310613215567 0.0159085943926992
-11.9214902048359 0.0163921666802234
-11.8119190881152 0.0168874524939953
-11.7023479713944 0.0173937726415115
-11.5927768546737 0.0179103989828674
-11.483205737953 0.0184365669482541
-11.3736346212322 0.0189714883270132
-11.2640635045115 0.0195143640831882
-11.1544923877907 0.0200643969602801
-11.04492127107 0.0206208036472813
-10.9353501543492 0.0211828262884473
-10.8257790376285 0.0217497431303718
-10.7162079209077 0.0223208781118371
-10.606636804187 0.0228956092149892
-10.4970656874662 0.0234733754113369
-10.3874945707455 0.0240536820537599
-10.2779234540247 0.024636104587149
-10.168352337304 0.0252202904764238
-10.0587812205833 0.0258059592823088
-9.94921010386251 0.0263929008528642
-9.83963898714176 0.0269809716424522
-9.73006787042102 0.0275700892191144
-9.62049675370027 0.0281602250752124
-9.51092563697953 0.0287513959130221
-9.40135452025878 0.0293436536345938
-9.29178340353803 0.0299370743209645
-9.18221228681729 0.0305317465367585
-9.07264117009654 0.0311277593392378
-8.96307005337579 0.0317251904029146
-8.85349893665505 0.0323240946891384
-8.7439278199343 0.0329244940923655
-8.63435670321356 0.0335263684795502
-8.52478558649281 0.034129648505554
-8.41521446977206 0.0347342105359468
-8.30564335305132 0.0353398739403538
-8.19607223633057 0.0359464009368995
-8.08650111960982 0.0365534990745015
-7.97693000288908 0.0371608263387387
-7.86735888616833 0.0377679987632166
-7.75778776944759 0.0383746003265489
-7.64821665272684 0.0389801948199766
-7.53864553600609 0.0395843392866973
-7.42907441928535 0.0401865985650472
-7.3195033025646 0.0407865604168223
-7.20993218584385 0.0413838506913524
-7.10036106912311 0.0419781479664673
-6.99078995240236 0.0425691971191535
-6.88121883568162 0.0431568213103367
-6.77164771896087 0.0437409319178009
-6.66207660224012 0.044321536015922
-6.55250548551938 0.044898741077321
-6.44293436879863 0.0454727566560979
-6.33336325207789 0.0460438929013306
-6.22379213535714 0.0466125558395894
-6.11422101863639 0.0471792394532678
-6.00464990191565 0.0477445146651123
-5.8950787851949 0.0483090154165653
-5.78550766847415 0.0488734220972471
-5.67593655175341 0.0494384426444889
-5.56636543503266 0.0500047916851753
-5.45679431831192 0.0505731681375316
-5.34722320159117 0.0511442317283133
-5.23765208487042 0.0517185789115415
-5.12808096814968 0.0522967186987865
-5.01850985142893 0.0528790489279862
-4.90893873470819 0.0534658335075769
-4.79936761798744 0.0540571811745682
-4.68979650126669 0.0546530262980487
-4.58022538454595 0.0552531122422318
-4.4706542678252 0.0558569777741488
-4.36108315110446 0.0564639469593083
-4.25151203438371 0.0570731229331007
-4.14194091766296 0.0576833858661048
-4.03236980094222 0.0582933953579928
-3.92279868422147 0.0589015973985334
-3.81322756750073 0.0595062359272088
-3.70365645077998 0.0601053689079583
-3.59408533405923 0.0606968887160875
-3.48451421733849 0.0612785465145656
-3.37494310061774 0.061847980181305
-3.26537198389699 0.0624027452421828
-3.15580086717625 0.0629403481710386
-3.0462297504555 0.0634582813416646
-2.93665863373475 0.0639540588612525
-2.82708751701401 0.0644252524822828
-2.71751640029326 0.0648695267818147
-2.60794528357252 0.0652846728137754
-2.49837416685177 0.065668639480248
-2.38880305013102 0.0660195619299812
-2.27923193341028 0.0663357863735031
-2.16966081668953 0.0666158908008046
-2.06008969996878 0.0668587011955356
-1.95051858324804 0.0670633029548699
-1.84094746652729 0.0672290473425066
-1.73137634980655 0.0673555529199028
-1.6218052330858 0.0674427020143755
-1.51223411636505 0.0674906323895438
-1.40266299964431 0.0674997243815849
-1.29309188292356 0.0674705838526587
-1.18352076620281 0.0674040213898953
-1.07394964948207 0.0673010282443404
-0.964378532761323 0.0671627495594407
-0.854807416040575 0.0669904554834562
-0.745236299319831 0.0667855107950899
-0.635665182599084 0.0665493436970696
-0.52609406587834 0.066283414448579
-0.416522949157592 0.0659891845142568
-0.306951832436845 0.0656680869045742
-0.1973807157161 0.0653214983690521
-0.0878095989953529 0.0649507140791081
0.0217615177253911 0.0645569254002684
0.131332634446139 0.0641412013030488
0.240903751166886 0.0637044738971787
0.35047486788763 0.0632475284945416
0.460045984608378 0.0627709985122751
0.569617101329122 0.062275365419595
0.67918821804987 0.0617609638114943
0.788759334770617 0.0612279915617229
0.898330451491361 0.0606765248693526
1.00790156821211 0.0601065378714892
1.11747268493285 0.0595179263536373
1.2270438016536 0.0589105349536154
1.33661491837435 0.05828418712983
1.44618603509509 0.0576387170551947
1.55575715181584 0.0569740025089095
1.66532826853658 0.056289997774101
1.77489938525733 0.0555867655136775
1.88447050197808 0.054864506592502
1.99404161869882 0.0541235868428866
2.10361273541957 0.0533645598329467
2.21318385214031 0.0525881847928599
2.32275496886106 0.0517954389804194
2.43232608558181 0.0509875239211989
2.54189720230255 0.0501658651356661
2.6514683190233 0.0493321051601736
2.76103943574405 0.048488089874654
2.87061055246479 0.0476358483600902
2.98018166918554 0.0467775667162508
3.08975278590628 0.0459155564674523
3.19932390262703 0.0450522183642145
3.30889501934778 0.044190002545073
3.41846613606852 0.0433313661497233
3.52803725278927 0.0424787295673227
3.63760836951002 0.0416344325585614
3.74717948623076 0.0408006915047658
3.85675060295151 0.0399795590109773
3.96632171967225 0.0391728870232662
4.075892836393 0.0383822945155978
4.18546395311375 0.0376091406618213
4.29503506983449 0.0368545042385703
4.40460618655524 0.0361191698108974
4.51417730327599 0.0354036210410772
4.62374841999673 0.0347080412396225
4.73331953671748 0.0340323210539645
4.84289065343823 0.0333760729723344
4.95246177015897 0.0327386521158397
5.06203288687972 0.0321191826077279
5.17160400360046 0.0315165886517559
5.28117512032121 0.0309296293267996
5.39074623704195 0.0303569360164083
5.5003173537627 0.0297970513426133
5.60988847048345 0.0292484684640279
5.71945958720419 0.0287096696286471
5.82903070392494 0.0281791629397093
5.93860182064569 0.0276555163949419
6.04817293736643 0.0271373883906027
6.15774405408718 0.0266235540359164
6.26731517080793 0.0261129267939463
6.37688628752867 0.0256045751442338
6.48645740424941 0.0250977341431242
6.59602852097017 0.0245918119321531
6.70559963769091 0.0240863914063253
6.81517075441165 0.0235812273965025
6.9247418711324 0.0230762398385094
7.03431298785315 0.0225715034923438
7.14388410457389 0.0220672348359084
7.25345522129464 0.0215637767883781
7.36302633801539 0.0210615819195926
7.47259745473613 0.0205611947760657
7.58216857145688 0.0200632339049008
7.69173968817763 0.019568374088648
7.80131080489837 0.0190773292221894
7.91088192161912 0.0185908361726911
8.02045303833987 0.0181096398711537
8.13002415506061 0.0176344797944234
8.23959527178135 0.0171660779144285
8.34916638850211 0.0167051281207012
8.45873750522285 0.0162522870657608
8.56830862194359 0.015808166342297
8.67787973866434 0.0153733258767729
8.78745085538509 0.0149482684153602
8.89702197210583 0.0145334349833163
9.00659308882658 0.0141292012154509
9.11616420554733 0.013735874480021
9.22573532226807 0.0133536917477249
9.33530643898882 0.0129828181878041
9.44487755570957 0.0126233465012084
9.55444867243031 0.012275297023315
9.66401978915106 0.011938618643461
9.7735909058718 0.0116131905939538
9.88316202259255 0.0112988251565225
9.99273313931329 0.0109952713195105
10.102304256034 0.0107022193954586
10.2118753727548 0.0104193065777803
10.3214464894755 0.0101461233792773
10.4310176061963 0.00988222085693105
10.540588722917 0.00962711848959752
10.6501598396378 0.00938031254071007
10.7597309563585 0.00914128470945127
10.8693020730793 0.00890951085321566
10.9788731898 0.00868446955314889
11.0884443065208 0.00846565029403643
11.1980154232415 0.00825256104004943
11.3075865399623 0.008044735008356
11.417157656683 0.00784173647224523
11.5267287734037 0.00764316546251379
11.6362998901245 0.00744866127833453
11.7458710068452 0.00725790476430286
11.855442123566 0.00707061935638236
11.9650132402867 0.00688657094365218
12.0745843570075 0.00670556663291637
12.1841554737282 0.00652745253754074
12.293726590449 0.0063521107389407
12.4032977071697 0.00617945558807394
12.5128688238905 0.0060094295247306
12.6224399406112 0.00584199859452034
12.732011057332 0.00567714783784987
12.8415821740527 0.00551487671287645
12.9511532907734 0.00535519469671312
13.0607244074942 0.00519811718753663
13.1702955242149 0.00504366180625268
13.2798666409357 0.00489184517151743
13.3894377576564 0.00474268019756301
13.4990088743772 0.00459617394157747
13.6085799910979 0.00445232600721898
13.7181511078187 0.00431112749377038
13.8277222245394 0.00417256046672358
13.9372933412602 0.00403659791519158
14.0468644579809 0.00390320415420481
14.1564355747016 0.00377233562518347
14.2660066914224 0.00364394204509602
14.3755778081431 0.00351796785336854
14.4851489248639 0.00339435390487078
14.5947200415846 0.00327303935672796
14.7042911583054 0.00315396369587949
14.8138622750261 0.00303706885298631
14.9234333917469 0.00292230134642582
15.0330045084676 0.00280961439784381
15.1425756251884 0.00269896995836595
15.2521467419091 0.00259034058255271
15.3617178586299 0.00248371108604783
15.4712889753506 0.0023790799231933
15.5808600920713 0.00227646022321223
15.6904312087921 0.00217588042835844
15.8000023255128 0.0020773844850296
15.9095734422336 0.00198103154938805
16.0191445589543 0.00188689518247295
16.1287156756751 0.00179506202583664
16.2382867923958 0.0017056299668945
16.3478579091166 0.00161870582273836
16.4574290258373 0.00153440259125865
16.5670001425581 0.00145283633806423
16.6765712592788 0.00137412280583789
16.7861423759996 0.0012983738483825
16.8957134927203 0.00122569380373633
17.005284609441 0.00115617592854167
17.1148557261618 0.00108989901871067
17.2244268428825 0.00102692433895751
17.3339979596033 0.000967292975843405
17.443569076324 0.000911023715783555
17.5531401930448 0.000858111531452833
17.6627113097655 0.000808526737927878
17.7722824264863 0.000762214854675867
17.881853543207 0.000719097182285163
17.9914246599278 0.000679072074893497
18.1009957766485 0.000642016861920271
18.2105668933693 0.000607790347249971
18.32013801009 0.000576235791652948
18.4297091268107 0.000547184266025567
18.5392802435315 0.000520458249831746
18.6488513602522 0.000495875341526236
18.758422476973 0.000473251946048115
18.8679935936937 0.000452406808704638
18.9775647104145 0.000433164274640183
19.0871358271352 0.000415357168046081
19.196706943856 0.000398829204515366
19.3062780605767 0.000383436872485645
19.4158491772975 0.000369050744405743
19.5254202940182 0.000355556203890003
19.634991410739 0.00034285360045559
19.7445625274597 0.000330857867288809
19.8541336441805 0.000319497658780226
19.9637047609012 0.000308714082389394
20.0732758776219 0.000298459113033752
20.1828469943427 0.00028869378716038
20.2924181110634 0.000279386277719432
20.4019892277842 0.000270509950431032
20.5115603445049 0.000262041496280656
20.6211314612257 0.000253959225566812
20.7307025779464 0.000246241595718764
20.8402736946672 0.000238866029303283
20.9498448113879 0.000231808061044997
21.0594159281087 0.000225040834236583
21.1689870448294 0.000218534948548006
21.2785581615502 0.000212258643839979
21.3881292782709 0.00020617828893041
21.4977003949916 0.00020025913100675
21.6072715117124 0.000194466251016216
21.7168426284331 0.000188765663219272
21.8264137451539 0.000183125493297837
21.9359848618746 0.000177517168929832
22.0455559785954 0.000171916559373514
22.1551270953161 0.000166305006004382
22.2646982120369 0.000160670193456168
22.3742693287576 0.000155006820496158
22.4838404454784 0.000149317040428299
22.5934115621991 0.000143610652068536
22.7029826789199 0.000137905033601242
22.8125537956406 0.000132224822380847
22.9221249123613 0.000126601353542482
23.0316960290821 0.000121071878777024
23.1412671458028 0.00011567859356179
23.2508382625236 0.000110467506378816
23.3604093792443 0.000105487186963544
23.4699804959651 0.000100787432468165
23.5795516126858 9.64178907364322e-05
23.6891227294066 9.24266788719527e-05
23.7986938461273 8.88590331819894e-05
23.9082649628481 8.57560236540541e-05
24.0178360795688 8.31533626314986e-05
24.1274071962896 8.10803335348013e-05
24.2369783130103 7.95588615298688e-05
24.346549429731 7.86027441303704e-05
24.4561205464518 7.82170559436213e-05
24.5656916631725 7.83977381830585e-05
24.6752627798933 7.91313801817591e-05
24.784833896614 8.03951969187216e-05
24.8944050133348 8.21572034533217e-05
25.0039761300555 8.43765840802379e-05
25.1135472467763 8.70042508943918e-05
25.223118363497 8.99835832344493e-05
25.3326894802178 9.32513361216678e-05
25.4422605969385 9.67387023310221e-05
25.5518317136593 0.000100372509167011
25.66140283038 0.000104076527452691
25.7709739471007 0.000107772866801808
25.8805450638215 0.000111383428086956
25.9901161805422 0.000114831381319582
26.099687297263 0.000118042635106921
26.2092584139837 0.000120947262626515
26.3188295307045 0.000123480848819124
26.4284006474252 0.000125585724367678
26.537971764146 0.00012721205407666
26.6475428808667 0.000128318750508434
26.7571139975875 0.000128874188121863
26.8666851143082 0.000128856698580897
26.976256231029 0.000128254834181544
27.0858273477497 0.000127067393255779
27.1953984644704 0.000125303208679103
27.3049695811912 0.000122980707935445
27.4145406979119 0.000120127260268601
27.5241118146327 0.000116778332969761
27.6336829313534 0.000112976484536097
27.7432540480742 0.000108770227045782
27.8528251647949 0.000104212793443209
};
\addplot [thick, scRed, densely dashed]
table {%
-26.8231620788574 2.63175337681931e-05
-26.7135909621367 2.81597703381885e-05
-26.6040198454159 3.01220557686771e-05
-26.4944487286952 3.22115548011482e-05
-26.3848776119744 3.44358135648288e-05
-26.2753064952537 3.68027768004658e-05
-26.1657353785329 3.93208056666645e-05
-26.0561642618122 4.19986961363481e-05
-25.9465931450915 4.48456979901548e-05
-25.8370220283707 4.78715344127801e-05
-25.72745091165 5.10864221973988e-05
-25.6178797949292 5.45010925623403e-05
-25.5083086782085 5.81268125831704e-05
-25.3987375614877 6.19754072422265e-05
-25.289166444767 6.60592820964719e-05
-25.1795953280462 7.03914465632687e-05
-25.0700242113255 7.49855378223238e-05
-24.9604530946047 7.98558453306304e-05
-24.850881977884 8.50173359457084e-05
-24.7413108611632 9.04856796508385e-05
-24.6317397444425 9.62772758742962e-05
-24.5221686277218 0.000102409280392792
-24.412597511001 0.000108899632807461
-24.3030263942803 0.000115767084578765
-24.1934552775595 0.00012303122760461
-24.0838841608388 0.000130712523323816
-23.974313044118 0.000138832332324853
-23.8647419273973 0.000147412944437384
-23.7551708106765 0.000156477609281732
-23.6455996939558 0.000166050567248871
-23.536028577235 0.000176157080880922
-23.4264574605143 0.000186823466619414
-23.3168863437935 0.000198077126885798
-23.2073152270728 0.000209946582455828
-23.0977441103521 0.000222461505086441
-22.9881729936313 0.000235652750350771
-22.8786018769106 0.000249552390633787
-22.7690307601898 0.000264193748237884
-22.6594596434691 0.000279611428544511
-22.5498885267483 0.000295841353174598
-22.4403174100276 0.000312920793087195
-22.3307462933068 0.000330888401552318
-22.2211751765861 0.000349784246930526
-22.1116040598653 0.0003696498451883
-22.0020329431446 0.000390528192074708
-21.8924618264238 0.000412463794881372
-21.7828907097031 0.000435502703704131
-21.6733195929824 0.000459692542121272
-21.5637484762616 0.000485082537199652
-21.4541773595409 0.000511723548736447
-21.3446062428201 0.000539668097640829
-21.2350351260994 0.000568970393356326
-21.1254640093786 0.000599686360221242
-21.0158928926579 0.000631873662661139
-20.9063217759371 0.000665591729104068
-20.7967506592164 0.000700901774506101
-20.6871795424956 0.000737866821371509
-20.5776084257749 0.000776551719149059
-20.4680373090541 0.000817023161882965
-20.3584661923334 0.000859349703994315
-20.2488950756127 0.000903601774066301
-20.1393239588919 0.000949851686504103
-20.0297528421712 0.000998173650938162
-19.9201817254504 0.00104864377923755
-19.8106106087297 0.00110134008999831
-19.7010394920089 0.00115634251037034
-19.5914683752882 0.00121373287508467
-19.4818972585674 0.00127359492254258
-19.3723261418467 0.00133601428782661
-19.2627550251259 0.00140107849249369
-19.1531839084052 0.00146887693101011
-19.0436127916844 0.00153950085368841
-18.9340416749637 0.00161304334598696
-18.824470558243 0.00168959930403372
-18.7148994415222 0.00176926540623716
-18.6053283248015 0.00185214008084905
-18.4957572080807 0.00193832346934578
-18.38618609136 0.00202791738549772
-18.2766149746392 0.00212102526999877
-18.1670438579185 0.00221775214053199
-18.0574727411977 0.00231820453715097
-17.947901624477 0.00242249046286093
-17.8383305077562 0.00253071931928851
-17.7287593910355 0.00264300183733435
-17.6191882743147 0.00275945000270883
-17.509617157594 0.00288017697625702
-17.4000460408732 0.0030052970089864
-17.2904749241525 0.00313492535171782
-17.1809038074318 0.00326917815928843
-17.071332690711 0.00340817238924324
-16.9617615739903 0.00355202569496134
-16.8521904572695 0.00370085631317211
-16.7426193405488 0.00385478294582645
-16.633048223828 0.00401392463629881
-16.5234771071073 0.00417840063990682
-16.4139059903865 0.00434833028874626
-16.3043348736658 0.00452383285085167
-16.194763756945 0.00470502738370482
-16.0851926402243 0.00489203258212638
-15.9756215235036 0.00508496662059922
-15.8660504067828 0.0052839469900857
-15.7564792900621 0.0054890903294151
-15.6469081733413 0.00570051225133214
-15.5373370566206 0.00591832716331216
-15.4277659398998 0.00614264808326377
-15.3181948231791 0.00637358645025516
-15.2086237064583 0.00661125193041607
-15.0990525897376 0.00685575221818338
-14.9894814730168 0.00710719283307425
-14.8799103562961 0.00736567691218728
-14.7703392395753 0.00763130499864856
-14.6607681228546 0.00790417482623584
-14.5511970061338 0.00818438110043073
-14.4416258894131 0.00847201527616569
-14.3320547726924 0.00876716533254846
-14.2224836559716 0.00906991554486363
-14.1129125392509 0.00938034625416709
-14.0033414225301 0.00969853363480518
-13.8937703058094 0.0100245494602063
-13.7841991890886 0.0103584608673086
-13.6746280723679 0.0107003301200013
-13.5650569556471 0.0110502143719754
-13.4554858389264 0.0114081654293883
-13.3459147222056 0.0117742295137674
-13.2363436054849 0.0121484470255856
-13.1267724887641 0.0125308523089573
-13.0172013720434 0.0129214734179155
-12.9076302553227 0.0133203318847393
-12.7980591386019 0.0137274424908169
-12.6884880218812 0.0141428130405323
-12.5789169051604 0.0145664441386788
-12.4693457884397 0.0149983289719066
-12.3597746717189 0.0154384530947205
-12.2502035549982 0.015886794220549
-12.1406324382774 0.0163433220184111
-12.0310613215567 0.0168079979157114
-11.9214902048359 0.0172807749076952
-11.8119190881152 0.0177615973740992
-11.7023479713944 0.018250400903531
-11.5927768546737 0.0187471121261113
-11.483205737953 0.0192516485549089
-11.3736346212322 0.0197639184366961
-11.2640635045115 0.0202838206125467
-11.1544923877907 0.0208112443887906
-11.04492127107 0.0213460694188346
-10.9353501543492 0.0218881655963457
-10.8257790376285 0.0224373929602845
-10.7162079209077 0.0229936016122652
-10.606636804187 0.0235566316467015
-10.4970656874662 0.0241263130941867
-10.3874945707455 0.0247024658785356
-10.2779234540247 0.0252848997879021
-10.168352337304 0.0258734144603622
-10.0587812205833 0.026467799384336
-9.94921010386251 0.0270678339141961
-9.83963898714176 0.0276732873013883
-9.73006787042102 0.0282839187413661
-9.62049675370027 0.0288994774366111
-9.51092563697953 0.0295197026759882
-9.40135452025878 0.0301443239306523
-9.29178340353803 0.0307730609666958
-9.18221228681729 0.0314056239746926
-9.07264117009654 0.0320417137162662
-8.96307005337579 0.0326810216877716
-8.85349893665505 0.0333232303011519
-8.7439278199343 0.0339680130819917
-8.63435670321356 0.0346150348847564
-8.52478558649281 0.0352639521251693
-8.41521446977206 0.0359144130296425
-8.30564335305132 0.0365660579016382
-8.19607223633057 0.0372185194048034
-8.08650111960982 0.037871422862678
-7.97693000288908 0.0385243865747426
-7.86735888616833 0.0391770221485309
-7.75778776944759 0.0398289348474941
-7.64821665272684 0.0404797239542675
-7.53864553600609 0.04112898314895
-7.42907441928535 0.0417763009019694
-7.3195033025646 0.0424212608810697
-7.20993218584385 0.0430634423719195
-7.10036106912311 0.0437024207118033
-6.99078995240236 0.0443377677358234
-6.88121883568162 0.0449690522350035
-6.77164771896087 0.0455958404256526
-6.66207660224012 0.0462176964293147
-6.55250548551938 0.0468341827625964
-6.44293436879863 0.047444860836137
-6.33336325207789 0.0480492914619529
-6.22379213535714 0.0486470353683647
-6.11422101863639 0.049237653721683
-6.00464990191565 0.0498207086538118
-5.8950787851949 0.0503957637948983
-5.78550766847415 0.0509623848101425
-5.67593655175341 0.0515201399398555
-5.56636543503266 0.0520686005418431
-5.45679431831192 0.052607341635172
-5.34722320159117 0.0531359424443644
-5.23765208487042 0.053653986943055
-5.12808096814968 0.0541610643961365
-5.01850985142893 0.0546567698994108
-4.90893873470819 0.0551407049157606
-4.79936761798744 0.0556124778068527
-4.68979650126669 0.0560717043593854
-4.58022538454595 0.0565180083048932
-4.4706542678252 0.0569510218321283
-4.36108315110446 0.057370386091046
-4.25151203438371 0.0577757516874275
-4.14194091766296 0.0581667791671905
-4.03236980094222 0.0585431394894473
-3.92279868422147 0.0589045144873903
-3.81322756750073 0.0592505973161013
-3.70365645077998 0.0595810928864041
-3.59408533405923 0.0598957182839022
-3.48451421733849 0.0601942031723686
-3.37494310061774 0.0604762901806832
-3.26537198389699 0.0607417352725438
-3.15580086717625 0.0609903080982062
-3.0462297504555 0.061221792327544
-2.93665863373475 0.0614359859637556
-2.82708751701401 0.0616327016370795
-2.71751640029326 0.0618117668779221
-2.60794528357252 0.0619730243688389
-2.49837416685177 0.0621163321748556
-2.38880305013102 0.0622415639516554
-2.27923193341028 0.0623486091312061
-2.16966081668953 0.0624373730844456
-2.06008969996878 0.0625077772606882
-1.95051858324804 0.0625597593034685
-1.84094746652729 0.0625932731425791
-1.73137634980655 0.0626082890621157
-1.6218052330858 0.0626047937443862
-1.51223411636505 0.0625827902895951
-1.40266299964431 0.0625422982112607
-1.29309188292356 0.0624833534073759
-1.18352076620281 0.0624060081073715
-1.07394964948207 0.0623103307949917
-0.964378532761323 0.0621964061072423
-0.854807416040575 0.0620643347096181
-0.745236299319831 0.06191423314787
-0.635665182599084 0.0617462336766143
-0.52609406587834 0.0615604840651394
-0.416522949157592 0.0613571473808073
-0.306951832436845 0.0611364017504963
-0.1973807157161 0.0608984401005711
-0.0878095989953529 0.060643469875913
0.0217615177253911 0.0603717127385836
0.131332634446139 0.0600834042467329
0.240903751166886 0.0597787935144039
0.35047486788763 0.0594581428529218
0.460045984608378 0.0591217273945887
0.569617101329122 0.0587698346994408
0.67918821804987 0.0584027643458536
0.788759334770617 0.0580208275058108
0.898330451491361 0.0576243465056792
1.00790156821211 0.0572136543733568
1.11747268493285 0.0567890943726838
1.2270438016536 0.0563510195260257
1.33661491837435 0.0558997921259585
1.44618603509509 0.0554357832369968
1.55575715181584 0.0549593721883249
1.66532826853658 0.0544709460584968
1.77489938525733 0.0539708991530831
1.88447050197808 0.0534596324762476
1.99404161869882 0.0529375531972404
2.10361273541957 0.0524050741127961
2.21318385214031 0.0518626131064252
2.32275496886106 0.0513105926055829
2.43232608558181 0.0507494390376949
2.54189720230255 0.0501795822860114
2.6514683190233 0.0496014551462519
2.76103943574405 0.0490154927849897
2.87061055246479 0.0484221322007123
2.98018166918554 0.0478218116884769
3.08975278590628 0.047214970309063
3.19932390262703 0.0466020473635026
3.30889501934778 0.0459834818738484
3.41846613606852 0.0453597120710156
3.52803725278927 0.0447311748905072
3.63760836951002 0.0440983054768084
3.74717948623076 0.0434615366972033
3.85675060295151 0.042821298665742
3.96632171967225 0.0421780182780507
4.075892836393 0.0415321187576486
4.18546395311375 0.0408840192144013
4.29503506983449 0.0402341342157035
4.40460618655524 0.0395828733709536
4.51417730327599 0.0389306409298417
4.62374841999673 0.0382778353949397
4.73331953671748 0.037624849149043
4.84289065343823 0.0369720680976762
4.95246177015897 0.0363198713271375
5.06203288687972 0.0356686307784184
5.17160400360046 0.0350187109372954
5.28117512032121 0.0343704685408547
5.39074623704195 0.0337242523006709
5.5003173537627 0.0330804026428208
5.60988847048345 0.0324392514648815
5.71945958720419 0.0318011219100158
5.82903070392494 0.0311663281582191
5.93860182064569 0.0305351752347608
6.04817293736643 0.0299079588358172
6.15774405408718 0.029284965171261
6.26731517080793 0.0286664708245343
6.37688628752867 0.0280527426295018
6.48645740424941 0.0274440375641444
6.59602852097017 0.0268406026609269
6.70559963769091 0.0262426749336382
6.81517075441165 0.0256504813204753
6.9247418711324 0.0250642386431142
7.03431298785315 0.0244841535814839
7.14388410457389 0.0239104226639315
7.25345522129464 0.0233432322724465
7.36302633801539 0.0227827586625844
7.47259745473613 0.022229167997712
7.58216857145688 0.021682616397173
7.69173968817763 0.0211432499979576
7.80131080489837 0.0206112050294376
7.91088192161912 0.0200866079007162
8.02045303833987 0.0195695753001255
8.13002415506061 0.0190602143063923
8.23959527178135 0.0185586225109795
8.34916638850211 0.0180648881511018
8.45873750522285 0.0175790902529063
8.56830862194359 0.0171012987842976
8.67787973866434 0.0166315748168854
8.78745085538509 0.0161699706965248
8.89702197210583 0.0157165302219186
9.00659308882658 0.015271288830746
9.11616420554733 0.0148342737927853
9.22573532226807 0.0144055044094955
9.33530643898882 0.0139849922195255
9.44487755570957 0.0135727412096213
9.55444867243031 0.0131687480304077
9.66401978915106 0.0127730022165244
9.7735909058718 0.0123854864106033
9.88316202259255 0.0120061765905819
9.99273313931329 0.0116350422998558
10.102304256034 0.0112720468797805
10.2118753727548 0.0109171477040465
10.3214464894755 0.0105702964144603
10.4310176061963 0.010231439157674
10.540588722917 0.00990051682242241
10.6501598396378 0.00957746527683734
10.7597309563585 0.00926221560542075
10.8693020730793 0.00895469434527645
10.9788731898 0.00865482372121106
11.0884443065208 0.00836252187933198
11.1980154232415 0.0080777031187845
11.3075865399623 0.00780027812128654
11.417157656683 0.0075301541781352
11.5267287734037 0.00726723541437514
11.6362998901245 0.00701142300983597
11.7458710068452 0.00676261541676165
11.855442123566 0.00652070857377145
11.9650132402867 0.00628559611590935
12.0745843570075 0.00605716958055416
12.1841554737282 0.00583531860898029
12.293726590449 0.00561993114337451
12.4032977071697 0.00541089361913116
12.5128688238905 0.0052080911522637
12.6224399406112 0.00501140772178661
12.732011057332 0.00482072634693744
12.8415821740527 0.0046359292591239
12.9511532907734 0.00445689806849575
13.0607244074942 0.00428351392505675
13.1702955242149 0.00411565767424508
13.2798666409357 0.00395321000692579
13.3894377576564 0.0037960516037513
13.4990088743772 0.00364406327386012
13.6085799910979 0.00349712608789575
13.7181511078187 0.00335512150534047
13.8277222245394 0.00321793149617032
13.9372933412602 0.00308543865684885
14.0468644579809 0.00295752632068782
14.1564355747016 0.00283407866261369
14.2660066914224 0.00271498079838798
14.3755778081431 0.00260011887833928
14.4851489248639 0.00248938017567303
14.5947200415846 0.00238265316943381
14.7042911583054 0.00227982762220214
14.8138622750261 0.00218079465261516
14.9234333917469 0.00208544680280747
15.0330045084676 0.00199367810087397
15.1425756251884 0.00190538411846283
15.2521467419091 0.00182046202361135
15.3617178586299 0.00173881062894265
15.4712889753506 0.00166033043534467
15.5808600920713 0.00158492367125749
15.6904312087921 0.00151249432769744
15.8000023255128 0.00144294818914997
15.9095734422336 0.00137619286046513
16.0191445589543 0.00131213778989182
16.1287156756751 0.00125069428838843
16.2382867923958 0.00119177554534854
16.3478579091166 0.00113529664088147
16.4574290258373 0.00108117455478752
16.5670001425581 0.0010293281723682
16.6765712592788 0.000979678287211235
16.7861423759996 0.000932147601089832
16.8957134927203 0.000886660721114694
17.005284609441 0.000843144154276175
17.1148557261618 0.000801526299512688
17.2244268428825 0.000761737437439743
17.3339979596033 0.000723709717872175
17.443569076324 0.000687377145270084
17.5531401930448 0.000652675562236691
17.6627113097655 0.000619542631193871
17.7722824264863 0.000587917814358533
17.881853543207 0.000557742352140223
17.9914246599278 0.000528959240077412
18.1009957766485 0.00050151320442689
18.2105668933693 0.000475350676517601
18.32013801009 0.000450419765976942
18.4297091268107 0.000426670232934264
18.5392802435315 0.000404053459302955
18.6488513602522 0.000382522419238987
18.758422476973 0.000362031648870354
18.8679935936937 0.000342537215388289
18.9775647104145 0.000323996685587627
19.0871358271352 0.000306369093940097
19.196706943856 0.000289614910280765
19.3062780605767 0.000273696007184337
19.4158491772975 0.000258575627104454
19.5254202940182 0.000244218349345595
19.634991410739 0.000230590056933778
19.7445625274597 0.00021765790344874
19.8541336441805 0.000205390279876922
19.9637047609012 0.00019375678154124
20.0732758776219 0.000182728175160315
20.1828469943427 0.000172276366086651
20.2924181110634 0.000162374365770041
20.4019892277842 0.000152996259489465
20.5115603445049 0.000144117174393681
20.6211314612257 0.000135713247887815
20.7307025779464 0.000127761596400406
20.8402736946672 0.000120240284562605
20.9498448113879 0.000113128294828535
21.0594159281087 0.000106405497563283
21.1689870448294 0.000100052621622446
21.2785581615502 9.40512254448025e-05
21.3881292782709 8.83836686773411e-05
21.4977003949916 8.30330843496826e-05
21.6072715117124 7.79833516127994e-05
21.7168426284331 7.32190690549106e-05
21.8264137451539 6.87255286055015e-05
21.9359848618746 6.44886900365644e-05
22.0455559785954 6.04951560684082e-05
22.1551270953161 5.67321480857248e-05
22.2646982120369 5.31874824680251e-05
22.3742693287576 4.98495475370712e-05
22.4838404454784 4.67072811225301e-05
22.5934115621991 4.37501487457658e-05
22.7029826789199 4.09681224204465e-05
22.8125537956406 3.83516600674912e-05
22.9221249123613 3.58916855408126e-05
23.0316960290821 3.35795692593067e-05
23.1412671458028 3.14071094396197e-05
23.2508382625236 2.93665139233701e-05
23.3604093792443 2.7450382591717e-05
23.4699804959651 2.56516903594542e-05
23.5795516126858 2.396377074015e-05
23.6891227294066 2.23802999732674e-05
23.7986938461273 2.08952817036675e-05
23.9082649628481 1.95030322034186e-05
24.0178360795688 1.81981661254198e-05
24.1274071962896 1.69755827779758e-05
24.2369783130103 1.58304529091393e-05
24.346549429731 1.47582059893666e-05
24.4561205464518 1.37545179808032e-05
24.5656916631725 1.28152995813299e-05
24.6752627798933 1.19366849313523e-05
24.784833896614 1.11150207712093e-05
24.8944050133348 1.03468560370016e-05
25.0039761300555 9.62893188259791e-06
25.1135472467763 8.9581721155696e-06
25.223118363497 8.33167403482023e-06
25.3326894802178 7.74669965772201e-06
25.4422605969385 7.20066732464151e-06
25.5518317136593 6.69114366882828e-06
25.66140283038 6.21583593975455e-06
25.7709739471007 5.77258466812522e-06
25.8805450638215 5.35935666092938e-06
25.9901161805422 4.97423831506903e-06
26.099687297263 4.61542923828152e-06
26.2092584139837 4.28123616626594e-06
26.3188295307045 3.97006716512739e-06
26.4284006474252 3.68042610846854e-06
26.537971764146 3.41090741868124e-06
26.6475428808667 3.16019106222197e-06
26.7571139975875 2.92703778889285e-06
26.8666851143082 2.71028460539259e-06
26.976256231029 2.50884047364966e-06
27.0858273477497 2.32168222470044e-06
27.1953984644704 2.14785067912839e-06
27.3049695811912 1.98644696533583e-06
27.4145406979119 1.83662902717523e-06
27.5241118146327 1.69760831272342e-06
27.6336829313534 1.56864663623787e-06
27.7432540480742 1.44905320558848e-06
27.8528251647949 1.33818180771127e-06
};
\end{axis}

\end{tikzpicture}


==> fig/local_gaussian_approx_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
ymajorticks=false,
xtick={-50,-30,-10},
xmin=-50, xmax=-10,
enlarge x limits=0.25,
]
\addplot [thick, gray]
table {%
-51.8668785095215 0.000159579412600967
-51.7743126414343 0.00016940112365754
-51.6817467733471 0.000179488860862357
-51.5891809052599 0.000189831957264895
-51.4966150371727 0.00020042019224403
-51.4040491690855 0.000211244073749579
-51.3114833009984 0.000222295121173282
-51.2189174329112 0.00023356614454283
-51.126351564824 0.00024505151578739
-51.0337856967368 0.000256747427950006
-50.9412198286496 0.000268652138414032
-50.8486539605624 0.000280766192459542
-50.7560880924752 0.000293092623763046
-50.663522224388 0.000305637128791974
-50.5709563563009 0.000318408212417297
-50.4783904882137 0.000331417302467143
-50.3858246201265 0.000344678831367073
-50.2932587520393 0.000358210283455298
-50.2006928839521 0.000372032207021999
-50.1081270158649 0.000386168190599891
-50.0155611477777 0.000400644803528228
-49.9229952796905 0.000415491501324157
-49.8304294116034 0.000430740496923038
-49.7378635435162 0.000446426599390953
-49.645297675429 0.000462587022264597
-49.5527318073418 0.000479261164229817
-49.4601659392546 0.000496490365401733
-49.3676000711674 0.000514317643005312
-49.2750342030802 0.000532787410760902
-49.182468334993 0.00055194518673839
-49.0899024669059 0.000571837294837295
-48.9973365988187 0.000592510565358718
-48.9047707307315 0.000614012040338543
-48.8122048626443 0.000636388689390476
-48.7196389945571 0.000659687141745371
-48.6270731264699 0.000683953439956193
-48.5345072583827 0.000709232820356245
-48.4419413902955 0.000735569524808745
-48.3493755222084 0.00076300664757031
-48.2568096541212 0.000791586020219583
-48.164243786034 0.000821348136591222
-48.0716779179468 0.000852332118528827
-47.9791120498596 0.000884575722058711
-47.8865461817724 0.000918115382325623
-47.7939803136852 0.000952986294363285
-47.701414445598 0.000989222525541121
-47.6088485775109 0.00102685715437993
-47.5162827094237 0.00106592242941002
-47.4237168413365 0.00110644994089935
-47.3311509732493 0.00114847079764681
-47.2385851051621 0.00119201580065202
-47.1460192370749 0.00123711560536491
-47.0534533689877 0.00128380086440477
-46.9608875009005 0.00133210234312898
-46.8683216328134 0.00138205100122343
-46.7757557647262 0.00143367803456896
-46.683189896639 0.00148701487298582
-46.5906240285518 0.0015420931310388
-46.4980581604646 0.00159894451085415
-46.4054922923774 0.00165760065780396
-46.3129264242902 0.00171809297189482
-46.220360556203 0.00178045237968911
-46.1277946881159 0.00184470907352136
-46.0352288200287 0.0019108922265782
-45.9426629519415 0.00197902969401949
-45.8500970838543 0.00204914771166384
-45.7575312157671 0.00212127060478452
-45.6649653476799 0.00219542052020887
-45.5723994795927 0.00227161719514353
-45.4798336115055 0.00234987777593025
-45.3872677434184 0.00243021669925546
-45.2947018753312 0.00251264564719125
-45.202136007244 0.00259717358585171
-45.1095701391568 0.00268380689543706
-45.0170042710696 0.00277254959706023
-44.9244384029824 0.00286340367906689
-44.8318725348952 0.00295636952265306
-44.739306666808 0.00305144642354181
-44.6467407987209 0.00314863320340566
-44.5541749306337 0.0032479289017191
-44.4616090625465 0.00334933353590709
-44.3690431944593 0.00345284891512914
-44.2764773263721 0.00355847949090547
-44.1839114582849 0.00366623322614642
-44.0913455901977 0.00377612246306452
-43.9987797221105 0.00388816476998911
-43.9062138540234 0.00400238374730502
-43.8136479859362 0.00411880977360763
-43.721082117849 0.00423748067469352
-43.6285162497618 0.00435844230014455
-43.5359503816746 0.00448174899494164
-43.4433845135874 0.00460746395666726
-43.3508186455002 0.00473565947230016
-43.258252777413 0.00486641703223525
-43.1656869093259 0.00499982732281967
-43.0731210412387 0.00513599010222385
-42.9805551731515 0.00527501396770106
-42.8879893050643 0.00541701602507406
-42.7954234369771 0.00556212147348227
-42.7028575688899 0.00571046311990537
-42.6102917008027 0.0058621808386584
-42.5177258327155 0.00601742099086632
-42.4251599646283 0.00617633581785639
-42.3325940965412 0.00633908282046979
-42.240028228454 0.00650582413355749
-42.1474623603668 0.00667672590149191
-42.0548964922796 0.00685195765654224
-41.9623306241924 0.00703169169761146
-41.8697647561052 0.00721610246232313
-41.777198888018 0.00740536588101584
-41.6846330199309 0.00759965869709382
-41.5920671518437 0.00779915773464359
-41.4995012837565 0.0080040390914986
-41.4069354156693 0.00821447723423552
-41.3143695475821 0.00843064397110292
-41.2218036794949 0.00865270727976636
-41.1292378114077 0.00888082996909365
-41.0366719433205 0.00911516815803876
-40.9441060752333 0.00935586955998735
-40.8515402071462 0.00960307156760009
-40.758974339059 0.00985689914107758
-40.6664084709718 0.0101174625116359
-40.5738426028846 0.0103848547215467
-40.4812767347974 0.0106591490320107
-40.3887108667102 0.0109403962400334
-40.296144998623 0.0112286219549301
-40.2035791305359 0.0115238238937112
-40.1110132624487 0.0118259692619528
-40.0184473943615 0.0121349922924634
-39.9258815262743 0.0124507920177671
-39.8333156581871 0.0127732303538381
-39.7407497900999 0.0131021305714229
-39.6481839220127 0.0134372762275493
-39.5556180539255 0.0137784106233963
-39.4630521858384 0.0141252368456638
-39.3704863177512 0.0144774184370967
-39.277920449664 0.0148345807281722
-39.1853545815768 0.0151963128465097
-39.0927887134896 0.0155621704037858
-39.0002228454024 0.0159316788423521
-38.9076569773152 0.0163043374059456
-38.815091109228 0.0166796236814794
-38.7225252411409 0.0170569986425049
-38.6299593730537 0.0174359121101721
-38.5373935049665 0.0178158085349293
-38.4448276368793 0.0181961329922892
-38.3522617687921 0.0185763372791622
-38.2596959007049 0.0189558859937869
-38.1671300326177 0.0193342624823725
-38.0745641645305 0.019710974539217
-37.9819982964434 0.0200855597541956
-37.8894324283562 0.0204575904118794
-37.796866560269 0.020826677859788
-37.7043006921818 0.0211924762789126
-37.6117348240946 0.0215546858071078
-37.5191689560074 0.0219130549845816
-37.4266030879202 0.0222673825098308
-37.334037219833 0.0226175183132608
-37.2414713517459 0.0229633639736912
-37.1489054836587 0.0233048725193408
-37.0563396155715 0.0236420476690993
-36.9637737474843 0.0239749425814502
-36.8712078793971 0.0243036581869219
-36.7786420113099 0.024628341185149
-36.6860761432227 0.0249491817894251
-36.5935102751355 0.0252664113000236
-36.5009444070484 0.0255802995827319
-36.4083785389612 0.0258911525212722
-36.315812670874 0.0261993095019709
-36.2232468027868 0.0265051409767035
-36.1306809346996 0.0268090461363404
-36.0381150666124 0.0271114507123066
-35.9455491985252 0.0274128049090597
-35.852983330438 0.0277135814559614
-35.7604174623508 0.02801427375376
-35.6678515942637 0.0283153940792872
-35.5752857261765 0.0286174718024726
-35.4827198580893 0.0289210515627986
-35.3901539900021 0.0292266913481154
-35.2975881219149 0.0295349604175035
-35.2050222538277 0.0298464370116248
-35.1124563857405 0.0301617057987039
-35.0198905176534 0.0304813550117093
-34.9273246495662 0.0308059732421988
-34.834758781479 0.0311361458682636
-34.7421929133918 0.031472451107601
-34.6496270453046 0.0318154557014654
-34.5570611772174 0.0321657102505513
-34.4644953091302 0.0325237442391922
-34.371929441043 0.0328900607990796
-34.2793635729558 0.0332651312774746
-34.1867977048687 0.0336493896871572
-34.0942318367815 0.0340432271256698
-34.0016659686943 0.0344469862594604
-33.9091001006071 0.0348609559740156
-33.8165342325199 0.0352853662938306
-33.7239683644327 0.0357203836760003
-33.6314024963455 0.0361661067783325
-33.5388366282584 0.0366225627972738
-33.4462707601712 0.0370897044627645
-33.353704892084 0.0375674077666476
-33.2611390239968 0.0380554704887603
-33.1685731559096 0.0385536115706672
-33.0760072878224 0.0390614713715767
-32.9834414197352 0.03957861282469
-32.890875551648 0.0401045234955311
-32.7983096835608 0.0406386185270704
-32.7057438154737 0.0411802444401251
-32.6131779473865 0.041728683741937
-32.5206120792993 0.0422831602813564
-32.4280462112121 0.0428428452759696
-32.3354803431249 0.0434068639250577
-32.2429144750377 0.0439743025126422
-32.1503486069505 0.0445442158972199
-32.0577827388633 0.0451156352791597
-31.9652168707762 0.045687576133222
-31.872651002689 0.0462590461921999
-31.7800851346018 0.046829053368258
-31.6875192665146 0.0473966135010691
-31.5949533984274 0.0479607578261862
-31.5023875303402 0.0485205400631364
-31.409821662253 0.0490750430302841
-31.3172557941658 0.0496233847024665
-31.2246899260787 0.0501647236375283
-31.1321240579915 0.0506982637090207
-31.0395581899043 0.0512232580942921
-30.9469923218171 0.051739012479772
-30.8544264537299 0.0522448874582721
-30.7618605856427 0.0527403001063753
-30.6692947175555 0.0532247247432782
-30.5767288494683 0.053697692885583
-30.4841629813812 0.0541587924252993
-30.391597113294 0.0546076660705245
-30.2990312452068 0.0550440090997054
-30.2064653771196 0.0554675664908607
-30.1138995090324 0.0558781294964618
-30.0213336409452 0.0562755317426644
-29.928767772858 0.0566596449380776
-29.8362019047708 0.057030374282127
-29.7436360366837 0.0573876536661958
-29.6510701685965 0.057731440762036
-29.5585043005093 0.0580617120914049
-29.4659384324221 0.0583784581684901
-29.3733725643349 0.0586816788025066
-29.2808066962477 0.0589713786419789
-29.1882408281605 0.0592475630348064
-29.0956749600733 0.0595102342694384
-29.0031090919862 0.0597593882526033
-28.910543223899 0.059995011668299
-28.8179773558118 0.0602170796514418
-28.7254114877246 0.0604255539980253
-28.6328456196374 0.0606203819221222
-28.5402797515502 0.0608014953589264
-28.447713883463 0.0609688108025156
-28.3551480153758 0.0611222296574086
-28.2625821472887 0.0612616390744899
-28.1700162792015 0.0613869132346548
-28.0774504111143 0.061497915037697
-27.9848845430271 0.0615944981495916
-27.8923186749399 0.0616765093583895
-27.7997528068527 0.0617437911874045
-27.7071869387655 0.0617961847141108
-27.6146210706783 0.0618335325440252
-27.5220552025912 0.0618556818906271
-27.429489334504 0.061862487714858
-27.3369234664168 0.0618538158806958
-27.2443575983296 0.0618295462864933
-27.1517917302424 0.0617895759349661
-27.0592258621552 0.0617338219077398
-26.966659994068 0.0616622242130246
-26.8740941259808 0.0615747484771863
-26.7815282578937 0.0614713884526326
-26.6889623898065 0.06135216831554
-26.5963965217193 0.0612171447275329
-26.5038306536321 0.0610664086355963
-26.4112647855449 0.0609000867844052
-26.3186989174577 0.0607183429150501
-26.2261330493705 0.0605213786240706
-26.1335671812833 0.0603094338569821
-26.0410013131962 0.0600827870113431
-25.948435445109 0.0598417546260781
-25.8558695770218 0.0595866906364423
-25.7633037089346 0.059317985177833
-25.6707378408474 0.0590360629267522
-25.5781719727602 0.0587413809735892
-25.485606104673 0.0584344262295616
-25.3930402365858 0.0581157123789535
-25.3004743684987 0.0577857763975861
-25.2079085004115 0.0574451746689766
-25.1153426323243 0.0570944787405671
-25.0227767642371 0.0567342707733654
-24.9302108961499 0.0563651387489351
-24.8376450280627 0.0559876715074343
-24.7450791599755 0.0556024536989316
-24.6525132918883 0.0552100607370684
-24.5599474238012 0.0548110538489161
-24.467381555714 0.0544059753172577
-24.3748156876268 0.0539953440112589
-24.2822498195396 0.0535796512983974
-24.1896839514524 0.0531593574245546
-24.0971180833652 0.0527348884403602
-24.004552215278 0.0523066337404022
-23.9119863471908 0.051874944268029
-23.8194204791037 0.0514401314225649
-23.7268546110165 0.0510024666882973
-23.6342887429293 0.0505621819861479
-23.5417228748421 0.0501194707300771
-23.4491570067549 0.0496744895516676
-23.3565911386677 0.0492273606386194
-23.2640252705805 0.0487781746166829
-23.1714594024933 0.0483269938904647
-23.0788935344062 0.0478738563470375
-22.986327666319 0.047418779317829
-22.8937617982318 0.0469617636891163
-22.8011959301446 0.0465027980498266
-22.7086300620574 0.0460418627672708
-22.6160641939702 0.0455789338868255
-22.523498325883 0.0451139867602122
-22.4309324577958 0.0446469993185554
-22.3383665897087 0.0441779549203759
-22.2458007216215 0.0437068447205576
-22.1532348535343 0.0432336695235016
-22.0606689854471 0.0427584411015117
-21.9681031173599 0.0422811829772779
-21.8755372492727 0.0418019306865044
-21.7829713811855 0.0413207315526622
-21.6904055130983 0.040837644020003
-21.5978396450112 0.0403527366029087
-21.505273776924 0.0398660865190233
-21.4127079088368 0.039377778080192
-21.3201420407496 0.0388879009189149
-21.2275761726624 0.0383965481288037
-21.1350103045752 0.0379038143955588
-21.042444436488 0.0374097941904571
-20.9498785684008 0.0369145800916092
-20.8573127003137 0.0364182612896697
-20.7647468322265 0.0359209223247225
-20.6721809641393 0.0354226420901728
-20.5796150960521 0.0349234931281418
-20.4870492279649 0.0344235412295374
-20.3944833598777 0.0339228453410877
-20.3019174917905 0.0334214577715622
-20.2093516237033 0.0329194246804693
-20.1167857556162 0.0324167868249622
-20.024219887529 0.0319135805346562
-19.9316540194418 0.0314098388796574
-19.8390881513546 0.0309055929943133
-19.7465222832674 0.0304008735179676
-19.6539564151802 0.0298957121141953
-19.561390547093 0.0293901430314363
-19.4688246790058 0.0288842046704147
-19.3762588109186 0.0283779411269872
-19.2836929428315 0.0278714036828588
-19.1911270747443 0.027364652220682
-19.0985612066571 0.0268577565442038
-19.0059953385699 0.0263507975881143
-18.9134294704827 0.0258438685059374
-18.8208636023955 0.0253370756275415
-18.7282977343083 0.0248305392805544
-18.6357318662211 0.0243243944721112
-18.543165998134 0.0238187914289231
-18.4506001300468 0.0233138959946956
-18.3580342619596 0.0228098898844879
-18.2654683938724 0.0223069707958047
-18.1729025257852 0.0218053523761487
-18.080336657698 0.0213052640465587
-17.9877707896108 0.0208069506804203
-17.8952049215236 0.020310672136708
-17.8026390534365 0.0198167026468392
-17.7100731853493 0.0193253300546385
-17.6175073172621 0.0188368549095089
-17.5249414491749 0.0183515894138699
-17.4323755810877 0.0178698562272136
-17.3398097130005 0.0173919871307486
-17.2472438449133 0.0169183215584836
-17.1546779768262 0.0164492050027013
-17.062112108739 0.0159849873039869
-16.9695462406518 0.0155260208382306
-16.8769803725646 0.0150726586152184
-16.7844145044774 0.0146252523054596
-16.6918486363902 0.0141841502137067
-16.599282768303 0.0137496952190949
-16.5067169002158 0.013322222702937
-16.4141510321287 0.0129020584858815
-16.3215851640415 0.0124895167963656
-16.2290192959543 0.0120848982920651
-16.1364534278671 0.01168848815536
-16.0438875597799 0.0113005542827445
-15.9513216916927 0.0109213455866445
-15.8587558236055 0.0105510904263333
-15.7661899555183 0.0101899951826154
-15.6736240874312 0.00983824298876262
-15.581058219344 0.00949599262789703
-15.4884923512568 0.00916337760470418
-15.3959264831696 0.0088405053970903
-15.3033606150824 0.00852745689122475
-15.2107947469952 0.00822428600138428
-15.118228878908 0.00793101947417223
-15.0256630108208 0.00764765687504801
-14.9330971427337 0.00737417075367577
-14.8405312746465 0.00711050698338766
-14.7479654065593 0.00685658526903935
-14.6553995384721 0.00661229981669103
-14.5628336703849 0.00637752015784958
-14.4702678022977 0.00615209212041631
-14.3777019342105 0.00593583893797193
-14.2851360661233 0.00572856248855457
-14.1925701980362 0.00553004465362136
-14.100004329949 0.00534004878740047
-14.0074384618618 0.00515832128632247
-13.9148725937746 0.0049845932476537
-13.8223067256874 0.00481858220584427
-13.7297408576002 0.00465999393445008
-13.637174989513 0.00450852430081506
-13.5446091214258 0.00436386116002541
-13.4520432533387 0.0042256862740045
-13.3594773852515 0.00409367724103933
-13.2669115171643 0.00396750942055172
-13.1743456490771 0.00384685783758865
-13.0817797809899 0.00373139905133902
-12.9892139129027 0.0036208129720188
-12.8966480448155 0.00351478461072866
-12.8040821767283 0.00341300574739248
-12.7115163086411 0.00331517650264059
-12.618950440554 0.00322100680050743
-12.5263845724668 0.00313021771005611
-12.4338187043796 0.0030425426555051
-12.3412528362924 0.00295772848608316
-12.2486869682052 0.00287553639864296
-12.156121100118 0.00279574270797892
-12.0635552320308 0.00271813946177392
-11.9709893639436 0.00264253489909384
-11.8784234958565 0.00256875375331041
-11.7858576277693 0.00249663740221233
-11.6932917596821 0.00242604386982139
-11.6007258915949 0.00235684768602334
-11.5081600235077 0.00228893961152377
-11.4155941554205 0.00222222623682281
-11.3230282873333 0.00215662946485423
-11.2304624192461 0.00209208588765085
-11.137896551159 0.00202854606787982
-11.0453306830718 0.00196597373635298
-10.9527648149846 0.00190434491667696
-10.8601989468974 0.00184364698809135
-10.7676330788102 0.00178387769728262
-10.675067210723 0.0017250441295902
-10.5825013426358 0.00166716164957483
-10.4899354745486 0.00161025282043478
-10.3973696064615 0.00155434631126404
-10.3048037383743 0.00149947580068017
-10.2122378702871 0.00144567888493081
-10.1196720021999 0.00139299599823596
-10.0271061341127 0.00134146935284895
-9.93454026602552 0.00129114190612473
-9.84197439793833 0.00124205636176619
-9.74940852985115 0.00119425421236397
-9.65684266176396 0.00114777483033423
-9.56427679367677 0.00110265461436606
-9.47171092558958 0.00105892619848585
-9.37914505750239 0.00101661773079756
-9.28657918941521 0.000975752228830421
-9.19401332132802 0.000936347018186673
-9.10144745324083 0.000898413260800299
-9.00888158515365 0.000861955578567791
-8.91631571706646 0.000826971777373413
-8.82374984897927 0.000793452675593144
-8.73118398089208 0.000761382040019684
-8.63861811280489 0.000730736630812875
-8.54605224471771 0.000701486355562442
-8.45348637663052 0.000673594530879441
-8.36092050854333 0.000647018248145835
-8.26835464045615 0.000621708838192104
-8.17578877236895 0.000597612427792044
-8.08322290428177 0.000574670579017958
-7.99065703619458 0.000552821000746868
-7.89809116810739 0.000531998320008726
-7.80552530002021 0.000512134899477753
-7.71295943193302 0.000493161686281009
-7.62039356384583 0.000475009076480072
-7.52782769575865 0.000457607779109577
-7.43526182767145 0.000440889663556979
-7.34269595958427 0.000424788574356422
-7.25013009149708 0.000409241098147777
-7.15756422340989 0.000394187268609316
-7.06499835532271 0.000379571196585015
-6.97243248723552 0.000365341614359391
-6.87986661914833 0.000351452325037337
-6.78730075106115 0.000337862550207237
-6.69473488297395 0.000324537171439762
-6.60216901488677 0.000311446863633566
-6.50960314679958 0.000298568120692089
-6.41703727871239 0.000285883176432207
-6.32447141062521 0.000273379825917521
-6.23190554253802 0.000261051154513782
-6.13933967445083 0.000248895183825515
-6.04677380636365 0.00023691444524446
-5.95420793827645 0.000225115493085733
-5.86164207018927 0.000213508370181475
-5.76907620210208 0.00020210603933117
-5.67651033401489 0.000190923794171692
};
\addplot [thick, scRed, densely dashed]
table {%
-51.8668785095215 5.19977159678224e-05
-51.7743126414343 5.49056858163416e-05
-51.6817467733471 5.79641313122339e-05
-51.5891809052599 6.11801166194119e-05
-51.4966150371727 6.45609968056366e-05
-51.4040491690855 6.81144276453963e-05
-51.3114833009984 7.18483756417689e-05
-51.2189174329112 7.57711282664133e-05
-51.126351564824 7.98913044164679e-05
-51.0337856967368 8.4217865086744e-05
-50.9412198286496 8.87601242551746e-05
-50.8486539605624 9.35277599790632e-05
-50.7560880924752 9.85308256992188e-05
-50.663522224388 0.000103779761748587
-50.5709563563009 0.000109285407061512
-50.4783904882137 0.000115059011079241
-50.3858246201265 0.00012111224584675
-50.2932587520393 0.000127457218295448
-50.2006928839521 0.000134106482705703
-50.1081270158649 0.000141073053342594
-50.0155611477777 0.000148370417257641
-49.9229952796905 0.000156012547248663
-49.8304294116034 0.000164013914969271
-49.7378635435162 0.000172389504178808
-49.645297675429 0.000181154824122897
-49.5527318073418 0.000190325923034038
-49.4601659392546 0.00019991940174097
-49.3676000711674 0.000209952427374787
-49.2750342030802 0.000220442747159049
-49.182468334993 0.00023140870227031
-49.0899024669059 0.000242869241754793
-48.9973365988187 0.000254843936486015
-48.9047707307315 0.000267352993147471
-48.8122048626443 0.000280417268223568
-48.7196389945571 0.000294058281981206
-48.6270731264699 0.000308298232423537
-48.5345072583827 0.000323160009196558
-48.4419413902955 0.000338667207428355
-48.3493755222084 0.000354844141479903
-48.2568096541212 0.000371715858585441
-48.164243786034 0.000389308152359603
-48.0716779179468 0.000407647576147495
-47.9791120498596 0.000426761456193135
-47.8865461817724 0.000446677904600647
-47.7939803136852 0.000467425832061811
-47.701414445598 0.000489034960322626
-47.6088485775109 0.000511535834360666
-47.5162827094237 0.000534959834244112
-47.4237168413365 0.000559339186642543
-47.3311509732493 0.000584706975958598
-47.2385851051621 0.000611097155048864
-47.1460192370749 0.000638544555501508
-47.0534533689877 0.000667084897437267
-46.9608875009005 0.000696754798799785
-46.8683216328134 0.000727591784100314
-46.7757557647262 0.000759634292581235
-46.683189896639 0.000792921685762025
-46.5906240285518 0.000827494254330636
-46.4980581604646 0.000863393224342636
-46.4054922923774 0.000900660762689792
-46.3129264242902 0.000939339981799207
-46.220360556203 0.000979474943523663
-46.1277946881159 0.00102111066218316
-46.0352288200287 0.00106429310671741
-45.9426629519415 0.00110906920190847
-45.8500970838543 0.00115548682863239
-45.7575312157671 0.00120359482309862
-45.6649653476799 0.00125344297503543
-45.5723994795927 0.0013050820247797
-45.4798336115055 0.00135856365922901
-45.3872677434184 0.00141394050661438
-45.2947018753312 0.0014712661300515
-45.202136007244 0.00153059501982896
-45.1095701391568 0.00159198258439156
-45.0170042710696 0.00165548513997779
-44.9244384029824 0.00172115989887004
-44.8318725348952 0.00178906495621739
-44.739306666808 0.00185925927539066
-44.6467407987209 0.00193180267183044
-44.5541749306337 0.00200675579534929
-44.4616090625465 0.00208418011085014
-44.3690431944593 0.00216413787742391
-44.2764773263721 0.00224669212579015
-44.1839114582849 0.0023319066340457
-44.0913455901977 0.00241984590168771
-43.9987797221105 0.00251057512187827
-43.9062138540234 0.00260416015191951
-43.8136479859362 0.00270066748190981
-43.721082117849 0.00280016420155261
-43.6285162497618 0.00290271796509191
-43.5359503816746 0.00300839695434969
-43.4433845135874 0.00311726983984271
-43.3508186455002 0.00322940573995825
-43.258252777413 0.00334487417817022
-43.1656869093259 0.00346374503827966
-43.0731210412387 0.00358608851766581
-42.9805551731515 0.0037119750785363
-42.8879893050643 0.00384147539716809
-42.7954234369771 0.00397466031113281
-42.7028575688899 0.00411160076450338
-42.6102917008027 0.0042523677510418
-42.5177258327155 0.0043970322553704
-42.4251599646283 0.00454566519213265
-42.3325940965412 0.00469833734315244
-42.240028228454 0.00485511929260396
-42.1474623603668 0.00501608136020807
-42.0548964922796 0.00518129353247401
-41.9623306241924 0.00535082539200948
-41.8697647561052 0.00552474604492508
-41.777198888018 0.00570312404636328
-41.6846330199309 0.00588602732418585
-41.5920671518437 0.00607352310085716
-41.4995012837565 0.00626567781356512
-41.4069354156693 0.00646255703262527
-41.3143695475821 0.00666422537821737
-41.2218036794949 0.00687074643550852
-41.1292378114077 0.00708218266821988
-41.0366719433205 0.00729859533069956
-40.9441060752333 0.00752004437856703
-40.8515402071462 0.00774658837799941
-40.758974339059 0.0079782844137342
-40.6664084709718 0.0082151879958665
-40.5738426028846 0.00845735296552355
-40.4812767347974 0.00870483139950371
-40.3887108667102 0.00895767351397021
-40.296144998623 0.00921592756729515
-40.2035791305359 0.00947963976215284
-40.1110132624487 0.00974885414696515
-40.0184473943615 0.0100236125168065
-39.9258815262743 0.010303954313879
-39.8333156581871 0.0105899165276724
-39.7407497900999 0.0108815335949276
-39.6481839220127 0.011178837299526
-39.5556180539255 0.0114818566724289
-39.4630521858384 0.011790617891798
-39.3704863177512 0.0121051441834272
-39.277920449664 0.0124254557216227
-39.1853545815768 0.0127515695306682
-39.0927887134896 0.0130834993870181
-39.0002228454024 0.0134212557223608
-38.9076569773152 0.0137648455276998
-38.815091109228 0.014114272258601
-38.7225252411409 0.0144695357417555
-38.6299593730537 0.0148306320830133
-38.5373935049665 0.0151975535770403
-38.4448276368793 0.0155702886187544
-38.3522617687921 0.0159488216166992
-38.2596959007049 0.0163331329085132
-38.1671300326177 0.0167231986786516
-38.0745641645305 0.0171189908785232
-37.9819982964434 0.0175204771491998
-37.8894324283562 0.017927620746859
-37.796866560269 0.0183403804711194
-37.7043006921818 0.0187587105964286
-37.6117348240946 0.0191825608066595
-37.5191689560074 0.0196118761330745
-37.4266030879202 0.0200465968958126
-37.334037219833 0.0204866586490526
-37.2414713517459 0.0209319921300051
-37.1489054836587 0.0213825232118828
-37.0563396155715 0.0218381728609968
-36.9637737474843 0.022298857098122
-36.8712078793971 0.0227644869642733
-36.7786420113099 0.0232349684910303
-36.6860761432227 0.0237102026755433
-36.5935102751355 0.0241900854603508
-36.5009444070484 0.024674507718134
-36.4083785389612 0.0251633552415267
-36.315812670874 0.0256565087380983
-36.2232468027868 0.0261538438306182
-36.1306809346996 0.0266552310627068
-36.0381150666124 0.0271605359099702
-35.9455491985252 0.0276696187967128
-35.852983330438 0.0281823351183118
-35.7604174623508 0.0286985352693323
-35.6678515942637 0.0292180646774574
-35.5752857261765 0.0297407638432945
-35.4827198580893 0.0302664683861176
-35.3901539900021 0.0307950090955938
-35.2975881219149 0.031326211989536
-35.2050222538277 0.0318598983777139
-35.1124563857405 0.0323958849317497
-35.0198905176534 0.032933983761114
-34.9273246495662 0.033474002495229
-34.834758781479 0.0340157443716784
-34.7421929133918 0.0345590083305138
-34.6496270453046 0.0351035891146366
-34.5570611772174 0.0356492773762277
-34.4644953091302 0.0361958597891864
-34.371929441043 0.0367431191675312
-34.2793635729558 0.0372908345897028
-34.1867977048687 0.037838781528706
-34.0942318367815 0.038386731988011
-34.0016659686943 0.0389344546431281
-33.9091001006071 0.0394817149887614
-33.8165342325199 0.0400282754914345
-33.7239683644327 0.0405738957474732
-33.6314024963455 0.0411183326462206
-33.5388366282584 0.0416613405383506
-33.4462707601712 0.0422026714091359
-33.353704892084 0.0427420750565174
-33.2611390239968 0.0432792992738136
-33.1685731559096 0.0438140900368989
-33.0760072878224 0.0443461916956698
-32.9834414197352 0.0448753471696132
-32.890875551648 0.0454012981472772
-32.7983096835608 0.0459237852894417
-32.7057438154737 0.0464425484357741
-32.6131779473865 0.0469573268147509
-32.5206120792993 0.047467859256617
-32.4280462112121 0.047973884409147
-32.3354803431249 0.0484751409559675
-32.2429144750377 0.048971367837192
-32.1503486069505 0.049462304472114
-32.0577827388633 0.0499476909836982
-31.9652168707762 0.0504272684246049
-31.872651002689 0.0509007790044772
-31.7800851346018 0.0513679663182152
-31.6875192665146 0.0518285755749605
-31.5949533984274 0.0522823538275053
-31.5023875303402 0.0527290502018432
-31.409821662253 0.0531684161265707
-31.3172557941658 0.0536002055618501
-31.2246899260787 0.0540241752276395
-31.1321240579915 0.0544400848308964
-31.0395581899043 0.0548476972914596
-30.9469923218171 0.0552467789663137
-30.8544264537299 0.0556370998719404
-30.7618605856427 0.0560184339044621
-30.6692947175555 0.0563905590572837
-30.5767288494683 0.0567532576359399
-30.4841629813812 0.0571063164698581
-30.391597113294 0.0574495271207499
-30.2990312452068 0.0577826860873452
-30.2064653771196 0.0581055950061889
-30.1138995090324 0.0584180608482226
-30.0213336409452 0.0587198961108805
-29.928767772858 0.0590109190054297
-29.8362019047708 0.0592909536392954
-29.7436360366837 0.0595598301931136
-29.6510701685965 0.0598173850922632
-29.5585043005093 0.0600634611726347
-29.4659384324221 0.0602979078403992
-29.3733725643349 0.0605205812255529
-29.2808066962477 0.0607313443290158
-29.1882408281605 0.060930067163075
-29.0956749600733 0.0611166268849712
-29.0031090919862 0.0612909079234361
-28.910543223899 0.0614528020979979
-28.8179773558118 0.0616022087308831
-28.7254114877246 0.0617390347513523
-28.6328456196374 0.0618631947923186
-28.5402797515502 0.0619746112791076
-28.447713883463 0.062073214510232
-28.3551480153758 0.0621589427300595
-28.2625821472887 0.0622317421932716
-28.1700162792015 0.0622915672210165
-28.0774504111143 0.0623383802486751
-27.9848845430271 0.0623721518651704
-27.8923186749399 0.0623928608437618
-27.7997528068527 0.0624004941642801
-27.7071869387655 0.0623950470267696
-27.6146210706783 0.0623765228565187
-27.5220552025912 0.0623449333004699
-27.429489334504 0.062300298215016
-27.3369234664168 0.0622426456451996
-27.2443575983296 0.062172011795346
-27.1517917302424 0.0620884409911743
-27.0592258621552 0.0619919856334395
-26.966659994068 0.0618827061431763
-26.8740941259808 0.0617606708986228
-26.7815282578937 0.0616259561639167
-26.6889623898065 0.0614786460096684
-26.5963965217193 0.061318832225527
-26.5038306536321 0.0611466142248658
-26.4112647855449 0.060962098941726
-26.3186989174577 0.0607654007201688
-26.2261330493705 0.0605566411961954
-26.1335671812833 0.060335949172406
-26.0410013131962 0.0601034604855785
-25.948435445109 0.0598593178673574
-25.8558695770218 0.0596036707982528
-25.7633037089346 0.059336675355159
-25.6707378408474 0.0590584940526094
-25.5781719727602 0.0587692956779949
-25.485606104673 0.0584692551209784
-25.3930402365858 0.0581585531973478
-25.3004743684987 0.0578373764675541
-25.2079085004115 0.0575059170501911
-25.1153426323243 0.0571643724306767
-25.0227767642371 0.0568129452654014
-24.9302108961499 0.0564518431816173
-24.8376450280627 0.0560812785733424
-24.7450791599755 0.0557014683935608
-24.6525132918883 0.0553126339430037
-24.5599474238012 0.0549150006557968
-24.467381555714 0.054508797882266
-24.3748156876268 0.054094258669191
-24.2822498195396 0.0536716195378028
-24.1896839514524 0.0532411202598181
-24.0971180833652 0.0528030036318076
-24.004552215278 0.0523575152481925
-23.9119863471908 0.0519049032731654
-23.8194204791037 0.0514454182118298
-23.7268546110165 0.050979312680851
-23.6342887429293 0.0505068411789113
-23.5417228748421 0.0500282598572556
-23.4491570067549 0.0495438262906175
-23.3565911386677 0.0490537992488063
-23.2640252705805 0.0485584384692354
-23.1714594024933 0.0480580044306684
-23.0788935344062 0.0475527581284527
-22.986327666319 0.0470429608515077
-22.8937617982318 0.0465288739613279
-22.8011959301446 0.046010758673257
-22.7086300620574 0.045488875840281
-22.6160641939702 0.0449634857395844
-22.523498325883 0.0444348478621048
-22.4309324577958 0.0439032207053158
-22.3383665897087 0.0433688615694585
-22.2458007216215 0.042832026357438
-22.1532348535343 0.0422929693785896
-22.0606689854471 0.0417519431565125
-21.9681031173599 0.0412091982411626
-21.8755372492727 0.0406649830253843
-21.7829713811855 0.0401195435660534
-21.6904055130983 0.0395731234099963
-21.5978396450112 0.0390259634248378
-21.505273776924 0.0384783016349243
-21.4127079088368 0.0379303730624578
-21.3201420407496 0.037382409573966
-21.2275761726624 0.0368346397322273
-21.1350103045752 0.0362872886537558
-21.042444436488 0.0357405778719456
-20.9498785684008 0.0351947252059614
-20.8573127003137 0.0346499446354538
-20.7647468322265 0.034106446181168
-20.6721809641393 0.033564435791505
-20.5796150960521 0.0330241152350847
-20.4870492279649 0.0324856819993504
-20.3944833598777 0.0319493291952454
-20.3019174917905 0.0314152454679838
-20.2093516237033 0.0308836149139254
-20.1167857556162 0.03035461700356
-20.024219887529 0.0298284265105926
-19.9316540194418 0.0293052134471168
-19.8390881513546 0.0287851430048521
-19.7465222832674 0.0282683755024122
-19.6539564151802 0.0277550663385663
-19.561390547093 0.027245365951444
-19.4688246790058 0.0267394197836275
-19.3762588109186 0.0262373682530695
-19.2836929428315 0.0257393467297641
-19.1911270747443 0.0252454855180941
-19.0985612066571 0.0247559098447701
-19.0059953385699 0.0242707398522696
-18.9134294704827 0.023790090597679
-18.8208636023955 0.0233140720568363
-18.7282977343083 0.0228427891336635
-18.6357318662211 0.0223763416745757
-18.543165998134 0.0219148244878472
-18.4506001300468 0.0214583273678099
-18.3580342619596 0.0210069351237556
-18.2654683938724 0.0205607276134089
-18.1729025257852 0.020119779780834
-18.080336657698 0.0196841616986354
-17.9877707896108 0.0192539386143078
-17.8952049215236 0.0188291710005897
-17.8026390534365 0.0184099146096702
-17.7100731853493 0.0179962205310987
-17.6175073172621 0.0175881352532429
-17.5249414491749 0.0171857007281397
-17.4323755810877 0.0167889544395822
-17.3398097130005 0.016397929474286
-17.2472438449133 0.0160126545959732
-17.1546779768262 0.0156331543222174
-17.062112108739 0.0152594490038884
-16.9695462406518 0.0148915549070374
-16.8769803725646 0.0145294842970623
-16.7844145044774 0.0141732455249956
-16.6918486363902 0.0138228431157543
-16.599282768303 0.0134782778581971
-16.5067169002158 0.0131395468968302
-16.4141510321287 0.0128066438250091
-16.3215851640415 0.0124795587794817
-16.2290192959543 0.0121582785361235
-16.1364534278671 0.0118427866067136
-16.0438875597799 0.0115330633366067
-15.9513216916927 0.0112290860031559
-15.8587558236055 0.0109308289147444
-15.7661899555183 0.0106382635102885
-15.6736240874312 0.0103513584590744
-15.581058219344 0.0100700797607971
-15.4884923512568 0.00979439084567237
-15.3959264831696 0.00952425267449333
-15.3033606150824 0.00925962383851229
-15.2107947469952 0.00900046065902613
-15.118228878908 0.00874671728655103
-15.0256630108208 0.00849834579947497
-14.9330971427337 0.00825529630208
-14.8405312746465 0.00801751702183074
-14.7479654065593 0.00778495440582928
-14.6553995384721 0.0075575532163408
-14.5628336703849 0.00733525662529809
-14.4702678022977 0.00711800630769796
-14.3777019342105 0.00690574253380552
-14.2851360661233 0.0066984042600878
-14.1925701980362 0.00649592921880116
-14.100004329949 0.00629825400616202
-14.0074384618618 0.00610531416903423
-13.9148725937746 0.0059170442900701
-13.8223067256874 0.00573337807124747
-13.7297408576002 0.00555424841574777
-13.637174989513 0.00537958750812539
-13.5446091214258 0.00520932689272194
-13.4520432533387 0.00504339755028304
-13.3594773852515 0.00488172997273966
-13.2669115171643 0.00472425423611933
-13.1743456490771 0.00457090007155646
-13.0817797809899 0.00442159693437525
-12.9892139129027 0.00427627407122137
-12.8966480448155 0.00413486058522313
-12.8040821767283 0.00399728549916573
-12.7115163086411 0.00386347781666561
-12.618950440554 0.00373336658133577
-12.5263845724668 0.00360688093393528
-12.4338187043796 0.00348395016750018
-12.3412528362924 0.00336450378045534
-12.2486869682052 0.00324847152771013
-12.156121100118 0.00313578346974352
-12.0635552320308 0.00302637001968667
-11.9709893639436 0.00292016198841412
-11.8784234958565 0.00281709062765678
-11.7858576277693 0.00271708767115254
-11.6932917596821 0.00262008537385251
-11.6007258915949 0.00252601654920308
-11.5081600235077 0.00243481460452608
-11.4155941554205 0.0023464135745212
-11.3230282873333 0.00226074815291673
-11.2304624192461 0.00217775372229643
-11.137896551159 0.00209736638213183
-11.0453306830718 0.00201952297505093
-10.9527648149846 0.00194416111137569
-10.8601989468974 0.00187121919196166
-10.7676330788102 0.00180063642937494
-10.675067210723 0.00173235286744208
-10.5825013426358 0.00166630939920996
-10.4899354745486 0.00160244778335352
-10.3973696064615 0.00154071065906979
-10.3048037383743 0.00148104155949773
-10.2122378702871 0.00142338492370372
-10.1196720021999 0.00136768610727316
-10.0271061341127 0.00131389139154921
-9.93454026602552 0.00126194799155979
-9.84197439793833 0.00121180406267453
-9.74940852985115 0.00116340870603334
-9.65684266176396 0.00111671197278841
-9.56427679367677 0.00107166486720179
-9.47171092558958 0.00102821934864007
-9.37914505750239 0.000986328332508331
-9.28657918941521 0.000945945690164753
-9.19401332132802 0.000907026247857388
-9.10144745324083 0.000869525784724276
-9.00888158515365 0.000833401029897665
-8.91631571706646 0.000798609658752752
-8.82374984897927 0.000765110288340966
-8.73118398089208 0.000732862472047286
-8.63861811280489 0.000701826693510505
-8.54605224471771 0.000671964359844932
-8.45348637663052 0.000643237794201225
-8.36092050854333 0.000615610227703551
-8.26835464045615 0.000589045790799517
-8.17578877236895 0.000563509504058589
-8.08322290428177 0.00053896726845406
-7.99065703619458 0.000515385855162736
-7.89809116810739 0.000492732894915858
-7.80552530002021 0.000470976866933869
-7.71295943193302 0.000450087087476817
-7.62039356384583 0.000430033698041427
-7.52782769575865 0.000410787653234896
-7.43526182767145 0.000392320708354682
-7.34269595958427 0.000374605406702655
-7.25013009149708 0.000357615066661076
-7.15756422340989 0.00034132376855701
-7.06499835532271 0.000325706341340859
-6.97243248723552 0.000310738349103807
-6.87986661914833 0.000296396077458103
-6.78730075106115 0.000282656519803155
-6.69473488297395 0.000269497363499588
-6.60216901488677 0.000256896975972475
-6.50960314679958 0.000244834390764089
-6.41703727871239 0.000233289293555662
-6.32447141062521 0.000222242008176775
-6.23190554253802 0.000211673482620098
-6.13933967445083 0.000201565275078439
-6.04677380636365 0.000191899540020161
-5.95420793827645 0.000182659014318244
-5.86164207018927 0.000173827003447442
-5.76907620210208 0.000165387367763216
-5.67651033401489 0.000157324508875347
};
\end{axis}

\end{tikzpicture}


==> fig/local_gaussian_approx_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-35.5701279640198, xmax=15.2722783088684,
xtick style={color=black},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.00347197310721269, ymax=0.0730825903895492,
ytick style={color=black}
]
\addplot [semithick, orange]
table {%
-33.2591094970703 0.000145145330138584
-33.166483506411 0.000154559985004449
-33.0738575157517 0.000164109390764559
-32.9812315250924 0.000173761096617295
-32.8886055344331 0.000183483729868834
-32.7959795437738 0.000193247777493378
-32.7033535531145 0.000203026367802528
-32.6107275624552 0.000212796033919045
-32.5181015717959 0.000222537440501369
-32.4254755811366 0.000232236055388284
-32.3328495904773 0.000241882748524966
-32.240223599818 0.000251474301678511
-32.1475976091587 0.000261013814029579
-32.0549716184995 0.00027051099070679
-31.9623456278402 0.000279982303676693
-31.8697196371809 0.000289451017076308
-31.7770936465216 0.000298947072037463
-31.6844676558623 0.000308506829261265
-31.591841665203 0.000318172671015101
-31.4992156745437 0.000327992467799257
-31.4065896838844 0.000338018918618099
-31.3139636932251 0.000348308777538538
-31.2213377025658 0.000358921982965038
-31.1287117119065 0.000369920709734583
-31.0360857212472 0.000381368367653186
-30.9434597305879 0.000393328573361036
-30.8508337399286 0.000405864125316044
-30.7582077492693 0.000419036014102771
-30.66558175861 0.000432902502073788
-30.5729557679507 0.000447518307376315
-30.4803297772914 0.000462933927572405
-30.3877037866321 0.000479195137198294
-30.2950777959728 0.000496342691616522
-30.2024518053135 0.00051441226630776
-30.1098258146542 0.000533434656277435
-30.0171998239949 0.000553436254508107
-29.9245738333356 0.000574439821415961
-29.8319478426763 0.0005964655491687
-29.739321852017 0.000619532415652084
-29.6466958613577 0.000643659813052247
-29.5540698706984 0.000668869425726178
-29.4614438800391 0.000695187321588635
-29.3688178893798 0.00072264621101568
-29.2761918987205 0.000751287817645445
-29.1835659080612 0.00078116529684998
-29.0909399174019 0.000812345630456204
-28.9983139267426 0.000844911920883536
-28.9056879360833 0.000878965504571428
-28.8130619454241 0.000914627803662459
-28.7204359547648 0.000952041836579543
-28.6278099641055 0.000991373312493077
-28.5351839734462 0.00103281124172102
-28.4425579827869 0.00107656800374234
-28.3499319921276 0.00112287882652886
-28.2573060014683 0.00117200064500866
-28.164680010809 0.00122421032227177
-28.0720540201497 0.00127980223414501
-27.9794280294904 0.0013390852354669
-27.8868020388311 0.00140237904421692
-27.7941760481718 0.0014700100970094
-27.7015500575125 0.00154230694577247
-27.6089240668532 0.00161959528014735
-27.5162980761939 0.00170219267276422
-27.4236720855346 0.00179040315465088
-27.3310460948753 0.00188451173526793
-27.238420104216 0.00198477898579708
-27.1457941135567 0.0020914358052013
-27.0531681228974 0.00220467848620153
-26.9605421322381 0.00232466419275767
-26.8679161415788 0.00245150695208927
-26.7752901509195 0.00258527425300617
-26.6826641602602 0.00272598432870807
-26.5900381696009 0.0028736041866887
-26.4974121789416 0.00302804843143423
-26.4047861882823 0.00318917890775847
-26.312160197623 0.00335680517441097
-26.2195342069637 0.00353068579956923
-26.1269082163044 0.00371053045250507
-26.0342822256451 0.00389600274958929
-25.9416562349858 0.00408672379830888
-25.8490302443265 0.00428227637049871
-25.7564042536672 0.00448220962584341
-25.6637782630079 0.00468604429911266
-25.5711522723487 0.00489327825969293
-25.4785262816894 0.00510339234982141
-25.3859002910301 0.00531585640846409
-25.2932743003708 0.0055301353908764
-25.2006483097115 0.0057456954993151
-25.1080223190522 0.00596201024783167
-25.0153963283929 0.0061785663931983
-24.9227703377336 0.00639486967436984
-24.8301443470743 0.00661045031400346
-24.737518356415 0.00682486824695339
-24.6448923657557 0.00703771805184344
-24.5522663750964 0.00724863357232169
-24.4596403844371 0.00745729222398846
-24.3670143937778 0.00766341899088081
-24.2743884031185 0.00786679012148873
-24.1817624124592 0.0080672365383487
-24.0891364217999 0.00826464697717949
-23.9965104311406 0.00845897087126277
-23.9038844404813 0.00865022099439339
-23.811258449822 0.00883847587138952
-23.7186324591627 0.00902388195910361
-23.6260064685034 0.00920665559342441
-23.5333804778441 0.00938708468927345
-23.4407544871848 0.00956553017148429
-23.3481284965255 0.00974242710513078
-23.2555025058662 0.00991828548476976
-23.1628765152069 0.0100936906335949
-23.0702505245476 0.0102693031560485
-22.9776245338883 0.0104458583813493
-22.884998543229 0.0106241652309767
-22.7923725525697 0.0108051044406462
-22.6997465619104 0.0109896260669344
-22.6071205712511 0.0111787462106006
-22.5144945805918 0.0113735428929371
-22.4218685899326 0.0115751510281963
-22.3292425992733 0.0117847564443447
-22.236616608614 0.0120035889160419
-22.1439906179547 0.012232914187789
-22.0513646272954 0.0124740249815437
-21.9587386366361 0.0127282310015874
-21.8661126459768 0.0129968479698742
-21.7734866553175 0.0132811857471943
-21.6808606646582 0.0135825356189221
-21.5882346739989 0.0139021568484492
-21.4956086833396 0.0142412626261303
-21.4029826926803 0.014601005566083
-21.310356702021 0.0149824629268264
-21.2177307113617 0.0153866217537605
-21.1251047207024 0.0158143641610959
-21.0324787300431 0.0162664529872343
-20.9398527393838 0.0167435180699525
-20.8472267487245 0.0172460433953145
-20.7546007580652 0.0177743553763321
-20.6619747674059 0.0183286125134676
-20.5693487767466 0.0189087966787248
-20.4767227860873 0.019514706248098
-20.384096795428 0.0201459512835808
-20.2914708047687 0.0208019509360135
-20.1988448141094 0.0214819332043053
-20.1062188234501 0.0221849371457331
-20.0135928327908 0.0229098175870888
-19.9209668421315 0.0236552523385874
-19.8283408514722 0.024419751862992
-19.7357148608129 0.0252016713027997
-19.6430888701536 0.0259992247200395
-19.5504628794943 0.0268105013577432
-19.457836888835 0.027633483690832
-19.3652108981757 0.0284660669982803
-19.2725849075164 0.0293060801590153
-19.1799589168572 0.0301513073518839
-19.0873329261979 0.0309995103256997
-18.9947069355386 0.0318484508990747
-18.9020809448793 0.0326959133513507
-18.80945495422 0.0335397263750673
-18.7168289635607 0.0343777842763578
-18.6242029729014 0.0352080671315228
-18.5315769822421 0.0360286596346867
-18.4389509915828 0.0368377684016548
-18.3463250009235 0.0376337375275778
-18.2536990102642 0.0384150622295165
-18.1610730196049 0.0391804004383159
-18.0684470289456 0.0399285822363276
-17.9758210382863 0.0406586170676548
-17.883195047627 0.0413696986752337
-17.7905690569677 0.0420612077439121
-17.6979430663084 0.0427327122508673
-17.6053170756491 0.0433839655444928
-17.5126910849898 0.0440149021909303
-17.4200650943305 0.0446256316444912
-17.3274391036712 0.0452164298152359
-17.2348131130119 0.0457877286249352
-17.1421871223526 0.0463401036624175
-17.0495611316933 0.0468742600717194
-16.956935141034 0.0473910168319805
-16.8643091503747 0.0478912896169158
-16.7716831597154 0.0483760724537299
-16.6790571690561 0.0488464184359022
-16.5864311783968 0.049303419780303
-16.4938051877375 0.0497481875550683
-16.4011791970782 0.0501818314386794
-16.3085532064189 0.0506054399005474
-16.2159272157596 0.0510200612166858
-16.1233012251003 0.0514266857483038
-16.0306752344411 0.0518262299139773
-15.9380492437818 0.0522195222753553
-15.8454232531225 0.0526072921304241
-15.7527972624632 0.0529901609660782
-15.6601712718039 0.053368637062711
-15.5675452811446 0.0537431134681959
-15.4749192904853 0.0541138694682224
-15.382293299826 0.0544810755767566
-15.2896673091667 0.0548448019574138
-15.1970413185074 0.0552050300676867
-15.1044153278481 0.0555616671977489
-15.0117893371888 0.0559145634589372
-14.9191633465295 0.056263530669263
-14.8265373558702 0.0566083624896247
-14.7339113652109 0.0569488550897813
-14.6412853745516 0.0572848275720059
-14.5486593838923 0.0576161413563565
-14.456033393233 0.0579427177372423
-14.3634074025737 0.0582645528578986
-14.2707814119144 0.0585817294175422
-14.1781554212551 0.0588944245240411
-14.0855294305958 0.0592029132301208
-13.9929034399365 0.0595075674393486
-13.9002774492772 0.0598088500340584
-13.8076514586179 0.0601073042546918
-13.7150254679586 0.0604035385416852
-13.6223994772993 0.0606982072295425
-13.52977348664 0.0609919876505612
-13.4371474959807 0.0612855543555166
-13.3445215053214 0.0615795512838162
-13.2518955146621 0.0618745628104986
-13.1592695240028 0.062171084657517
-13.0666435333435 0.0624694956790214
-12.9740175426842 0.0627700315135233
-12.8813915520249 0.0630727610402668
-12.7887655613657 0.0633775664849799
-12.6961395707064 0.0636841278952345
-12.6035135800471 0.0639919125531539
-12.5108875893878 0.0643001697197121
-12.4182615987285 0.0646079309178241
-12.3256356080692 0.0649140157688751
-12.2330096174099 0.0652170432075547
-12.1403836267506 0.0655154477208873
-12.0477576360913 0.0658075000966999
-11.955131645432 0.066091332030934
-11.8625056547727 0.0663649638375498
-11.7698796641134 0.0666263344329823
-11.6772536734541 0.066873332731387
-11.5846276827948 0.0671038295875118
-11.4920016921355 0.0673157094595946
-11.3993757014762 0.0675069010320654
-11.3067497108169 0.0676754061324724
-11.2141237201576 0.0678193263931002
-11.1214977294983 0.0679368872384673
-11.028871738839 0.0680264589179896
-10.9362457481797 0.0680865744410516
-10.8436197575204 0.0681159444023909
-10.7509937668611 0.068113468802342
-10.6583677762018 0.0680782460635522
-10.5657417855425 0.0680095795187837
-10.4731157948832 0.0679069816905108
-10.3804898042239 0.0677701767008606
-10.2878638135646 0.0675991011404631
-10.1952378229053 0.0673939036889837
-10.102611832246 0.0671549437220642
-10.0099858415867 0.0668827890639488
-9.91735985092744 0.0665782129580889
-9.82473386026814 0.0662421902360464
-9.73210786960885 0.065875892574905
-9.63948187894955 0.0654806826519078
-9.54685588829025 0.0650581069384059
-9.45422989763096 0.0646098868288787
-9.36160390697166 0.0641379077789886
-9.26897791631236 0.063644206132169
-9.17635192565307 0.0631309533483844
-9.08372593499377 0.0626004374109139
-8.99109994433447 0.0620550412751986
-8.89847395367517 0.0614972183342185
-8.80584796301588 0.0609294650023923
-8.71322197235658 0.0603542906584339
-8.62059598169728 0.0597741853298521
-8.52796999103798 0.059191585640454
-8.43534400037869 0.0586088396697917
-8.34271800971939 0.0580281714828905
-8.25009201906009 0.0574516461734817
-8.1574660284008 0.0568811363190918
-8.0648400377415 0.0563182907678554
-7.9722140470822 0.055764506662557
-7.8795880564229 0.055220905556617
-7.78696206576361 0.054688314390699
-7.69433607510431 0.0541672519802101
-7.60171008444501 0.0536579215176062
-7.50908409378572 0.0531602094248234
-7.41645810312642 0.052673690707087
-7.32383211246712 0.0521976407672486
-7.23120612180783 0.0517310534474128
-7.13858013114853 0.0512726648796724
-7.04595414048923 0.0508209825575186
-6.95332814982993 0.0503743188905078
-6.86070215917064 0.0499308283824866
-6.76807616851134 0.0494885474823384
-6.67545017785204 0.0490454360985786
-6.58282418719275 0.048599419746455
-6.49019819653345 0.0481484313082251
-6.39757220587415 0.0476904514322902
-6.30494621521485 0.047223546671812
-6.21232022455556 0.046745904564191
-6.11969423389626 0.0462558649743287
-6.02706824323696 0.0457519471612952
-5.93444225257766 0.045232872173973
-5.84181626191837 0.0446975803304792
-5.74919027125907 0.0441452436829905
-5.65656428059977 0.0435752735088087
-5.56393828994048 0.0429873229955979
-5.47131229928118 0.0423812854000549
-5.37868630862188 0.0417572880521621
-5.28606031796259 0.041115682649915
-5.19343432730329 0.0404570323413631
-5.10080833664399 0.0397820961221869
-5.00818234598469 0.0390918110889839
-4.9155563553254 0.0383872730827507
-4.8229303646661 0.0376697162361126
-4.7303043740068 0.0369404919043854
-4.63767838334751 0.0362010474175229
-4.54505239268821 0.0354529050403689
-4.45242640202891 0.0346976414752582
-4.35980041136962 0.0339368681864877
-4.26717442071032 0.0331722127727753
-4.17454843005102 0.0324053015633409
-4.08192243939172 0.0316377435670699
-3.98929644873242 0.0308711158632323
-3.89667045807313 0.0301069504868945
-3.80404446741383 0.0293467228325261
-3.71141847675453 0.0285918415750874
-3.61879248609524 0.0278436400885551
-3.52616649543594 0.0271033693266835
-3.43354050477664 0.0263721921190133
-3.34091451411735 0.0256511788259083
-3.24828852345805 0.024941304288951
-3.15566253279875 0.0242434460067126
-3.06303654213945 0.0235583834602002
-2.97041055148016 0.0228867985068285
-2.87778456082086 0.0222292767563718
-2.78515857016156 0.0215863098370093
-2.69253257950227 0.0209582984543904
-2.59990658884297 0.0203455561418522
-2.50728059818367 0.0197483135958158
-2.41465460752438 0.0191667234873309
-2.32202861686508 0.018600865639054
-2.22940262620578 0.0180507524569776
-2.13677663554648 0.0175163345082093
-2.04415064488719 0.016997506140216
-1.95152465422789 0.0164941110432761
-1.85889866356859 0.0160059476663815
-1.7662726729093 0.0155327744073702
-1.67364668225 0.0150743145104147
-1.5810206915907 0.0146302606177923
-1.4883947009314 0.0142002789377377
-1.39576871027211 0.0137840130056401
-1.30314271961281 0.0133810870314097
-1.21051672895351 0.0129911088409723
-1.11789073829421 0.012613672434047
-1.02526474763492 0.0122483601931354
-0.932638756975621 0.0118947447895459
-0.840012766316327 0.0115523908409299
-0.747386775657027 0.0112208563809017
-0.654760784997734 0.0108996942046507
-0.562134794338434 0.0105884531549155
-0.469508803679133 0.0102866794102873
-0.37688281301984 0.00999391783263835
-0.28425682236054 0.00970971342276648
-0.191630831701247 0.00943361292342309
-0.0990048410419462 0.00916516659716923
-0.00637885038265296 0.00890393019347913
0.0862471402766474 0.00864946710573675
0.178873130935941 0.00840135070484236
0.271499121595241 0.00815916682266402
0.364125112254541 0.00792251634612518
0.456751102913834 0.00769101787185951
0.549377093573135 0.00746431036256584
0.642003084232428 0.00724205573984924
0.734629074891728 0.00702394134471251
0.827255065551022 0.00680968219612171
0.919881056210322 0.0065990229802276
1.01250704686962 0.0063917397077712
1.10513303752892 0.00618764098469851
1.19775902818821 0.00598656885070536
1.29038501884751 0.00578839915188497
1.38301100950681 0.0055930414263463
1.4756370001661 0.00540043829505561
1.5682629908254 0.00521056436366457
1.6608889814847 0.00502342465417693
1.753514972144 0.00483905259747278
1.84614096280329 0.004657507628523
1.93876695346259 0.00447887243524112
2.03139294412188 0.00430324991909556
2.12401893478118 0.00413075993070071
2.21664492544048 0.00396153584659281
2.30927091609978 0.00379572105433896
2.40189690675908 0.00363346541217887
2.49452289741837 0.00347492174677586
2.58714888807767 0.00332024244862556
2.67977487873696 0.00316957621953005
2.77240086939626 0.0030230650205918
2.86502686005556 0.0028808412627025
2.95765285071486 0.00274302527475289
3.05027884137415 0.00260972307798864
3.14290483203345 0.00248102448825071
3.23553082269274 0.00235700156138688
3.32815681335205 0.00223770739097163
3.42078280401135 0.00212317526165668
3.51340879467064 0.0020134181559869
3.60603478532994 0.00190842860733636
3.69866077598923 0.00180817888671239
3.79128676664853 0.00171262150651447
3.88391275730783 0.00162169001990592
3.97653874796713 0.00153530009026694
4.06916473862642 0.0014533508012831
4.16179072928572 0.00137572617464612
4.25441671994501 0.00130229685919455
4.34704271060431 0.00123292195270783
4.43966870126361 0.00116745091561375
4.53229469192291 0.00110572553469743
4.62492068258221 0.00104758189462757
4.7175466732415 0.000992852315835672
4.8101726639008 0.000941367219059594
4.90279865456009 0.000892956879718019
4.99542464521939 0.00084745303919099
5.08805063587869 0.000804690344971436
5.18067662653799 0.00076450759739631
5.27330261719729 0.000726748787092509
5.36592860785658 0.000691263914167392
5.45855459851588 0.000657909587291844
5.55118058917517 0.000626549407899189
5.64380657983448 0.000597054151483489
5.73643257049377 0.000569301764159721
5.82905856115307 0.000543177198000239
5.92168455181236 0.000518572112975059
6.01431054247166 0.00049538447642927
6.10693653313096 0.000473518092815511
6.19956252379026 0.000452882096806716
6.29218851444956 0.000433390441951612
6.38481450510885 0.000414961414770321
6.47744049576815 0.000397517200746567
6.57006648642744 0.000380983524233533
6.66269247708674 0.000365289379071951
6.75531846774604 0.000350366860972113
6.84794445840534 0.0003361511067043
6.94057044906463 0.000322580339148416
7.03319643972393 0.000309596011537946
7.12582243038322 0.000297143039039734
7.21844842104252 0.000285170101351103
7.31107441170182 0.000273629996439799
7.40370040236112 0.000262480023022124
7.49632639302042 0.00025168236794041
7.58895238367971 0.000241204474278936
7.68157837433901 0.000231019366811849
7.7742043649983 0.000221105913124705
7.8668303556576 0.000211449001368012
7.9594563463169 0.000202039618930066
8.0520823369762 0.000192874820176735
8.14470832763549 0.000183957575605307
8.23733431829479 0.000175296499102884
8.32996030895409 0.000166905454300366
8.42258629961339 0.000158803045100427
8.51521229027269 0.000151011999186307
8.60783828093198 0.000143558456571212
8.70046427159128 0.000136471177942381
8.79309026225057 0.000129780689640301
8.88571625290987 0.000123518383575806
8.97834224356917 0.000117715591240268
9.07096823422847 0.000112402651246076
9.16359422488776 0.000107607989605894
9.25622021554706 0.000103357231292265
9.34884620620636 9.96723605935585e-05
9.44147219686565 9.65709464771622e-05
9.53409818752495 9.40654476601696e-05
9.62672417818425 9.21626104347726e-05
9.71935016884355 9.08629705500874e-05
9.81197615950284 9.01604686487042e-05
9.90460215016214 9.00421869140961e-05
9.99722814082143 9.04882127095239e-05
10.0898541314807 9.14716330745378e-05
10.18248012214 9.29586619787983e-05
10.2751061127993 9.49089001992615e-05
10.3677321034586 9.72757255726067e-05
10.4603580941179 0.000100006809173856
10.5529840847772 0.000103044750689136
10.6456100754365 0.000106327823904362
10.7382360660958 0.000109790820857243
10.8308620567551 0.000113365980848869
10.9234880474144 0.000116983988250214
11.0161140380737 0.0001205750209481
11.108740028733 0.000124069829443277
11.2013660193923 0.000127400825133184
11.2939920100516 0.00013050315527456
11.3866180007109 0.000133315741609363
11.4792439913702 0.000135782259720108
11.5718699820295 0.000137852036906824
11.6644959726888 0.000139480847771884
11.7571219633481 0.000140631588757515
11.8497479540074 0.000141274815570814
11.9423739446667 0.000141389130689349
12.034999935326 0.000140961411875458
12.1276259259853 0.000139986876722721
12.2202519166446 0.000138468982577045
12.3128779073039 0.000136419165566696
12.4055038979632 0.000133856426782876
12.4981298886225 0.000130806777717874
12.5907558792818 0.000127302560742717
12.6833818699411 0.00012338166355693
12.7760078606004 0.00011908664905792
12.8686338512596 0.000114463823871792
12.9612598419189 0.000109562269806998
};
\addplot [semithick, blue, dash pattern=on 5.55pt off 2.4pt]
table {%
-33.2591094970703 5.13089369661754e-05
-33.166483506411 5.45497150917308e-05
-33.0738575157517 5.79800436397901e-05
-32.9812315250924 6.16099945897817e-05
-32.8886055344331 6.54501106220606e-05
-32.7959795437738 6.95114232322624e-05
-32.7033535531145 7.38054713192363e-05
-32.6107275624552 7.83443202460641e-05
-32.5181015717959 8.31405813727327e-05
-32.4254755811366 8.82074320580679e-05
-32.3328495904773 9.35586361274876e-05
-32.240223599818 9.92085648020653e-05
-32.1475976091587 0.000105172218083227
-32.0549716184995 0.000111465246586225
-31.9623456278402 0.000118103973814261
-31.8697196371809 0.000125105418863799
-31.7770936465216 0.000132487319550266
-31.6844676558623 0.000140268155941859
-31.591841665203 0.000148467174287716
-31.4992156745437 0.000157104411325135
-31.4065896838844 0.000166200718948905
-31.3139636932251 0.000175777789224165
-31.2213377025658 0.000185858179722457
-31.1287117119065 0.000196465339158841
-31.0360857212472 0.000207623633306145
-30.9434597305879 0.000219358371160457
-30.8508337399286 0.000231695831330068
-30.7582077492693 0.000244663288618067
-30.66558175861 0.000258289040766681
-30.5729557679507 0.000272602435329452
-30.4803297772914 0.000287633896635092
-30.3877037866321 0.000303414952804746
-30.2950777959728 0.000319978262782124
-30.2024518053135 0.000337357643333729
-30.1098258146542 0.00035558809597407
-30.0171998239949 0.000374705833768469
-29.9245738333356 0.000394748307963688
-29.8319478426763 0.000415754234394241
-29.739321852017 0.000437763619609861
-29.6466958613577 0.000460817786667203
-29.5540698706984 0.000484959400526449
-29.4614438800391 0.000510232492991064
-29.3688178893798 0.000536682487126579
-29.2761918987205 0.00056435622109184
-29.1835659080612 0.000593301971313841
-29.0909399174019 0.000623569474934864
-28.9983139267426 0.00065520995145834
-28.9056879360833 0.000688276123517601
-28.8130619454241 0.000722822236689372
-28.7204359547648 0.000758904078271786
-28.6278099641055 0.000796578994944455
-28.5351839734462 0.000835905909226195
-28.4425579827869 0.000876945334643939
-28.3499319921276 0.000919759389524527
-28.2573060014683 0.000964411809319275
-28.164680010809 0.0010109679573695
-28.0720540201497 0.00105949483401963
-27.9794280294904 0.0011100610839831
-27.8868020388311 0.00116273700186481
-27.7941760481718 0.00121759453574292
-27.7015500575125 0.0012747072887115
-27.6089240668532 0.00133415051828497
-27.5162980761939 0.00139600113356424
-27.4236720855346 0.00146033769006427
-27.3310460948753 0.0015272403821022
-27.238420104216 0.00159679103264524
-27.1457941135567 0.00166907308051748
-27.0531681228974 0.00174417156486513
-26.9605421322381 0.00182217310678035
-26.8679161415788 0.00190316588798432
-26.7752901509195 0.00198723962647152
-26.6826641602602 0.00207448554901838
-26.5900381696009 0.00216499636046068
-26.4974121789416 0.00225886620964666
-26.4047861882823 0.00235619065197378
-26.312160197623 0.00245706660842066
-26.2195342069637 0.00256159232098736
-26.1269082163044 0.00266986730446083
-26.0342822256451 0.00278199229442525
-25.9416562349858 0.00289806919144077
-25.8490302443265 0.00301820100131799
-25.7564042536672 0.00314249177141963
-25.6637782630079 0.00327104652292576
-25.5711522723487 0.00340397117900325
-25.4785262816894 0.0035413724888259
-25.3859002910301 0.00368335794739678
-25.2932743003708 0.00383003571113048
-25.2006483097115 0.00398151450915899
-25.1080223190522 0.00413790355033138
-25.0153963283929 0.00429931242588461
-24.9227703377336 0.00446585100776952
-24.8301443470743 0.00463762934262387
-24.737518356415 0.00481475754139194
-24.6448923657557 0.00499734566459833
-24.5522663750964 0.00518550360329185
-24.4596403844371 0.00537934095568445
-24.3670143937778 0.00557896689951851
-24.2743884031185 0.00578449006020565
-24.1817624124592 0.00599601837478922
-24.0891364217999 0.0062136589517926
-23.9965104311406 0.00643751792702538
-23.9038844404813 0.0066677003154295
-23.811258449822 0.00690430985905811
-23.7186324591627 0.00714744887128986
-23.6260064685034 0.00739721807739293
-23.5333804778441 0.00765371645156286
-23.4407544871848 0.00791704105057038
-23.3481284965255 0.00818728684416531
-23.2555025058662 0.00846454654239479
-23.1628765152069 0.00874891042000455
-23.0702505245476 0.00904046613810344
-22.9776245338883 0.00933929856328281
-22.884998543229 0.00964548958439297
-22.7923725525697 0.00995911792719091
-22.6997465619104 0.0102802589670834
-22.6071205712511 0.0106089845402022
-22.5144945805918 0.0109453627530561
-22.4218685899326 0.0112894577910195
-22.3292425992733 0.0116413297259224
-22.236616608614 0.0120010343230208
-22.1439906179547 0.0123686228476359
-22.0513646272954 0.0127441418717571
-21.9587386366361 0.0131276330809183
-21.8661126459768 0.0135191330816598
-21.7734866553175 0.0139186732099021
-21.6808606646582 0.0143262793405635
-21.5882346739989 0.0147419716987593
-21.4956086833396 0.0151657646729318
-21.4029826926803 0.0155976666302637
-21.310356702021 0.0160376797347337
-21.2177307113617 0.0164857997681809
-21.1251047207024 0.0169420159547464
-21.0324787300431 0.0174063107890674
-20.9398527393838 0.0178786598686007
-20.8472267487245 0.018359031730457
-20.7546007580652 0.0188473876931278
-20.6619747674059 0.0193436817034891
-20.5693487767466 0.0198478601894672
-20.4767227860873 0.0203598619187506
-20.384096795428 0.0208796178639307
-20.2914708047687 0.0214070510744548
-20.1988448141094 0.0219420765557675
-20.1062188234501 0.0224846011560186
-20.0135928327908 0.0230345234607058
-19.9209668421315 0.0235917336956197
-19.8283408514722 0.0241561136384486
-19.7357148608129 0.0247275365393959
-19.6430888701536 0.025305867051154
-19.5504628794943 0.0258909611685687
-19.457836888835 0.02648266617832
-19.3652108981757 0.0270808206189327
-19.2725849075164 0.0276852542514186
-19.1799589168572 0.0282957880408404
-19.0873329261979 0.0289122341490736
-18.9947069355386 0.0295343959390255
-18.9020809448793 0.0301620679905611
-18.80945495422 0.0307950361283607
-18.7168289635607 0.0314330774619275
-18.6242029729014 0.0320759604379343
-18.5315769822421 0.0327234449050906
-18.4389509915828 0.0333752821916824
-18.3463250009235 0.0340312151959246
-18.2536990102642 0.0346909784892386
-18.1610730196049 0.0353542984325529
-18.0684470289456 0.0360208933056938
-17.9758210382863 0.0366904734499202
-17.883195047627 0.0373627414236249
-17.7905690569677 0.0380373921712057
-17.6979430663084 0.0387141132050845
-17.6053170756491 0.0393925848008269
-17.5126910849898 0.0400724802052903
-17.4200650943305 0.040753465857704
-17.3274391036712 0.0414352016235579
-17.2348131130119 0.0421173410411516
-17.1421871223526 0.0427995315806295
-17.0495611316933 0.0434814149153017
-16.956935141034 0.0441626272050242
-16.8643091503747 0.044842799391386
-16.7716831597154 0.045521557504426
-16.6790571690561 0.046198522980575
-16.5864311783968 0.0468733129914946
-16.4938051877375 0.0475455407834583
-16.4011791970782 0.0482148160268962
-16.3085532064189 0.0488807451757007
-16.2159272157596 0.0495429318358656
-16.1233012251003 0.0502009771430081
-16.0306752344411 0.0508544801483026
-15.9380492437818 0.0515030382123296
-15.8454232531225 0.0521462474063248
-15.7527972624632 0.0527837029202922
-15.6601712718039 0.0534149994774251
-15.5675452811446 0.05403973175426
-15.4749192904853 0.0546574948059722
-15.382293299826 0.0552678844962045
-15.2896673091667 0.0558704979308031
-15.1970413185074 0.0564649338948238
-15.1044153278481 0.0570507932921569
-15.0117893371888 0.0576276795871042
-14.9191633465295 0.0581951992472369
-14.8265373558702 0.0587529621868484
-14.7339113652109 0.0593005822103096
-14.6412853745516 0.0598376774546296
-14.5486593838923 0.0603638708305151
-14.456033393233 0.0608787904612233
-14.3634074025737 0.0613820701184946
-14.2707814119144 0.0618733496548564
-14.1781554212551 0.0623522754315848
-14.0855294305958 0.0628185007416169
-13.9929034399365 0.0632716862267062
-13.9002774492772 0.0637115002881227
-13.8076514586179 0.0641376194902021
-13.7150254679586 0.0645497289560585
-13.6223994772993 0.0649475227547847
-13.52977348664 0.0653307042794736
-13.4371474959807 0.0656989866154081
-13.3445215053214 0.0660520928977815
-13.2518955146621 0.066389756658322
-13.1592695240028 0.0667117221602171
-13.0666435333435 0.0670177447207472
-12.9740175426842 0.067307591021059
-12.8813915520249 0.067581039402531
-12.7887655613657 0.0678378801492032
-12.6961395707064 0.0680779157557675
-12.6035135800471 0.06830096118064
-12.5108875893878 0.0685068440836611
-12.4182615987285 0.0686954050479956
-12.3256356080692 0.0688664977858334
-12.2330096174099 0.0690199893275191
-12.1403836267506 0.0691557601937679
-12.0477576360913 0.0692737045506564
-11.955131645432 0.0693737303471057
-11.8625056547727 0.0694557594346075
-11.7698796641134 0.0695197276689755
-11.6772536734541 0.0695655849939359
-11.5846276827948 0.0695932955064045
-11.4920016921355 0.0696028375033328
-11.3993757014762 0.0695942035100344
-11.3067497108169 0.0695674002899438
-11.2141237201576 0.0695224488357867
-11.1214977294983 0.069459384342179
-11.028871738839 0.0693782561597053
-10.9362457481797 0.0692791277305596
-10.8436197575204 0.0691620765058661
-10.7509937668611 0.0690271938448317
-10.6583677762018 0.0688745848959125
-10.5657417855425 0.0687043684602122
-10.4731157948832 0.0685166768373595
-10.3804898042239 0.0683116556541458
-10.2878638135646 0.0680894636762329
-10.1952378229053 0.0678502726032709
-10.102611832246 0.067594266847799
-10.0099858415867 0.0673216432983241
-9.91735985092744 0.0670326110670065
-9.82473386026814 0.0667273912224033
-9.73210786960885 0.0664062165077485
-9.63948187894955 0.0660693310452713
-9.54685588829025 0.0657169900270798
-9.45422989763096 0.0653494593931562
-9.36160390697166 0.0649670154970335
-9.26897791631236 0.06456994475974
-9.17635192565307 0.0641585433126197
-9.08372593499377 0.0637331166296497
-8.99109994433447 0.0632939791498951
-8.89847395367517 0.0628414538907512
-8.80584796301588 0.0623758720526401
-8.71322197235658 0.061897572615837
-8.62059598169728 0.0614069019301111
-8.52796999103798 0.0609042132978754
-8.43534400037869 0.0603898665515464
-8.34271800971939 0.0598642276258168
-8.25009201906009 0.0593276681255524
-8.1574660284008 0.0587805648900237
-8.0648400377415 0.0582232995541818
-7.9722140470822 0.0576562581076927
-7.8795880564229 0.0570798304524347
-7.78696206576361 0.056494409959166
-7.69433607510431 0.0559003930240605
-7.60171008444501 0.0552981786258043
-7.50908409378572 0.0546881678839373
-7.41645810312642 0.0540707636191164
-7.32383211246712 0.0534463699159622
-7.23120612180783 0.0528153916891442
-7.13858013114853 0.0521782342533424
-7.04595414048923 0.0515353028977108
-6.95332814982993 0.0508870024654519
-6.86070215917064 0.0502337369390956
-6.76807616851134 0.0495759090320581
-6.67545017785204 0.0489139197870365
-6.58282418719275 0.0482481681817777
-6.49019819653345 0.0475790507427379
-6.39757220587415 0.0469069611671283
-6.30494621521485 0.0462322899538213
-6.21232022455556 0.0455554240435689
-6.11969423389626 0.0448767464689599
-6.02706824323696 0.0441966360145219
-5.93444225257766 0.0435154668873477
-5.84181626191837 0.0428336083985998
-5.74919027125907 0.0421514246562264
-5.65656428059977 0.041469274269191
-5.56393828994048 0.0407875100634959
-5.47131229928118 0.0401064788102535
-5.37868630862188 0.0394265209660324
-5.28606031796259 0.0387479704256804
-5.19343432730329 0.038071154287799
-5.10080833664399 0.0373963926330207
-5.00818234598469 0.0367239983152121
-4.9155563553254 0.0360542767657016
-4.8229303646661 0.0353875258106045
-4.7303043740068 0.0347240355012944
-4.63767838334751 0.0340640879580431
-4.54505239268821 0.0334079572268298
-4.45242640202891 0.032755909149293
-4.35980041136962 0.032108201245779
-4.26717442071032 0.0314650826114146
-4.17454843005102 0.0308267938251124
-4.08192243939172 0.0301935668713931
-3.98929644873242 0.0295656250748898
-3.89667045807313 0.0289431830473784
-3.80404446741383 0.0283264466471601
-3.71141847675453 0.0277156129505993
-3.61879248609524 0.0271108702356091
-3.52616649543594 0.0265123979768514
-3.43354050477664 0.0259203668524097
-3.34091451411735 0.025334938761672
-3.24828852345805 0.0247562668541496
-3.15566253279875 0.0241844955689424
-3.06303654213945 0.0236197606845493
-2.97041055148016 0.0230621893787113
-2.87778456082086 0.0225119002979612
-2.78515857016156 0.0219690036365467
-2.69253257950227 0.0214336012243838
-2.59990658884297 0.0209057866236876
-2.50728059818367 0.0203856452339233
-2.41465460752438 0.019873254404711
-2.32202861686508 0.0193686835563145
-2.22940262620578 0.018871994307339
-2.13677663554648 0.0183832406092584
-2.04415064488719 0.0179024688873913
-1.95152465422789 0.0174297181879431
-1.85889866356859 0.0169650203307276
-1.7662726729093 0.0165084000671858
-1.67364668225 0.0160598752433167
-1.5810206915907 0.0156194569671372
-1.4883947009314 0.0151871497802906
-1.39576871027211 0.0147629518334265
-1.30314271961281 0.0143468550649767
-1.21051672895351 0.0139388453829577
-1.11789073829421 0.0135389028494339
-1.02526474763492 0.0131470018672825
-0.932638756975621 0.0127631113689051
-0.840012766316327 0.0123871950065402
-0.747386775657027 0.0120192113438347
-0.654760784997734 0.0116591140483443
-0.562134794338434 0.0113068520846356
-0.469508803679133 0.0109623699076764
-0.37688281301984 0.0106256076562062
-0.28425682236054 0.0102965013457886
-0.191630831701247 0.00997498306125884
-0.0990048410419462 0.00966098114828735
-0.00637885038265296 0.00935442040379124
0.0862471402766474 0.00905522226493645
0.178873130935941 0.00876330499648367
0.271499121595241 0.00847858387624109
0.364125112254541 0.00820097137839955
0.456751102913834 0.00793037735453511
0.549377093573135 0.00766670921207621
0.642003084232428 0.00740987209004362
0.734629074891728 0.00715976903188194
0.827255065551022 0.00691630115521377
0.919881056210322 0.00667936781835747
1.01250704686962 0.00644886678346206
1.10513303752892 0.00622469437612232
1.19775902818821 0.00600674564134975
1.29038501884751 0.0057949144957842
1.38301100950681 0.00558909387604335
1.4756370001661 0.00538917588311637
1.5682629908254 0.00519505192271927
1.6608889814847 0.00500661284153963
1.753514972144 0.00482374905930765
1.84614096280329 0.00464635069664131
1.93876695346259 0.00447430769862164
2.03139294412188 0.00430750995406461
2.12401893478118 0.00414584741046405
2.21664492544048 0.00398921018458952
2.30927091609978 0.00383748866873068
2.40189690675908 0.00369057363258874
2.49452289741837 0.00354835632082239
2.58714888807767 0.00341072854626382
2.67977487873696 0.00327758277882747
2.77240086939626 0.00314881223014045
2.86502686005556 0.00302431093393126
2.95765285071486 0.0029039738222181
3.05027884137415 0.0027876967973456
3.14290483203345 0.00267537679992284
3.23553082269274 0.00256691187272181
3.32815681335205 0.00246220122059989
3.42078280401135 0.00236114526651442
3.51340879467064 0.00226364570370203
3.60603478532994 0.00216960554409891
3.69866077598923 0.00207892916308213
3.79128676664853 0.00199152234061523
3.88391275730783 0.00190729229888429
3.97653874796713 0.00182614773651352
4.06916473862642 0.00174799885945162
4.16179072928572 0.00167275740862233
4.25441671994501 0.00160033668443461
4.34704271060431 0.00153065156824891
4.43966870126361 0.00146361854089807
4.53229469192291 0.00139915569836155
4.62492068258221 0.00133718276469326
4.7175466732415 0.00127762110230323
4.8101726639008 0.00122039371969398
4.90279865456009 0.00116542527675245
4.99542464521939 0.00111264208769827
5.08805063587869 0.00106197212178885
5.18067662653799 0.0010133450018811
5.27330261719729 0.000966692000949221
5.36592860785658 0.00092194603665688
5.45855459851588 0.000879041664081096
5.55118058917517 0.000837915066684188
5.64380657983448 0.000798504045628538
5.73643257049377 0.000760748007527762
5.82905856115307 0.000724587950726029
5.92168455181236 0.000689966450195865
6.01431054247166 0.00065682764114273
6.10693653313096 0.000625117201403011
6.19956252379026 0.000594782332719873
6.29218851444956 0.000565771740979582
6.38481450510885 0.000538035615488608
6.47744049576815 0.000511525607369754
6.57006648642744 0.000486194807153294
6.66269247708674 0.00046199772163678
6.75531846774604 0.000438890250084931
6.84794445840534 0.000416829659838604
6.94057044906463 0.000395774561399529
7.03319643972393 0.000375684883055029
7.12582243038322 0.00035652184510465
7.21844842104252 0.000338247933748073
7.31107441170182 0.000320826874691439
7.40370040236112 0.00030422360652666
7.49632639302042 0.000288404253936016
7.58895238367971 0.000273336100771917
7.68157837433901 0.000258987563059323
7.7742043649983 0.000245328161966088
7.8668303556576 0.000232328496784058
7.9594563463169 0.000219960217961628
8.0520823369762 0.000208196000226109
8.14470832763549 0.000197009515832177
8.23733431829479 0.000186375407970424
8.32996030895409 0.00017626926436802
8.42258629961339 0.00016666759111137
8.51521229027269 0.000157547786718695
8.60783828093198 0.000148888116488482
8.70046427159128 0.000140667687147846
8.79309026225057 0.000132866421823036
8.88571625290987 0.000125465035352478
8.97834224356917 0.000118445009961056
9.07096823422847 0.000111788571312622
9.16359422488776 0.000105478664956152
9.25622021554706 9.94989331793524e-05
9.34884620620636 9.38336922820734e-05
9.44147219686565 8.84679102804113e-05
9.53409818752495 8.33871850510156e-05
9.62672417818425 7.85777229237987e-05
9.71935016884355 7.40263177299643e-05
9.81197615950284 6.97203303110918e-05
9.90460215016214 6.56476684938387e-05
9.99722814082143 6.17967675337603e-05
10.0898541314807 5.81565710306849e-05
10.18248012214 5.47165123171256e-05
10.2751061127993 5.14664963202693e-05
10.3677321034586 4.8396881897222e-05
10.4603580941179 4.54984646423616e-05
10.5529840847772 4.27624601648856e-05
10.6456100754365 4.01804878339213e-05
10.7382360660958 3.77445549878894e-05
10.8308620567551 3.54470416041975e-05
10.9234880474144 3.32806854247476e-05
11.0161140380737 3.12385675322226e-05
11.108740028733 2.93140983716093e-05
11.2013660193923 2.75010042109765e-05
11.2939920100516 2.57933140351066e-05
11.3866180007109 2.41853468652141e-05
11.4792439913702 2.26716994976386e-05
11.5718699820295 2.12472346541075e-05
11.6644959726888 1.99070695358905e-05
11.7571219633481 1.86465647739338e-05
11.8497479540074 1.74613137668585e-05
11.9423739446667 1.63471323985307e-05
12.034999935326 1.5300049126765e-05
12.1276259259853 1.43162954345987e-05
12.2202519166446 1.33922966354829e-05
12.3128779073039 1.25246630236591e-05
12.4055038979632 1.17101813609418e-05
12.4981298886225 1.09458066911006e-05
12.5907558792818 1.02286544730207e-05
12.6833818699411 9.55599302383424e-06
12.7760078606004 8.92523626323744e-06
12.8686338512596 8.33393675025441e-06
12.9612598419189 7.77977900376073e-06
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_ivon_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.830691764260165, ymax=0.831988235739835,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.830750694781968)
--(axis cs:100,0.831929305218032);

\path [draw=blue, semithick]
(axis cs:500,0.831019981091315)
--(axis cs:500,0.831900018908685);

\path [draw=blue, semithick]
(axis cs:1000,0.831139941899179)
--(axis cs:1000,0.831900058100821);

\path [draw=blue, semithick]
(axis cs:5000,0.831324692270564)
--(axis cs:5000,0.831675307729436);

\path [draw=blue, semithick]
(axis cs:10000,0.831443980002083)
--(axis cs:10000,0.831636019997917);

\path [draw=blue, semithick]
(axis cs:25000,0.8315016)
--(axis cs:25000,0.8316584);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.830750694781968
500 0.831019981091315
1000 0.831139941899179
5000 0.831324692270564
10000 0.831443980002083
25000 0.8315016
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.831929305218032
500 0.831900018908685
1000 0.831900058100821
5000 0.831675307729436
10000 0.831636019997917
25000 0.8316584
};
\addplot [semithick, black, dashed]
table {%
1000 0.830691764260164
1000 0.831988235739835
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.83134
500 0.83146
1000 0.83152
5000 0.8315
10000 0.83154
25000 0.83158
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_ivon_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=2.07878569556425, ymax=2.21144006677601,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,2.19671509405295)
--(axis cs:100,2.20541032263002);

\path [draw=blue, semithick]
(axis cs:500,2.14744901990628)
--(axis cs:500,2.15256303062295);

\path [draw=blue, semithick]
(axis cs:1000,2.12952971993516)
--(axis cs:1000,2.1367799077468);

\path [draw=blue, semithick]
(axis cs:5000,2.10344684223982)
--(axis cs:5000,2.11000793515879);

\path [draw=blue, semithick]
(axis cs:10000,2.09458519993912)
--(axis cs:10000,2.09882464530101);

\path [draw=blue, semithick]
(axis cs:25000,2.08481543971023)
--(axis cs:25000,2.09294545746044);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 2.19671509405295
500 2.14744901990628
1000 2.12952971993516
5000 2.10344684223982
10000 2.09458519993912
25000 2.08481543971023
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 2.20541032263002
500 2.15256303062295
1000 2.1367799077468
5000 2.11000793515879
10000 2.09882464530101
25000 2.09294545746044
};
\addplot [semithick, black, dashed]
table {%
1000 2.07878569556425
1000 2.21144006677601
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 2.20106270834149
500 2.15000602526461
1000 2.13315481384098
5000 2.1067273886993
10000 2.09670492262006
25000 2.08888044858534
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_ivon_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.41747325758139, ymax=33.262763556838,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.158901143074036
500 0.658502753575643
1000 1.28663577238719
5000 6.30121177434921
10000 12.279457394282
25000 31.6863891561826
};
\addplot [semithick, black, dashed]
table {%
1000 -1.41747325758139
1000 33.262763556838
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_la_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.855218385814038, ymax=0.865021571762631,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.855663985175338)
--(axis cs:100,0.860456014824662);

\path [draw=blue, semithick]
(axis cs:500,0.861769886659825)
--(axis cs:500,0.863790113340175);

\path [draw=blue, semithick]
(axis cs:1000,0.861760133506963)
--(axis cs:1000,0.864319866493037);

\path [draw=blue, semithick]
(axis cs:5000,0.862653051233361)
--(axis cs:5000,0.863546948766639);

\path [draw=blue, semithick]
(axis cs:10000,0.862744027598669)
--(axis cs:10000,0.864575972401331);

\path [draw=blue, semithick]
(axis cs:25000,0.862742788849532)
--(axis cs:25000,0.863417211150468);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.855663985175338
500 0.861769886659825
1000 0.861760133506963
5000 0.862653051233361
10000 0.862744027598669
25000 0.862742788849532
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.860456014824662
500 0.863790113340175
1000 0.864319866493037
5000 0.863546948766639
10000 0.864575972401331
25000 0.863417211150468
};
\addplot [semithick, black, dashed]
table {%
1000 0.855218385814038
1000 0.865021571762631
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.85806
500 0.86278
1000 0.86304
5000 0.8631
10000 0.86366
25000 0.86308
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_la_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.574448471378983, ymax=0.632085919562256,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.61210671418823)
--(axis cs:100,0.629466035553926);

\path [draw=blue, semithick]
(axis cs:500,0.582720985864686)
--(axis cs:500,0.586705051817768);

\path [draw=blue, semithick]
(axis cs:1000,0.579763015631655)
--(axis cs:1000,0.582152728961983);

\path [draw=blue, semithick]
(axis cs:5000,0.577068355387313)
--(axis cs:5000,0.579541602136242);

\path [draw=blue, semithick]
(axis cs:10000,0.577528467835639)
--(axis cs:10000,0.578552486658522);

\path [draw=blue, semithick]
(axis cs:25000,0.577772576976928)
--(axis cs:25000,0.578100509742161);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.61210671418823
500 0.582720985864686
1000 0.579763015631655
5000 0.577068355387313
10000 0.577528467835639
25000 0.577772576976928
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.629466035553926
500 0.586705051817768
1000 0.582152728961983
5000 0.579541602136242
10000 0.578552486658522
25000 0.578100509742161
};
\addplot [semithick, black, dashed]
table {%
1000 0.574448471378983
1000 0.632085919562256
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.620786374871078
500 0.584713018841227
1000 0.580957872296819
5000 0.578304978761778
10000 0.57804047724708
25000 0.577936543359545
};
\end{axis}

\end{tikzpicture}


==> fig/mc_classification_la_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1145, xmax=36245,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.281304899255435, ymax=7.97575006822745,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.0940157810846965
500 0.156471455097198
1000 0.303456405798594
5000 1.53082801103592
10000 3.0523065884908
25000 7.60042938788732
};
\addplot [semithick, black, dashed]
table {%
1000 -0.281304899255435
1000 7.97575006822745
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_ivon_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.361892295895985, ymax=0.363749483208883,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.361976713501117)
--(axis cs:100,0.363665065603751);

\path [draw=blue, semithick]
(axis cs:500,0.362401217181693)
--(axis cs:500,0.362737484813521);

\path [draw=blue, semithick]
(axis cs:1000,0.36241079263982)
--(axis cs:1000,0.362930903702013);

\path [draw=blue, semithick]
(axis cs:5000,0.362483978887202)
--(axis cs:5000,0.362623351991374);

\path [draw=blue, semithick]
(axis cs:10000,0.362555172569444)
--(axis cs:10000,0.362671955697844);

\path [draw=blue, semithick]
(axis cs:50000,0.362382564659753)
--(axis cs:50000,0.3628985209109);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.361976713501117
500 0.362401217181693
1000 0.36241079263982
5000 0.362483978887202
10000 0.362555172569444
50000 0.362382564659753
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.363665065603751
500 0.362737484813521
1000 0.362930903702013
5000 0.362623351991374
10000 0.362671955697844
50000 0.3628985209109
};
\addplot [semithick, black, dashed]
table {%
1000 0.361892295895985
1000 0.363749483208883
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.362820889552434
500 0.362569350997607
1000 0.362670848170916
5000 0.362553665439288
10000 0.362613564133644
50000 0.362640542785327
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_ivon_rmse.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.237250950802396, ymax=0.239355331540666,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.237346604472318)
--(axis cs:100,0.239026215070567);

\path [draw=blue, semithick]
(axis cs:500,0.237951429070029)
--(axis cs:500,0.238852904259172);

\path [draw=blue, semithick]
(axis cs:1000,0.237773235496209)
--(axis cs:1000,0.239259677870745);

\path [draw=blue, semithick]
(axis cs:5000,0.238145057270714)
--(axis cs:5000,0.238784034143102);

\path [draw=blue, semithick]
(axis cs:10000,0.237832775730855)
--(axis cs:10000,0.238863445700242);

\path [draw=blue, semithick]
(axis cs:50000,0.237683158776674)
--(axis cs:50000,0.238950887261317);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.237346604472318
500 0.237951429070029
1000 0.237773235496209
5000 0.238145057270714
10000 0.237832775730855
50000 0.237683158776674
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.239026215070567
500 0.238852904259172
1000 0.239259677870745
5000 0.238784034143102
10000 0.238863445700242
50000 0.238950887261317
};
\addplot [semithick, black, dashed]
table {%
1000 0.237250950802396
1000 0.239355331540666
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.238186409771442
500 0.2384021666646
1000 0.238516456683477
5000 0.238464545706908
10000 0.238348110715548
50000 0.238317023018996
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_ivon_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.84257117887338, ymax=19.5397548633814,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.0838981866836548
500 0.190464516480764
1000 0.381777850786845
5000 1.85865616798401
10000 3.76989523967107
50000 18.6132854978244
};
\addplot [semithick, black, dashed]
table {%
1000 -0.84257117887338
1000 19.5397548633814
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_la_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.75116037909348, ymax=1.86033684984685,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,1.76328126894342)
--(axis cs:100,1.8481332716653);

\path [draw=blue, semithick]
(axis cs:500,1.75612294594591)
--(axis cs:500,1.85537428299442);

\path [draw=blue, semithick]
(axis cs:1000,1.7566549527022)
--(axis cs:1000,1.85424131836765);

\path [draw=blue, semithick]
(axis cs:5000,1.7574016856358)
--(axis cs:5000,1.85522272594714);

\path [draw=blue, semithick]
(axis cs:10000,1.75736128706316)
--(axis cs:10000,1.85475219350478);

\path [draw=blue, semithick]
(axis cs:50000,1.75717185991936)
--(axis cs:50000,1.85489027959175);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 1.76328126894342
500 1.75612294594591
1000 1.7566549527022
5000 1.7574016856358
10000 1.75736128706316
50000 1.75717185991936
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 1.8481332716653
500 1.85537428299442
1000 1.85424131836765
5000 1.85522272594714
10000 1.85475219350478
50000 1.85489027959175
};
\addplot [semithick, black, dashed]
table {%
999.999999999999 1.75116037909348
999.999999999999 1.86033684984685
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 1.80570727030436
500 1.80574861447016
1000 1.80544813553492
5000 1.80631220579147
10000 1.80605674028397
50000 1.80603106975555
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_la_rmse.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.194630068688775, ymax=0.675679019416535,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:100,0.304585732475482)
--(axis cs:100,0.653813158019818);

\path [draw=blue, semithick]
(axis cs:500,0.230138554498327)
--(axis cs:500,0.647211005365082);

\path [draw=blue, semithick]
(axis cs:1000,0.22190645657962)
--(axis cs:1000,0.645016678939408);

\path [draw=blue, semithick]
(axis cs:5000,0.218525812375079)
--(axis cs:5000,0.628286363137235);

\path [draw=blue, semithick]
(axis cs:10000,0.22034606533465)
--(axis cs:10000,0.621560401546784);

\path [draw=blue, semithick]
(axis cs:50000,0.216495930085492)
--(axis cs:50000,0.625877601176588);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.304585732475482
500 0.230138554498327
1000 0.22190645657962
5000 0.218525812375079
10000 0.22034606533465
50000 0.216495930085492
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
100 0.653813158019818
500 0.647211005365082
1000 0.645016678939408
5000 0.628286363137235
10000 0.621560401546784
50000 0.625877601176588
};
\addplot [semithick, black, dashed]
table {%
1000 0.194630068688775
1000 0.675679019416535
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.47919944524765
500 0.438674779931704
1000 0.433461567759514
5000 0.423406087756157
10000 0.420953233440717
50000 0.42118676563104
};
\end{axis}

\end{tikzpicture}


==> fig/mc_regression_la_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-2395, xmax=62495,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.403762175838153, ymax=9.16388326307138,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
100 0.0311307986577352
500 0.0869595249493917
1000 0.174017000198364
5000 0.868802587191264
10000 1.74966649611791
50000 8.72899028857549
};
\addplot [semithick, black, dashed]
table {%
1000 -0.403762175838153
1000 9.16388326307138
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_ivon_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.973444051905411, ymax=0.975715948094589,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:10,0.973752948309953)
--(axis cs:10,0.975207051690047);

\path [draw=blue, semithick]
(axis cs:20,0.973725374230251)
--(axis cs:20,0.975114625769749);

\path [draw=blue, semithick]
(axis cs:30,0.973967676425409)
--(axis cs:30,0.975192323574591);

\path [draw=blue, semithick]
(axis cs:40,0.973654280057166)
--(axis cs:40,0.975025719942834);

\path [draw=blue, semithick]
(axis cs:50,0.974221537694538)
--(axis cs:50,0.974858462305462);

\path [draw=blue, semithick]
(axis cs:60,0.974026227193411)
--(axis cs:60,0.974933772806589);

\path [draw=blue, semithick]
(axis cs:70,0.97354731991401)
--(axis cs:70,0.97561268008599);

\path [draw=blue, semithick]
(axis cs:80,0.974146654060877)
--(axis cs:80,0.974733345939123);

\path [draw=blue, semithick]
(axis cs:90,0.973870392156925)
--(axis cs:90,0.974849607843074);

\path [draw=blue, semithick]
(axis cs:100,0.974191940006249)
--(axis cs:100,0.974768059993751);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.973752948309953
20 0.973725374230251
30 0.973967676425409
40 0.973654280057166
50 0.974221537694538
60 0.974026227193411
70 0.97354731991401
80 0.974146654060877
90 0.973870392156925
100 0.974191940006249
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.975207051690047
20 0.975114625769749
30 0.975192323574591
40 0.975025719942834
50 0.974858462305462
60 0.974933772806589
70 0.97561268008599
80 0.974733345939123
90 0.974849607843074
100 0.974768059993751
};
\addplot [semithick, black, dashed]
table {%
50 0.973444051905411
50 0.975715948094589
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 0.97448
20 0.97442
30 0.97458
40 0.97434
50 0.97454
60 0.97448
70 0.97458
80 0.97444
90 0.97436
100 0.97448
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_ivon_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.126977540958761, ymax=0.152721717107923,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:10,0.144582586865973)
--(axis cs:10,0.151551527282961);

\path [draw=blue, semithick]
(axis cs:20,0.139275586880671)
--(axis cs:20,0.141552987282682);

\path [draw=blue, semithick]
(axis cs:30,0.136209554123393)
--(axis cs:30,0.140446422512312);

\path [draw=blue, semithick]
(axis cs:40,0.133885833579779)
--(axis cs:40,0.138577306437829);

\path [draw=blue, semithick]
(axis cs:50,0.132689295472451)
--(axis cs:50,0.136391270569031);

\path [draw=blue, semithick]
(axis cs:60,0.133043477099775)
--(axis cs:60,0.136776179091555);

\path [draw=blue, semithick]
(axis cs:70,0.132932354545388)
--(axis cs:70,0.135847858409671);

\path [draw=blue, semithick]
(axis cs:80,0.131379014125506)
--(axis cs:80,0.1344541338327);

\path [draw=blue, semithick]
(axis cs:90,0.128147730783723)
--(axis cs:90,0.133734753122127);

\path [draw=blue, semithick]
(axis cs:100,0.131033562348917)
--(axis cs:100,0.135072739889337);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.144582586865973
20 0.139275586880671
30 0.136209554123393
40 0.133885833579779
50 0.132689295472451
60 0.133043477099775
70 0.132932354545388
80 0.131379014125506
90 0.128147730783723
100 0.131033562348917
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.151551527282961
20 0.141552987282682
30 0.140446422512312
40 0.138577306437829
50 0.136391270569031
60 0.136776179091555
70 0.135847858409671
80 0.1344541338327
90 0.133734753122127
100 0.135072739889337
};
\addplot [semithick, black, dashed]
table {%
50 0.126977540958761
50 0.152721717107923
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 0.148067057074467
20 0.140414287081676
30 0.138327988317852
40 0.136231570008804
50 0.134540283020741
60 0.134909828095665
70 0.134390106477529
80 0.132916573979103
90 0.130941241952925
100 0.133053151119127
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_ivon_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=3.464165, ymax=63.652535,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 6.2
20 12.25
30 18.3167
40 24.4
50 30.5667
60 36.5667
70 42.7667
80 48.7667
90 54.8667
100 60.9167
};
\addplot [semithick, black, dashed]
table {%
50 3.464165
50 63.652535
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_la_acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.964634175143264, ymax=0.972566784868615,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:10,0.964994748312599)
--(axis cs:10,0.967245251687402);

\path [draw=blue, semithick]
(axis cs:20,0.966560146347993)
--(axis cs:20,0.969839853652007);

\path [draw=blue, semithick]
(axis cs:30,0.968434447487018)
--(axis cs:30,0.970725552512982);

\path [draw=blue, semithick]
(axis cs:40,0.968754722005666)
--(axis cs:40,0.971805277994334);

\path [draw=blue, semithick]
(axis cs:50,0.970033540793077)
--(axis cs:50,0.971006459206923);

\path [draw=blue, semithick]
(axis cs:60,0.968854173891009)
--(axis cs:60,0.97158582610899);

\path [draw=blue, semithick]
(axis cs:70,0.968124617618235)
--(axis cs:70,0.972195382381765);

\path [draw=blue, semithick]
(axis cs:80,0.970010837850681)
--(axis cs:80,0.971469162149319);

\path [draw=blue, semithick]
(axis cs:90,0.970513788300719)
--(axis cs:90,0.972206211699281);

\path [draw=blue, semithick]
(axis cs:100,0.970121908079452)
--(axis cs:100,0.971638091920548);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.964994748312599
20 0.966560146347993
30 0.968434447487018
40 0.968754722005666
50 0.970033540793077
60 0.968854173891009
70 0.968124617618235
80 0.970010837850681
90 0.970513788300719
100 0.970121908079452
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.967245251687402
20 0.969839853652007
30 0.970725552512982
40 0.971805277994334
50 0.971006459206923
60 0.97158582610899
70 0.972195382381765
80 0.971469162149319
90 0.972206211699281
100 0.971638091920548
};
\addplot [semithick, black, dashed]
table {%
50 0.964634175143264
50 0.972566784868615
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 0.96612
20 0.9682
30 0.96958
40 0.97028
50 0.97052
60 0.97022
70 0.97016
80 0.97074
90 0.97136
100 0.97088
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_la_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.167721159815787, ymax=0.18408965673465,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:10,0.176531258499628)
--(axis cs:10,0.183345634147429);

\path [draw=blue, semithick]
(axis cs:20,0.172702795268064)
--(axis cs:20,0.175334121902388);

\path [draw=blue, semithick]
(axis cs:30,0.170587525198266)
--(axis cs:30,0.172190985142685);

\path [draw=blue, semithick]
(axis cs:40,0.16895794525313)
--(axis cs:40,0.171796042835434);

\path [draw=blue, semithick]
(axis cs:50,0.169373028957593)
--(axis cs:50,0.170472655814792);

\path [draw=blue, semithick]
(axis cs:60,0.168465182403008)
--(axis cs:60,0.171612976959104);

\path [draw=blue, semithick]
(axis cs:70,0.168731011195111)
--(axis cs:70,0.170395376651904);

\path [draw=blue, semithick]
(axis cs:80,0.168502043597211)
--(axis cs:80,0.171044005822196);

\path [draw=blue, semithick]
(axis cs:90,0.168548478241366)
--(axis cs:90,0.170329939871004);

\path [draw=blue, semithick]
(axis cs:100,0.168849375765959)
--(axis cs:100,0.170184037797194);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.176531258499628
20 0.172702795268064
30 0.170587525198266
40 0.16895794525313
50 0.169373028957593
60 0.168465182403008
70 0.168731011195111
80 0.168502043597211
90 0.168548478241366
100 0.168849375765959
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.183345634147429
20 0.175334121902388
30 0.172190985142685
40 0.171796042835434
50 0.170472655814792
60 0.171612976959104
70 0.170395376651904
80 0.171044005822196
90 0.170329939871004
100 0.170184037797194
};
\addplot [semithick, black, dashed]
table {%
50 0.167721159815787
50 0.18408965673465
};
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 0.179938446323529
20 0.174018458585226
30 0.171389255170476
40 0.170376994044282
50 0.169922842386192
60 0.170039079681056
70 0.169563193923508
80 0.169773024709703
90 0.169439209056185
100 0.169516706781576
};
\end{axis}

\end{tikzpicture}


==> fig/mc_vit_la_time.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.31413, ymax=22.63587,
ytick style={color=black}
]
\addplot [semithick, scBlue, mark=*, mark size=2, mark options={solid}]
table {%
10 2.2833
20 4.4333
30 6.5833
40 8.75
50 10.9
60 13.05
70 15.2
80 17.4333
90 19.5167
100 21.6667
};
\addplot [semithick, black, dashed]
table {%
50 1.31413
50 22.63587
};
\end{axis}

\end{tikzpicture}


==> fig/ood_ivon_dbnn.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {MFVI Ours};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.00145485474645144)
--(axis cs:-0.194589178356713,0.00222559000390408)
--(axis cs:-0.189178356713427,0.00336676816133571)
--(axis cs:-0.18376753507014,0.00503646825657353)
--(axis cs:-0.178356713426854,0.0074505147358445)
--(axis cs:-0.172945891783567,0.0108992428544943)
--(axis cs:-0.167535070140281,0.0157673603649779)
--(axis cs:-0.162124248496994,0.0225567834800223)
--(axis cs:-0.156713426853707,0.0319119937180938)
--(axis cs:-0.151302605210421,0.0446470287052501)
--(axis cs:-0.145891783567134,0.0617726902297265)
--(axis cs:-0.140480961923848,0.0845219478878504)
--(axis cs:-0.135070140280561,0.11437087618359)
--(axis cs:-0.129659318637275,0.153051847187096)
--(axis cs:-0.124248496993988,0.202555190224112)
--(axis cs:-0.118837675350701,0.265115221456893)
--(axis cs:-0.113426853707415,0.343176545465318)
--(axis cs:-0.108016032064128,0.439336941217502)
--(axis cs:-0.102605210420842,0.5562640514903)
--(axis cs:-0.0971943887775551,0.696584547994146)
--(axis cs:-0.0917835671342685,0.862746441515962)
--(axis cs:-0.086372745490982,1.05685767693501)
--(axis cs:-0.0809619238476954,1.28050694972545)
--(axis cs:-0.0755511022044088,1.53457557906002)
--(axis cs:-0.0701402805611222,1.81905198203068)
--(axis cs:-0.0647294589178357,2.1328624796614)
--(axis cs:-0.0593186372745491,2.47373348538836)
--(axis cs:-0.0539078156312625,2.8381002719453)
--(axis cs:-0.0484969939879759,3.22107625569855)
--(axis cs:-0.0430861723446894,3.61649397619022)
--(axis cs:-0.0376753507014028,4.01702473992762)
--(axis cs:-0.0322645290581162,4.41437847463092)
--(axis cs:-0.0268537074148296,4.7995791080718)
--(axis cs:-0.0214428857715431,5.16330429148509)
--(axis cs:-0.0160320641282565,5.49627216848995)
--(axis cs:-0.0106212424849699,5.78965280335067)
--(axis cs:-0.00521042084168336,6.03547842391239)
--(axis cs:0.000200400801603218,6.22702526267717)
--(axis cs:0.00561122244488979,6.35914074806078)
--(axis cs:0.0110220440881764,6.42849311418643)
--(axis cs:0.0164328657314629,6.43372591077502)
--(axis cs:0.0218436873747495,6.37550691773441)
--(axis cs:0.0272545090180361,6.25646893225948)
--(axis cs:0.0326653306613227,6.08104802548301)
--(axis cs:0.0380761523046092,5.85523237437074)
--(axis cs:0.0434869739478958,5.58624095650621)
--(axis cs:0.0488977955911824,5.28215570593184)
--(axis cs:0.0543086172344689,4.95153284191381)
--(axis cs:0.0597194388777555,4.60301892121678)
--(axis cs:0.0651302605210421,4.24499489253809)
--(axis cs:0.0705410821643287,3.88526742117934)
--(axis cs:0.0759519038076152,3.53082152432289)
--(axis cs:0.0813627254509018,3.18764271140525)
--(axis cs:0.0867735470941884,2.86061096154609)
--(axis cs:0.092184368737475,2.55346352717743)
--(axis cs:0.0975951903807615,2.26881914898153)
--(axis cs:0.103006012024048,2.00825307205654)
--(axis cs:0.108416833667335,1.77241037837739)
--(axis cs:0.113827655310621,1.56114455976074)
--(axis cs:0.119238476953908,1.37366879123875)
--(axis cs:0.124649298597194,1.20870878528442)
--(axis cs:0.130060120240481,1.06464812730316)
--(axis cs:0.135470941883768,0.939659321595905)
--(axis cs:0.140881763527054,0.831816150749981)
--(axis cs:0.146292585170341,0.739185155651719)
--(axis cs:0.151703406813627,0.659895925307882)
--(axis cs:0.157114228456914,0.592191357084975)
--(axis cs:0.1625250501002,0.534460079660388)
--(axis cs:0.167935871743487,0.485253842170807)
--(axis cs:0.173346693386774,0.443292917745024)
--(axis cs:0.17875751503006,0.407462522375331)
--(axis cs:0.184168336673347,0.376802993110316)
--(axis cs:0.189579158316633,0.350496082279854)
--(axis cs:0.19498997995992,0.327849276252277)
--(axis cs:0.200400801603206,0.308279593162184)
--(axis cs:0.205811623246493,0.2912978934932)
--(axis cs:0.21122244488978,0.276494374661951)
--(axis cs:0.216633266533066,0.263525627201705)
--(axis cs:0.222044088176353,0.252103407108804)
--(axis cs:0.227454909819639,0.241985120746476)
--(axis cs:0.232865731462926,0.232965915655823)
--(axis cs:0.238276553106212,0.224872211256689)
--(axis cs:0.243687374749499,0.217556476372617)
--(axis cs:0.249098196392786,0.210893055688699)
--(axis cs:0.254509018036072,0.204774856434983)
--(axis cs:0.259919839679359,0.199110723626455)
--(axis cs:0.265330661322645,0.193823352843238)
--(axis cs:0.270741482965932,0.188847611144768)
--(axis cs:0.276152304609218,0.184129157792348)
--(axis cs:0.281563126252505,0.179623276285165)
--(axis cs:0.286973947895792,0.175293847502661)
--(axis cs:0.292384769539078,0.171112410384567)
--(axis cs:0.297795591182365,0.16705727150902)
--(axis cs:0.303206412825651,0.163112638083097)
--(axis cs:0.308617234468938,0.159267760174214)
--(axis cs:0.314028056112224,0.155516077458328)
--(axis cs:0.319438877755511,0.151854373386604)
--(axis cs:0.324849699398798,0.148281945606508)
--(axis cs:0.330260521042084,0.144799805912914)
--(axis cs:0.335671342685371,0.141409926167179)
--(axis cs:0.341082164328657,0.138114548683904)
--(axis cs:0.346492985971944,0.13491558062536)
--(axis cs:0.35190380761523,0.131814091911533)
--(axis cs:0.357314629258517,0.12880993487319)
--(axis cs:0.362725450901804,0.125901501093877)
--(axis cs:0.36813627254509,0.123085626360868)
--(axis cs:0.373547094188377,0.120357648247126)
--(axis cs:0.378957915831663,0.117711612667938)
--(axis cs:0.38436873747495,0.11514061618375)
--(axis cs:0.389779559118237,0.112637260561717)
--(axis cs:0.395190380761523,0.110194186152003)
--(axis cs:0.40060120240481,0.10780464215113)
--(axis cs:0.406012024048096,0.10546304601088)
--(axis cs:0.411422845691383,0.103165482151146)
--(axis cs:0.416833667334669,0.100910092459675)
--(axis cs:0.422244488977956,0.0986973180466348)
--(axis cs:0.427655310621243,0.0965299630467402)
--(axis cs:0.433066132264529,0.0944130660487872)
--(axis cs:0.438476953907816,0.0923535816288428)
--(axis cs:0.443887775551102,0.0903598917974865)
--(axis cs:0.449298597194389,0.088441183157112)
--(axis cs:0.454709418837675,0.0866067385264913)
--(axis cs:0.460120240480962,0.0848652003698666)
--(axis cs:0.465531062124249,0.0832238666927086)
--(axis cs:0.470941883767535,0.0816880778400589)
--(axis cs:0.476352705410822,0.0802607451551132)
--(axis cs:0.481763527054108,0.0789420605594577)
--(axis cs:0.487174348697395,0.0777294110481289)
--(axis cs:0.492585170340681,0.0766175053459488)
--(axis cs:0.497995991983968,0.0755987031076377)
--(axis cs:0.503406813627255,0.0746635215223814)
--(axis cs:0.508817635270541,0.0738012812229624)
--(axis cs:0.514228456913828,0.0730008438853906)
--(axis cs:0.519639278557114,0.0722513883451805)
--(axis cs:0.525050100200401,0.071543170585754)
--(axis cs:0.530460921843688,0.070868215376726)
--(axis cs:0.535871743486974,0.0702208931956082)
--(axis cs:0.541282565130261,0.0695983447118508)
--(axis cs:0.546693386773547,0.0690007257964144)
--(axis cs:0.552104208416834,0.0684312579526683)
--(axis cs:0.55751503006012,0.0678960814662869)
--(axis cs:0.562925851703407,0.0674039207103208)
--(axis cs:0.568336673346693,0.0669655822517293)
--(axis cs:0.57374749498998,0.0665933161023697)
--(axis cs:0.579158316633267,0.0663000781450879)
--(axis cs:0.584569138276553,0.0660987370488138)
--(axis cs:0.58997995991984,0.0660012715859015)
--(axis cs:0.595390781563126,0.0660180040367877)
--(axis cs:0.600801603206413,0.0661569123256855)
--(axis cs:0.606212424849699,0.0664230578674569)
--(axis cs:0.611623246492986,0.0668181581967877)
--(axis cs:0.617034068136273,0.0673403238520427)
--(axis cs:0.622444889779559,0.0679839684047861)
--(axis cs:0.627855711422846,0.068739889770305)
--(axis cs:0.633266533066132,0.0695955108439585)
--(axis cs:0.638677354709419,0.0705352588691234)
--(axis cs:0.644088176352706,0.071541056400685)
--(axis cs:0.649498997995992,0.0725928927104965)
--(axis cs:0.654909819639279,0.0736694431406542)
--(axis cs:0.660320641282565,0.0747487051030438)
--(axis cs:0.665731462925852,0.0758086227277223)
--(axis cs:0.671142284569138,0.0768276769382243)
--(axis cs:0.676553106212425,0.0777854232145762)
--(axis cs:0.681963927855711,0.0786629647219064)
--(axis cs:0.687374749498998,0.0794433531718478)
--(axis cs:0.692785571142285,0.0801119132962003)
--(axis cs:0.698196392785571,0.0806564889782834)
--(axis cs:0.703607214428858,0.0810676100362611)
--(axis cs:0.709018036072144,0.0813385787765301)
--(axis cs:0.714428857715431,0.0814654753039188)
--(axis cs:0.719839679358718,0.0814470808159831)
--(axis cs:0.725250501002004,0.0812847192702096)
--(axis cs:0.730661322645291,0.0809820202424278)
--(axis cs:0.736072144288577,0.0805446095475209)
--(axis cs:0.741482965931864,0.0799797389973615)
--(axis cs:0.74689378757515,0.0792958719523932)
--(axis cs:0.752304609218437,0.0785022462943664)
--(axis cs:0.757715430861724,0.0776084402382895)
--(axis cs:0.76312625250501,0.0766239682148019)
--(axis cs:0.768537074148297,0.0755579333166489)
--(axis cs:0.773947895791583,0.0744187592820075)
--(axis cs:0.77935871743487,0.0732140188528394)
--(axis cs:0.784769539078156,0.0719503671644117)
--(axis cs:0.790180360721443,0.0706335794815464)
--(axis cs:0.795591182364729,0.0692686831803969)
--(axis cs:0.801002004008016,0.0678601654948584)
--(axis cs:0.806412825651303,0.066412232180628)
--(axis cs:0.811823647294589,0.0649290885932799)
--(axis cs:0.817234468937876,0.0634152140484284)
--(axis cs:0.822645290581163,0.0618756026406936)
--(axis cs:0.828056112224449,0.0603159484752867)
--(axis cs:0.833466933867736,0.0587427597575668)
--(axis cs:0.838877755511022,0.0571633934846345)
--(axis cs:0.844288577154309,0.0555860096766335)
--(axis cs:0.849699398797595,0.0540194503951819)
--(axis cs:0.855110220440882,0.0524730536825528)
--(axis cs:0.860521042084168,0.0509564157735924)
--(axis cs:0.865931863727455,0.0494791165346166)
--(axis cs:0.871342685370742,0.0480504233653577)
--(axis cs:0.876753507014028,0.0466789882094328)
--(axis cs:0.882164328657315,0.0453725513434221)
--(axis cs:0.887575150300601,0.0441376646705217)
--(axis cs:0.892985971943888,0.0429794465869739)
--(axis cs:0.898396793587175,0.0419013801612821)
--(axis cs:0.903807615230461,0.040905166194735)
--(axis cs:0.909218436873748,0.0399906423710161)
--(axis cs:0.914629258517034,0.0391557787147458)
--(axis cs:0.920040080160321,0.0383967575380072)
--(axis cs:0.925450901803607,0.0377081426543675)
--(axis cs:0.930861723446894,0.0370831377862211)
--(axis cs:0.936272545090181,0.0365139279552225)
--(axis cs:0.941683366733467,0.0359920906769273)
--(axis cs:0.947094188376754,0.0355090566689004)
--(axis cs:0.95250501002004,0.0350565933720801)
--(axis cs:0.957915831663327,0.0346272797639103)
--(axis cs:0.963326653306613,0.0342149385036845)
--(axis cs:0.9687374749499,0.0338149919741838)
--(axis cs:0.974148296593186,0.0334247125302773)
--(axis cs:0.979559118236473,0.0330433441188494)
--(axis cs:0.98496993987976,0.0326720818932363)
--(axis cs:0.990380761523046,0.0323139076652007)
--(axis cs:0.995791583166333,0.0319732909241504)
--(axis cs:1.00120240480962,0.0316557764903375)
--(axis cs:1.00661322645291,0.0313674894643724)
--(axis cs:1.01202404809619,0.0311145949691474)
--(axis cs:1.01743486973948,0.0309027535303648)
--(axis cs:1.02284569138277,0.0307366124762342)
--(axis cs:1.02825651302605,0.0306193695561166)
--(axis cs:1.03366733466934,0.0305524376039768)
--(axis cs:1.03907815631263,0.0305352293843345)
--(axis cs:1.04448897795591,0.0305650708812591)
--(axis cs:1.0498997995992,0.0306372404539987)
--(axis cs:1.05531062124249,0.0307451216626156)
--(axis cs:1.06072144288577,0.0308804501377379)
--(axis cs:1.06613226452906,0.0310336302797013)
--(axis cs:1.07154308617234,0.0311940960711021)
--(axis cs:1.07695390781563,0.0313506916970131)
--(axis cs:1.08236472945892,0.0314920514292367)
--(axis cs:1.0877755511022,0.0316069634972681)
--(axis cs:1.09318637274549,0.0316847084405967)
--(axis cs:1.09859719438878,0.0317153677236139)
--(axis cs:1.10400801603206,0.031690102367066)
--(axis cs:1.10941883767535,0.0316014034684155)
--(axis cs:1.11482965931864,0.0314433165730291)
--(axis cs:1.12024048096192,0.0312116401252231)
--(axis cs:1.12565130260521,0.030904095212197)
--(axis cs:1.1310621242485,0.0305204602837827)
--(axis cs:1.13647294589178,0.0300626613457205)
--(axis cs:1.14188376753507,0.0295348060811667)
--(axis cs:1.14729458917836,0.0289431500528191)
--(axis cs:1.15270541082164,0.0282959848766501)
--(axis cs:1.15811623246493,0.0276034419941198)
--(axis cs:1.16352705410822,0.0268772110294248)
--(axis cs:1.1689378757515,0.0261301780673085)
--(axis cs:1.17434869739479,0.0253759957386704)
--(axis cs:1.17975951903808,0.0246286029454242)
--(axis cs:1.18517034068136,0.0239017166832541)
--(axis cs:1.19058116232465,0.0232083212217964)
--(axis cs:1.19599198396794,0.0225601806267503)
--(axis cs:1.20140280561122,0.0219673992803152)
--(axis cs:1.20681362725451,0.0214380519385253)
--(axis cs:1.2122244488978,0.0209779003940447)
--(axis cs:1.21763527054108,0.0205902085169487)
--(axis cs:1.22304609218437,0.0202756618514152)
--(axis cs:1.22845691382766,0.0200323925084663)
--(axis cs:1.23386773547094,0.0198561051494291)
--(axis cs:1.23927855711423,0.0197402955999926)
--(axis cs:1.24468937875752,0.019676550144258)
--(axis cs:1.2501002004008,0.0196549108054092)
--(axis cs:1.25551102204409,0.0196642898640274)
--(axis cs:1.26092184368738,0.0196929154375424)
--(axis cs:1.26633266533066,0.0197287891213512)
--(axis cs:1.27174348697395,0.019760136500918)
--(axis cs:1.27715430861723,0.0197758318561658)
--(axis cs:1.28256513026052,0.0197657796848695)
--(axis cs:1.28797595190381,0.0197212378414909)
--(axis cs:1.29338677354709,0.0196350701326956)
--(axis cs:1.29879759519038,0.0195019200477172)
--(axis cs:1.30420841683367,0.0193183017366361)
--(axis cs:1.30961923847695,0.0190826090815697)
--(axis cs:1.31503006012024,0.0187950483539783)
--(axis cs:1.32044088176353,0.0184575041016831)
--(axis cs:1.32585170340681,0.018073351172311)
--(axis cs:1.3312625250501,0.0176472278503089)
--(axis cs:1.33667334669339,0.0171847857908898)
--(axis cs:1.34208416833667,0.0166924317694343)
--(axis cs:1.34749498997996,0.0161770743922996)
--(axis cs:1.35290581162325,0.0156458861464901)
--(axis cs:1.35831663326653,0.0151060879158576)
--(axis cs:1.36372745490982,0.014564759815492)
--(axis cs:1.36913827655311,0.0140286793205252)
--(axis cs:1.37454909819639,0.013504185525628)
--(axis cs:1.37995991983968,0.0129970671621192)
--(axis cs:1.38537074148297,0.0125124717513744)
--(axis cs:1.39078156312625,0.012054833854432)
--(axis cs:1.39619238476954,0.0116278215225939)
--(axis cs:1.40160320641283,0.0112343014116427)
--(axis cs:1.40701402805611,0.0108763242184467)
--(axis cs:1.4124248496994,0.0105551327983481)
--(axis cs:1.41783567134269,0.0102711952852523)
--(axis cs:1.42324649298597,0.0100242646589662)
--(axis cs:1.42865731462926,0.00981346453367741)
--(axis cs:1.43406813627255,0.00963739867144863)
--(axis cs:1.43947895791583,0.00949427916713553)
--(axis cs:1.44488977955912,0.00938206579003962)
--(axis cs:1.45030060120241,0.00929860700181971)
--(axis cs:1.45571142284569,0.00924177205402981)
--(axis cs:1.46112224448898,0.00920956355759375)
--(axis cs:1.46653306613226,0.00920020112558618)
--(axis cs:1.47194388777555,0.00921216907133088)
--(axis cs:1.47735470941884,0.00924422448276836)
--(axis cs:1.48276553106212,0.00929536593479745)
--(axis cs:1.48817635270541,0.00936476718642068)
--(axis cs:1.4935871743487,0.00945168393880353)
--(axis cs:1.49899799599198,0.00955534462768462)
--(axis cs:1.50440881763527,0.00967483790370231)
--(axis cs:1.50981963927856,0.00980900967984584)
--(axis cs:1.51523046092184,0.00995638134568392)
--(axis cs:1.52064128256513,0.0101150981125174)
--(axis cs:1.52605210420842,0.0102829127960871)
--(axis cs:1.5314629258517,0.0104572061395121)
--(axis cs:1.53687374749499,0.0106350405803547)
--(axis cs:1.54228456913828,0.010813240721018)
--(axis cs:1.54769539078156,0.0109884911372192)
--(axis cs:1.55310621242485,0.0111574408699199)
--(axis cs:1.55851703406814,0.011316804109618)
--(axis cs:1.56392785571142,0.0114634481038837)
--(axis cs:1.56933867735471,0.0115944619109454)
--(axis cs:1.574749498998,0.0117072028500697)
--(axis cs:1.58016032064128,0.0117993208549939)
--(axis cs:1.58557114228457,0.0118687639180211)
--(axis cs:1.59098196392786,0.011913770002319)
--(axis cs:1.59639278557114,0.0119328519271918)
--(axis cs:1.60180360721443,0.0119247817057485)
--(axis cs:1.60721442885772,0.0118885797324384)
--(axis cs:1.612625250501,0.0118235123353101)
--(axis cs:1.61803607214429,0.0117290988900062)
--(axis cs:1.62344689378758,0.0116051273492772)
--(axis cs:1.62885771543086,0.0114516750592154)
--(axis cs:1.63426853707415,0.0112691304140185)
--(axis cs:1.63967935871744,0.0110582104218659)
--(axis cs:1.64509018036072,0.0108199696478645)
--(axis cs:1.65050100200401,0.0105557971592102)
--(axis cs:1.65591182364729,0.0102673998032218)
--(axis cs:1.66132264529058,0.00995677211025311)
--(axis cs:1.66673346693387,0.00962615501794866)
--(axis cs:1.67214428857715,0.00927798717378455)
--(axis cs:1.67755511022044,0.00891485356754441)
--(axis cs:1.68296593186373,0.0085394365446611)
--(axis cs:1.68837675350701,0.00815447382903837)
--(axis cs:1.6937875751503,0.00776272711365668)
--(axis cs:1.69919839679359,0.00736696321569824)
--(axis cs:1.70460921843687,0.00696994795412591)
--(axis cs:1.71002004008016,0.00657445103226052)
--(axis cs:1.71543086172345,0.00618325853191925)
--(axis cs:1.72084168336673,0.00579918835245307)
--(axis cs:1.72625250501002,0.00542510320632566)
--(axis cs:1.73166332665331,0.00506391569296753)
--(axis cs:1.73707414829659,0.00471858052110386)
--(axis cs:1.74248496993988,0.00439207007296046)
--(axis cs:1.74789579158317,0.00408733107886691)
--(axis cs:1.75330661322645,0.00380722203258681)
--(axis cs:1.75871743486974,0.00355443293894524)
--(axis cs:1.76412825651303,0.00333139085788418)
--(axis cs:1.76953907815631,0.00314015632358644)
--(axis cs:1.7749498997996,0.00298231693872436)
--(axis cs:1.78036072144289,0.00285888518155678)
--(axis cs:1.78577154308617,0.00277020767495114)
--(axis cs:1.79118236472946,0.00271589285460294)
--(axis cs:1.79659318637275,0.00269476318035972)
--(axis cs:1.80200400801603,0.00270483682939451)
--(axis cs:1.80741482965932,0.00274334227992732)
--(axis cs:1.81282565130261,0.00280676743368853)
--(axis cs:1.81823647294589,0.002890943029628)
--(axis cs:1.82364729458918,0.00299115816359528)
--(axis cs:1.82905811623247,0.00310230384003537)
--(axis cs:1.83446893787575,0.00321903873370134)
--(axis cs:1.83987975951904,0.0033359698262104)
--(axis cs:1.84529058116233,0.00344783940125572)
--(axis cs:1.85070140280561,0.00354970913052005)
--(axis cs:1.8561122244489,0.00363713174907172)
--(axis cs:1.86152304609218,0.00370630117406913)
--(axis cs:1.86693386773547,0.00375417290041829)
--(axis cs:1.87234468937876,0.00377854810113385)
--(axis cs:1.87775551102204,0.00377811700092501)
--(axis cs:1.88316633266533,0.00375245965038101)
--(axis cs:1.88857715430862,0.00370200502013105)
--(axis cs:1.8939879759519,0.0036279521320344)
--(axis cs:1.89939879759519,0.00353215949986984)
--(axis cs:1.90480961923848,0.00341701122446858)
--(axis cs:1.91022044088176,0.00328526947397691)
--(axis cs:1.91563126252505,0.00313992363900092)
--(axis cs:1.92104208416834,0.0029840461286929)
--(axis cs:1.92645290581162,0.00282066360479845)
--(axis cs:1.93186372745491,0.00265265056459573)
--(axis cs:1.9372745490982,0.0024826497849661)
--(axis cs:1.94268537074148,0.00231302148421043)
--(axis cs:1.94809619238477,0.00214582042113717)
--(axis cs:1.95350701402806,0.00198279779429173)
--(axis cs:1.95891783567134,0.00182542294582333)
--(axis cs:1.96432865731463,0.00167491866481925)
--(axis cs:1.96973947895792,0.00153230339368277)
--(axis cs:1.9751503006012,0.0013984338552573)
--(axis cs:1.98056112224449,0.00127404245091175)
--(axis cs:1.98597194388778,0.00115976508706543)
--(axis cs:1.99138276553106,0.00105615669200304)
--(axis cs:1.99679358717435,0.000963693398772178)
--(axis cs:2.00220440881764,0.000882762018047141)
--(axis cs:2.00761523046092,0.000813638860876188)
--(axis cs:2.01302605210421,0.000756461088755347)
--(axis cs:2.0184368737475,0.000711194504477039)
--(axis cs:2.02384769539078,0.000677602029820423)
--(axis cs:2.02925851703407,0.000655217058154834)
--(axis cs:2.03466933867735,0.000643325460259369)
--(axis cs:2.04008016032064,0.00064095931644461)
--(axis cs:2.04549098196393,0.000646904514131314)
--(axis cs:2.05090180360721,0.000659723259740693)
--(axis cs:2.0563126252505,0.000677791382427013)
--(axis cs:2.06172344689379,0.000699349132004752)
--(axis cs:2.06713426853707,0.000722563072491004)
--(axis cs:2.07254509018036,0.000745595723267221)
--(axis cs:2.07795591182365,0.000766678874941861)
--(axis cs:2.08336673346693,0.000784186069896974)
--(axis cs:2.08877755511022,0.00079669963512511)
--(axis cs:2.09418837675351,0.000803067910670641)
--(axis cs:2.09959919839679,0.000802448924661157)
--(axis cs:2.10501002004008,0.000794337686674824)
--(axis cs:2.11042084168337,0.000778575434001336)
--(axis cs:2.11583166332665,0.000755340472044147)
--(axis cs:2.12124248496994,0.000725121584589586)
--(axis cs:2.12665330661323,0.00068867623029858)
--(axis cs:2.13206412825651,0.000646976775215394)
--(axis cs:2.1374749498998,0.000601148745555841)
--(axis cs:2.14288577154309,0.000552405461026756)
--(axis cs:2.14829659318637,0.000501983405723744)
--(axis cs:2.15370741482966,0.000451082330741797)
--(axis cs:2.15911823647295,0.000400813415880862)
--(axis cs:2.16452905811623,0.000352157931157872)
--(axis cs:2.16993987975952,0.000305937832774405)
--(axis cs:2.17535070140281,0.000262798707075872)
--(axis cs:2.18076152304609,0.000223204535775981)
--(axis cs:2.18617234468938,0.000187442973689686)
--(axis cs:2.19158316633267,0.000155639258539129)
--(axis cs:2.19699398797595,0.000127776535085671)
--(axis cs:2.20240480961924,0.000103720269787729)
--(axis cs:2.20781563126253,8.32445313249668e-05)
--(axis cs:2.21322645290581,6.60581740187893e-05)
--(axis cs:2.2186372745491,5.1829333581811e-05)
--(axis cs:2.22404809619238,4.02070740059442e-05)
--(axis cs:2.22945891783567,3.08394613466698e-05)
--(axis cs:2.23486973947896,2.33877441849308e-05)
--(axis cs:2.24028056112224,1.75366626887528e-05)
--(axis cs:2.24569138276553,1.30011717612016e-05)
--(axis cs:2.25110220440882,9.53004345431165e-06)
--(axis cs:2.2565130260521,6.90691374249008e-06)
--(axis cs:2.26192384769539,4.94936972148469e-06)
--(axis cs:2.26733466933868,3.50665012100879e-06)
--(axis cs:2.27274549098196,2.45647087581664e-06)
--(axis cs:2.27815631262525,1.7014039075982e-06)
--(axis cs:2.28356713426854,1.16514463322906e-06)
--(axis cs:2.28897795591182,7.88912517592574e-07)
--(axis cs:2.29438877755511,5.28146542090319e-07)
--(axis cs:2.2997995991984,3.4958807801549e-07)
--(axis cs:2.30521042084168,2.28789116096641e-07)
--(axis cs:2.31062124248497,1.48043954706123e-07)
--(axis cs:2.31603206412826,9.47158286390478e-08)
--(axis cs:2.32144288577154,5.99143723444985e-08)
--(axis cs:2.32685370741483,3.74727899953255e-08)
--(axis cs:2.33226452905812,2.31727516648375e-08)
--(axis cs:2.3376753507014,1.41682348803782e-08)
--(axis cs:2.34308617234469,8.56506079782799e-09)
--(axis cs:2.34849699398798,5.11943122944751e-09)
--(axis cs:2.35390781563126,3.0254469177219e-09)
--(axis cs:2.35931863727455,1.7678032265432e-09)
--(axis cs:2.36472945891784,1.02130361070802e-09)
--(axis cs:2.37014028056112,5.83381123660833e-10)
--(axis cs:2.37555110220441,3.29478012927802e-10)
--(axis cs:2.3809619238477,1.83982732050954e-10)
--(axis cs:2.38637274549098,1.01579073926588e-10)
--(axis cs:2.39178356713427,5.54508227832288e-11)
--(axis cs:2.39719438877756,2.99287308071109e-11)
--(axis cs:2.40260521042084,1.59714801234327e-11)
--(axis cs:2.40801603206413,8.42710859649947e-12)
--(axis cs:2.41342685370741,4.39631270328359e-12)
--(axis cs:2.4188376753507,2.26764528086991e-12)
--(axis cs:2.42424849699399,1.15648026289599e-12)
--(axis cs:2.42965931863727,5.83146790733208e-13)
--(axis cs:2.43507014028056,2.90732855846342e-13)
--(axis cs:2.44048096192385,1.43313432744301e-13)
--(axis cs:2.44589178356713,6.98483646987295e-14)
--(axis cs:2.45130260521042,3.36590726756833e-14)
--(axis cs:2.45671342685371,1.60370547024888e-14)
--(axis cs:2.46212424849699,7.554811526101e-15)
--(axis cs:2.46753507014028,3.51883754981049e-15)
--(axis cs:2.47294589178357,1.62050867785977e-15)
--(axis cs:2.47835671342685,7.37870358205871e-16)
--(axis cs:2.48376753507014,3.3218906110995e-16)
--(axis cs:2.48917835671343,1.478656000333e-16)
--(axis cs:2.49458917835671,6.50767015887583e-17)
--(axis cs:2.5,2.83178629188997e-17)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,4.95365314817174e-05)
--(axis cs:-0.194589178356713,5.88070118177458e-05)
--(axis cs:-0.189178356713427,6.9583136554452e-05)
--(axis cs:-0.18376753507014,8.20650601795531e-05)
--(axis cs:-0.178356713426854,9.64717959059206e-05)
--(axis cs:-0.172945891783567,0.000113041772092206)
--(axis cs:-0.167535070140281,0.00013203321464241)
--(axis cs:-0.162124248496994,0.000153724329005288)
--(axis cs:-0.156713426853707,0.000178413256879441)
--(axis cs:-0.151302605210421,0.000206417785084363)
--(axis cs:-0.145891783567134,0.000238074787309339)
--(axis cs:-0.140480961923848,0.000273739383596904)
--(axis cs:-0.135070140280561,0.000313783807416789)
--(axis cs:-0.129659318637275,0.0003585959759621)
--(axis cs:-0.124248496993988,0.000408577765734655)
--(axis cs:-0.118837675350701,0.000464143002423401)
--(axis cs:-0.113426853707415,0.000525715181323605)
--(axis cs:-0.108016032064128,0.000593724941865916)
--(axis cs:-0.102605210420842,0.000668607326967182)
--(axis cs:-0.0971943887775551,0.000750798864603459)
--(axis cs:-0.0917835671342685,0.0008407345149555)
--(axis cs:-0.086372745490982,0.000938844531407201)
--(axis cs:-0.0809619238476954,0.0010455512873228)
--(axis cs:-0.0755511022044088,0.00116126612265465)
--(axis cs:-0.0701402805611222,0.00128638626484913)
--(axis cs:-0.0647294589178357,0.00142129187709102)
--(axis cs:-0.0593186372745491,0.00156634328359182)
--(axis cs:-0.0539078156312625,0.00172187841640005)
--(axis cs:-0.0484969939879759,0.00188821052119197)
--(axis cs:-0.0430861723446894,0.00206562615087798)
--(axis cs:-0.0376753507014028,0.00225438346590972)
--(axis cs:-0.0322645290581162,0.00245471084925431)
--(axis cs:-0.0268537074148296,0.00266680583254565)
--(axis cs:-0.0214428857715431,0.00289083431841649)
--(axis cs:-0.0160320641282565,0.00312693007298482)
--(axis cs:-0.0106212424849699,0.00337519445245791)
--(axis cs:-0.00521042084168336,0.00363569631936034)
--(axis cs:0.000200400801603218,0.00390847209748607)
--(axis cs:0.00561122244488979,0.00419352591075688)
--(axis cs:0.0110220440881764,0.00449082975008444)
--(axis cs:0.0164328657314629,0.00480032361431821)
--(axis cs:0.0218436873747495,0.00512191557651605)
--(axis cs:0.0272545090180361,0.00545548173505692)
--(axis cs:0.0326653306613227,0.00580086602032385)
--(axis cs:0.0380761523046092,0.0061578798414666)
--(axis cs:0.0434869739478958,0.00652630157360041)
--(axis cs:0.0488977955911824,0.00690587590307108)
--(axis cs:0.0543086172344689,0.00729631306636282)
--(axis cs:0.0597194388777555,0.00769728803600679)
--(axis cs:0.0651302605210421,0.00810843972358036)
--(axis cs:0.0705410821643287,0.0085293702846705)
--(axis cs:0.0759519038076152,0.00895964462265134)
--(axis cs:0.0813627254509018,0.00939879019650192)
--(axis cs:0.0867735470941884,0.00984629724200161)
--(axis cs:0.092184368737475,0.0103016195149653)
--(axis cs:0.0975951903807615,0.0107641756593949)
--(axis cs:0.103006012024048,0.0112333512924097)
--(axis cs:0.108416833667335,0.0117085018816869)
--(axis cs:0.113827655310621,0.012188956470246)
--(axis cs:0.119238476953908,0.0126740222783209)
--(axis cs:0.124649298597194,0.0131629901835722)
--(axis cs:0.130060120240481,0.0136551410499837)
--(axis cs:0.135470941883768,0.0141497528435915)
--(axis cs:0.140881763527054,0.0146461084409528)
--(axis cs:0.146292585170341,0.0151435040052871)
--(axis cs:0.151703406813627,0.0156412577768082)
--(axis cs:0.157114228456914,0.0161387190991903)
--(axis cs:0.1625250501002,0.0166352774845114)
--(axis cs:0.167935871743487,0.0171303715054031)
--(axis cs:0.173346693386774,0.0176234972963014)
--(axis cs:0.17875751503006,0.0181142164461837)
--(axis cs:0.184168336673347,0.0186021630732883)
--(axis cs:0.189579158316633,0.0190870498880249)
--(axis cs:0.19498997995992,0.0195686730733048)
--(axis cs:0.200400801603206,0.020046915841245)
--(axis cs:0.205811623246493,0.0205217505607605)
--(axis cs:0.21122244488978,0.0209932393908371)
--(axis cs:0.216633266533066,0.0214615333979407)
--(axis cs:0.222044088176353,0.0219268701815772)
--(axis cs:0.227454909819639,0.0223895700778645)
--(axis cs:0.232865731462926,0.0228500310554597)
--(axis cs:0.238276553106212,0.0233087224596584)
--(axis cs:0.243687374749499,0.0237661777973686)
--(axis cs:0.249098196392786,0.0242229867865162)
--(axis cs:0.254509018036072,0.0246797869170108)
--(axis cs:0.259919839679359,0.0251372547856636)
--(axis cs:0.265330661322645,0.02559609747366)
--(axis cs:0.270741482965932,0.0260570442319392)
--(axis cs:0.276152304609218,0.0265208387270056)
--(axis cs:0.281563126252505,0.0269882320775739)
--(axis cs:0.286973947895792,0.0274599768816176)
--(axis cs:0.292384769539078,0.0279368223948042)
--(axis cs:0.297795591182365,0.0284195109761927)
--(axis cs:0.303206412825651,0.0289087758669767)
--(axis cs:0.308617234468938,0.0294053403147125)
--(axis cs:0.314028056112224,0.029909918000799)
--(axis cs:0.319438877755511,0.0304232146749865)
--(axis cs:0.324849699398798,0.0309459308494306)
--(axis cs:0.330260521042084,0.0314787653582845)
--(axis cs:0.335671342685371,0.0320224195489123)
--(axis cs:0.341082164328657,0.0325776018391998)
--(axis cs:0.346492985971944,0.0331450323535678)
--(axis cs:0.35190380761523,0.0337254473392256)
--(axis cs:0.357314629258517,0.0343196030646863)
--(axis cs:0.362725450901804,0.0349282789148624)
--(axis cs:0.36813627254509,0.0355522794210313)
--(axis cs:0.373547094188377,0.0361924349989822)
--(axis cs:0.378957915831663,0.0368496012136848)
--(axis cs:0.38436873747495,0.0375246564423636)
--(axis cs:0.389779559118237,0.0382184978680735)
--(axis cs:0.395190380761523,0.0389320358005989)
--(axis cs:0.40060120240481,0.0396661863883284)
--(axis cs:0.406012024048096,0.0404218628511658)
--(axis cs:0.411422845691383,0.0411999654279433)
--(axis cs:0.416833667334669,0.0420013702896671)
--(axis cs:0.422244488977956,0.042826917719934)
--(axis cs:0.427655310621243,0.0436773999038612)
--(axis cs:0.433066132264529,0.0445535486952275)
--(axis cs:0.438476953907816,0.0454560237468515)
--(axis cs:0.443887775551102,0.046385401390826)
--(axis cs:0.449298597194389,0.0473421646427856)
--(axis cs:0.454709418837675,0.0483266946782472)
--(axis cs:0.460120240480962,0.0493392640900885)
--(axis cs:0.465531062124249,0.0503800321858148)
--(axis cs:0.470941883767535,0.0514490425232525)
--(axis cs:0.476352705410822,0.0525462228159642)
--(axis cs:0.481763527054108,0.0536713872675398)
--(axis cs:0.487174348697395,0.0548242413197175)
--(axis cs:0.492585170340681,0.0560043887258367)
--(axis cs:0.497995991983968,0.0572113407911828)
--(axis cs:0.503406813627255,0.0584445275579413)
--(axis cs:0.508817635270541,0.0597033106570484)
--(axis cs:0.514228456913828,0.060986997504166)
--(axis cs:0.519639278557114,0.0622948564838059)
--(axis cs:0.525050100200401,0.0636261327452645)
--(axis cs:0.530460921843688,0.0649800642269695)
--(axis cs:0.535871743486974,0.066355897531959)
--(axis cs:0.541282565130261,0.0677529032959076)
--(axis cs:0.546693386773547,0.069170390719214)
--(axis cs:0.552104208416834,0.0706077209746954)
--(axis cs:0.55751503006012,0.0720643192503935)
--(axis cs:0.562925851703407,0.0735396852408208)
--(axis cs:0.568336673346693,0.0750334019573209)
--(axis cs:0.57374749498998,0.0765451427866708)
--(axis cs:0.579158316633267,0.0780746767844255)
--(axis cs:0.584569138276553,0.0796218722435099)
--(axis cs:0.58997995991984,0.0811866986273531)
--(axis cs:0.595390781563126,0.0827692269988106)
--(axis cs:0.600801603206413,0.0843696291099158)
--(axis cs:0.606212424849699,0.085988175342331)
--(axis cs:0.611623246492986,0.0876252317037479)
--(axis cs:0.617034068136273,0.0892812560913455)
--(axis cs:0.622444889779559,0.0909567940301126)
--(axis cs:0.627855711422846,0.092652474082065)
--(axis cs:0.633266533066132,0.0943690031030989)
--(axis cs:0.638677354709419,0.096107161498698)
--(axis cs:0.644088176352706,0.0978677985993753)
--(axis cs:0.649498997995992,0.0996518282430652)
--(axis cs:0.654909819639279,0.10146022461642)
--(axis cs:0.660320641282565,0.103294018371538)
--(axis cs:0.665731462925852,0.105154293000707)
--(axis cs:0.671142284569138,0.10704218142063)
--(axis cs:0.676553106212425,0.108958862690573)
--(axis cs:0.681963927855711,0.110905558766966)
--(axis cs:0.687374749498998,0.112883531181065)
--(axis cs:0.692785571142285,0.114894077516891)
--(axis cs:0.698196392785571,0.116938527564174)
--(axis cs:0.703607214428858,0.11901823902557)
--(axis cs:0.709018036072144,0.121134592668772)
--(axis cs:0.714428857715431,0.123288986832088)
--(axis cs:0.719839679358718,0.125482831215846)
--(axis cs:0.725250501002004,0.127717539921071)
--(axis cs:0.730661322645291,0.129994523730117)
--(axis cs:0.736072144288577,0.13231518166044)
--(axis cs:0.741482965931864,0.134680891861171)
--(axis cs:0.74689378757515,0.137093001961333)
--(axis cs:0.752304609218437,0.139552819017153)
--(axis cs:0.757715430861724,0.142061599242521)
--(axis cs:0.76312625250501,0.144620537739879)
--(axis cs:0.768537074148297,0.147230758477374)
--(axis cs:0.773947895791583,0.149893304780679)
--(axis cs:0.77935871743487,0.152609130623272)
--(axis cs:0.784769539078156,0.155379093006193)
--(axis cs:0.790180360721443,0.1582039457164)
--(axis cs:0.795591182364729,0.161084334741264)
--(axis cs:0.801002004008016,0.164020795594983)
--(axis cs:0.806412825651303,0.167013752780638)
--(axis cs:0.811823647294589,0.170063521569467)
--(axis cs:0.817234468937876,0.173170312227133)
--(axis cs:0.822645290581163,0.176334236756154)
--(axis cs:0.828056112224449,0.179555318155582)
--(axis cs:0.833466933867736,0.182833502124692)
--(axis cs:0.838877755511022,0.186168671059161)
--(axis cs:0.844288577154309,0.189560660107813)
--(axis cs:0.849699398797595,0.193009274978014)
--(axis cs:0.855110220440882,0.196514311100985)
--(axis cs:0.860521042084168,0.200075573697214)
--(axis cs:0.865931863727455,0.203692898219672)
--(axis cs:0.871342685370742,0.207366170601446)
--(axis cs:0.876753507014028,0.211095346697291)
--(axis cs:0.882164328657315,0.214880470287633)
--(axis cs:0.887575150300601,0.218721689010995)
--(axis cs:0.892985971943888,0.222619267607843)
--(axis cs:0.898396793587175,0.226573597896641)
--(axis cs:0.903807615230461,0.230585204961677)
--(axis cs:0.909218436873748,0.234654749111485)
--(axis cs:0.914629258517034,0.2387830232655)
--(axis cs:0.920040080160321,0.242970945543028)
--(axis cs:0.925450901803607,0.247219546959751)
--(axis cs:0.930861723446894,0.251529954280075)
--(axis cs:0.936272545090181,0.25590336822422)
--(axis cs:0.941683366733467,0.260341037382813)
--(axis cs:0.947094188376754,0.264844228344012)
--(axis cs:0.95250501002004,0.2694141926837)
--(axis cs:0.957915831663327,0.274052131602889)
--(axis cs:0.963326653306613,0.278759159113055)
--(axis cs:0.9687374749499,0.283536264764977)
--(axis cs:0.974148296593186,0.288384276985322)
--(axis cs:0.979559118236473,0.293303828124257)
--(axis cs:0.98496993987976,0.298295322323775)
--(axis cs:0.990380761523046,0.303358907288533)
--(axis cs:0.995791583166333,0.308494450977896)
--(axis cs:1.00120240480962,0.313701524140207)
--(axis cs:1.00661322645291,0.318979389479542)
--(axis cs:1.01202404809619,0.324326998084253)
--(axis cs:1.01743486973948,0.329742993559611)
--(axis cs:1.02284569138277,0.335225724098759)
--(axis cs:1.02825651302605,0.340773262503239)
--(axis cs:1.03366733466934,0.346383433933023)
--(axis cs:1.03907815631263,0.352053850934165)
--(axis cs:1.04448897795591,0.357781955066717)
--(axis cs:1.0498997995992,0.363565064245046)
--(axis cs:1.05531062124249,0.369400424713589)
--(axis cs:1.06072144288577,0.375285266420883)
--(axis cs:1.06613226452906,0.381216860429357)
--(axis cs:1.07154308617234,0.387192576912429)
--(axis cs:1.07695390781563,0.393209942248216)
--(axis cs:1.08236472945892,0.399266693722401)
--(axis cs:1.0877755511022,0.405360830402363)
--(axis cs:1.09318637274549,0.411490658839636)
--(axis cs:1.09859719438878,0.41765483239526)
--(axis cs:1.10400801603206,0.423852383158581)
--(axis cs:1.10941883767535,0.430082745638939)
--(axis cs:1.11482965931864,0.436345771644147)
--(axis cs:1.12024048096192,0.442641736012193)
--(axis cs:1.12565130260521,0.448971333124364)
--(axis cs:1.1310621242485,0.455335664389481)
--(axis cs:1.13647294589178,0.461736217141985)
--(axis cs:1.14188376753507,0.46817483563132)
--(axis cs:1.14729458917836,0.474653684988995)
--(axis cs:1.15270541082164,0.48117520923569)
--(axis cs:1.15811623246493,0.487742084527285)
--(axis cs:1.16352705410822,0.494357168932409)
--(axis cs:1.1689378757515,0.501023450081404)
--(axis cs:1.17434869739479,0.507743992027411)
--(axis cs:1.17975951903808,0.514521882615131)
--(axis cs:1.18517034068136,0.521360182565004)
--(axis cs:1.19058116232465,0.528261877354104)
--(axis cs:1.19599198396794,0.535229832816568)
--(axis cs:1.20140280561122,0.542266755202784)
--(axis cs:1.20681362725451,0.549375156236104)
--(axis cs:1.2122244488978,0.556557323497423)
--(axis cs:1.21763527054108,0.563815296260902)
--(axis cs:1.22304609218437,0.571150846705938)
--(axis cs:1.22845691382766,0.578565466251625)
--(axis cs:1.23386773547094,0.586060356605108)
--(axis cs:1.23927855711423,0.59363642499265)
--(axis cs:1.24468937875752,0.601294282955099)
--(axis cs:1.2501002004008,0.609034248040727)
--(axis cs:1.25551102204409,0.616856347719774)
--(axis cs:1.26092184368738,0.624760324874221)
--(axis cs:1.26633266533066,0.632745644281714)
--(axis cs:1.27174348697395,0.640811499608814)
--(axis cs:1.27715430861723,0.648956820550143)
--(axis cs:1.28256513026052,0.657180279888861)
--(axis cs:1.28797595190381,0.665480300402502)
--(axis cs:1.29338677354709,0.6738550616874)
--(axis cs:1.29879759519038,0.682302507115552)
--(axis cs:1.30420841683367,0.690820351262692)
--(axis cs:1.30961923847695,0.699406088245348)
--(axis cs:1.31503006012024,0.708057001474057)
--(axis cs:1.32044088176353,0.71677017536183)
--(axis cs:1.32585170340681,0.725542509519749)
--(axis cs:1.3312625250501,0.734370735923113)
--(axis cs:1.33667334669339,0.743251439442602)
--(axis cs:1.34208416833667,0.752181082007997)
--(axis cs:1.34749498997996,0.761156030512403)
--(axis cs:1.35290581162325,0.770172588378488)
--(axis cs:1.35831663326653,0.779227030504002)
--(axis cs:1.36372745490982,0.788315641090147)
--(axis cs:1.36913827655311,0.797434753644616)
--(axis cs:1.37454909819639,0.806580792250463)
--(axis cs:1.37995991983968,0.815750313014086)
--(axis cs:1.38537074148297,0.824940044459415)
--(axis cs:1.39078156312625,0.83414692552963)
--(axis cs:1.39619238476954,0.843368139799787)
--(axis cs:1.40160320641283,0.852601144498823)
--(axis cs:1.40701402805611,0.861843692989652)
--(axis cs:1.4124248496994,0.871093849463664)
--(axis cs:1.41783567134269,0.880349994767469)
--(axis cs:1.42324649298597,0.889610822491933)
--(axis cs:1.42865731462926,0.89887532470973)
--(axis cs:1.43406813627255,0.908142767038361)
--(axis cs:1.43947895791583,0.91741265302241)
--(axis cs:1.44488977955912,0.926684678157652)
--(axis cs:1.45030060120241,0.935958674210396)
--(axis cs:1.45571142284569,0.945234544804118)
--(axis cs:1.46112224448898,0.954512193539832)
--(axis cs:1.46653306613226,0.963791446175664)
--(axis cs:1.47194388777555,0.973071968603452)
--(axis cs:1.47735470941884,0.982353182518378)
--(axis cs:1.48276553106212,0.991634180773835)
--(axis cs:1.48817635270541,1.00091364444482)
--(axis cs:1.4935871743487,1.01018976358712)
--(axis cs:1.49899799599198,1.01946016357707)
--(axis cs:1.50440881763527,1.02872183875175)
--(axis cs:1.50981963927856,1.03797109484816)
--(axis cs:1.51523046092184,1.04720350146993)
--(axis cs:1.52064128256513,1.05641385550211)
--(axis cs:1.52605210420842,1.06559615605929)
--(axis cs:1.5314629258517,1.07474359120343)
--(axis cs:1.53687374749499,1.08384853631679)
--(axis cs:1.54228456913828,1.09290256367641)
--(axis cs:1.54769539078156,1.10189646246099)
--(axis cs:1.55310621242485,1.11082026814176)
--(axis cs:1.55851703406814,1.11966329997338)
--(axis cs:1.56392785571142,1.1284142051199)
--(axis cs:1.56933867735471,1.13706100782801)
--(axis cs:1.574749498998,1.1455911620004)
--(axis cs:1.58016032064128,1.15399160552621)
--(axis cs:1.58557114228457,1.16224881479218)
--(axis cs:1.59098196392786,1.17034885792458)
--(axis cs:1.59639278557114,1.1782774454899)
--(axis cs:1.60180360721443,1.18601997760783)
--(axis cs:1.60721442885772,1.19356158668867)
--(axis cs:1.612625250501,1.20088717529349)
--(axis cs:1.61803607214429,1.20798144891366)
--(axis cs:1.62344689378758,1.21482894376672)
--(axis cs:1.62885771543086,1.22141404999599)
--(axis cs:1.63426853707415,1.22772103093)
--(axis cs:1.63967935871744,1.23373403929458)
--(axis cs:1.64509018036072,1.23943713146608)
--(axis cs:1.65050100200401,1.24481428100187)
--(axis cs:1.65591182364729,1.24984939277665)
--(axis cs:1.66132264529058,1.25452631908873)
--(axis cs:1.66673346693387,1.2588288790767)
--(axis cs:1.67214428857715,1.26274088270391)
--(axis cs:1.67755511022044,1.26624616043136)
--(axis cs:1.68296593186373,1.26932859951008)
--(axis cs:1.68837675350701,1.27197218759366)
--(axis cs:1.6937875751503,1.27416106410245)
--(axis cs:1.69919839679359,1.27587957947957)
--(axis cs:1.70460921843687,1.27711236216951)
--(axis cs:1.71002004008016,1.27784439283901)
--(axis cs:1.71543086172345,1.27806108505461)
--(axis cs:1.72084168336673,1.27774837134588)
--(axis cs:1.72625250501002,1.2768927933264)
--(axis cs:1.73166332665331,1.27548159432638)
--(axis cs:1.73707414829659,1.27350281282075)
--(axis cs:1.74248496993988,1.27094537481921)
--(axis cs:1.74789579158317,1.2677991833277)
--(axis cs:1.75330661322645,1.26405520299494)
--(axis cs:1.75871743486974,1.25970553812572)
--(axis cs:1.76412825651303,1.25474350237208)
--(axis cs:1.76953907815631,1.24916367860185)
--(axis cs:1.7749498997996,1.24296196768604)
--(axis cs:1.78036072144289,1.23613562523403)
--(axis cs:1.78577154308617,1.22868328563058)
--(axis cs:1.79118236472946,1.22060497308082)
--(axis cs:1.79659318637275,1.21190209973615)
--(axis cs:1.80200400801603,1.20257745134474)
--(axis cs:1.80741482965932,1.19263516123089)
--(axis cs:1.81282565130261,1.18208067374723)
--(axis cs:1.81823647294589,1.17092069864809)
--(axis cs:1.82364729458918,1.15916315809319)
--(axis cs:1.82905811623247,1.14681712819566)
--(axis cs:1.83446893787575,1.13389277717059)
--(axis cs:1.83987975951904,1.12040130221376)
--(axis cs:1.84529058116233,1.10635486723934)
--(axis cs:1.85070140280561,1.09176654353163)
--(axis cs:1.8561122244489,1.07665025521696)
--(axis cs:1.86152304609218,1.06102073124464)
--(axis cs:1.86693386773547,1.04489346528405)
--(axis cs:1.87234468937876,1.02828468460891)
--(axis cs:1.87775551102204,1.0112113286589)
--(axis cs:1.88316633266533,0.993691037557003)
--(axis cs:1.88857715430862,0.975742150430458)
--(axis cs:1.8939879759519,0.957383712950217)
--(axis cs:1.89939879759519,0.93863549308313)
--(axis cs:1.90480961923848,0.919518003656659)
--(axis cs:1.91022044088176,0.900052529984244)
--(axis cs:1.91563126252505,0.880261160501112)
--(axis cs:1.92104208416834,0.860166818128021)
--(axis cs:1.92645290581162,0.839793289923865)
--(axis cs:1.93186372745491,0.819165252510849)
--(axis cs:1.9372745490982,0.798308290765889)
--(axis cs:1.94268537074148,0.777248907365555)
--(axis cs:1.94809619238477,0.756014520949771)
--(axis cs:1.95350701402806,0.73463345092466)
--(axis cs:1.95891783567134,0.713134887249726)
--(axis cs:1.96432865731463,0.691548843938317)
--(axis cs:1.96973947895792,0.669906095430169)
--(axis cs:1.9751503006012,0.648238095456454)
--(axis cs:1.98056112224449,0.626576878496421)
--(axis cs:1.98597194388778,0.604954944403536)
--(axis cs:1.99138276553106,0.583405127243738)
--(axis cs:1.99679358717435,0.561960449823292)
--(axis cs:2.00220440881764,0.540653965775997)
--(axis cs:2.00761523046092,0.519518591416692)
--(axis cs:2.01302605210421,0.498586929841858)
--(axis cs:2.0184368737475,0.477891089960385)
--(axis cs:2.02384769539078,0.457462503265083)
--(axis cs:2.02925851703407,0.437331741206284)
--(axis cs:2.03466933867735,0.417528336004042)
--(axis cs:2.04008016032064,0.398080607639312)
--(axis cs:2.04549098196393,0.379015499602422)
--(axis cs:2.05090180360721,0.360358425757748)
--(axis cs:2.0563126252505,0.342133130415979)
--(axis cs:2.06172344689379,0.324361563400206)
--(axis cs:2.06713426853707,0.307063771560783)
--(axis cs:2.07254509018036,0.290257807847403)
--(axis cs:2.07795591182365,0.273959658696051)
--(axis cs:2.08336673346693,0.258183190144093)
--(axis cs:2.08877755511022,0.242940112756981)
--(axis cs:2.09418837675351,0.228239965143523)
--(axis cs:2.09959919839679,0.214090115558822)
--(axis cs:2.10501002004008,0.200495780850071)
--(axis cs:2.11042084168337,0.187460061792713)
--(axis cs:2.11583166332665,0.174983993694708)
--(axis cs:2.12124248496994,0.163066611014693)
--(axis cs:2.12665330661323,0.151705024643816)
--(axis cs:2.13206412825651,0.140894510439093)
--(axis cs:2.1374749498998,0.130628607564432)
--(axis cs:2.14288577154309,0.120899225190478)
--(axis cs:2.14829659318637,0.111696756121964)
--(axis cs:2.15370741482966,0.103010195956919)
--(axis cs:2.15911823647295,0.0948272664322559)
--(axis cs:2.16452905811623,0.0871345416706516)
--(axis cs:2.16993987975952,0.079917576111586)
--(axis cs:2.17535070140281,0.0731610329817369)
--(axis cs:2.18076152304609,0.0668488122346892)
--(axis cs:2.18617234468938,0.060964176965588)
--(axis cs:2.19158316633267,0.0554898773817584)
--(axis cs:2.19699398797595,0.0504082714850603)
--(axis cs:2.20240480961924,0.0457014416955918)
--(axis cs:2.20781563126253,0.0413513067194838)
--(axis cs:2.21322645290581,0.0373397280362907)
--(axis cs:2.2186372745491,0.0336486104542723)
--(axis cs:2.22404809619238,0.0302599962551261)
--(axis cs:2.22945891783567,0.0271561525238067)
--(axis cs:2.23486973947896,0.0243196513340886)
--(axis cs:2.24028056112224,0.0217334425365589)
--(axis cs:2.24569138276553,0.0193809189724726)
--(axis cs:2.25110220440882,0.0172459740139409)
--(axis cs:2.2565130260521,0.0153130514076151)
--(axis cs:2.26192384769539,0.0135671874745183)
--(axis cs:2.26733466933868,0.0119940457920094)
--(axis cs:2.27274549098196,0.0105799445540075)
--(axis cs:2.27815631262525,0.00931187687146415)
--(axis cs:2.28356713426854,0.00817752433558971)
--(axis cs:2.28897795591182,0.0071652642205743)
--(axis cs:2.29438877755511,0.00626417074959647)
--(axis cs:2.2997995991984,0.00546401088713712)
--(axis cs:2.30521042084168,0.00475523515147739)
--(axis cs:2.31062124248497,0.00412896396348833)
--(axis cs:2.31603206412826,0.00357697006133955)
--(axis cs:2.32144288577154,0.00309165751569643)
--(axis cs:2.32685370741483,0.00266603787670502)
--(axis cs:2.33226452905812,0.00229370397309465)
--(axis cs:2.3376753507014,0.00196880186576853)
--(axis cs:2.34308617234469,0.00168600143410758)
--(axis cs:2.34849699398798,0.00144046604381319)
--(axis cs:2.35390781563126,0.00122782171142861)
--(axis cs:2.35931863727455,0.00104412614371884)
--(axis cs:2.36472945891784,0.000885837990854805)
--(axis cs:2.37014028056112,0.000749786611808478)
--(axis cs:2.37555110220441,0.000633142609433145)
--(axis cs:2.3809619238477,0.000533389352207088)
--(axis cs:2.38637274549098,0.000448295660296894)
--(axis cs:2.39178356713427,0.00037588979607898)
--(axis cs:2.39719438877756,0.000314434864062304)
--(axis cs:2.40260521042084,0.000262405692687102)
--(axis cs:2.40801603206413,0.000218467241025503)
--(axis cs:2.41342685370741,0.000181454547166892)
--(axis cs:2.4188376753507,0.000150354212122229)
--(axis cs:2.42424849699399,0.000124287393427419)
--(axis cs:2.42965931863727,0.000102494266191259)
--(axis cs:2.43507014028056,8.43198959792417e-05)
--(axis cs:2.44048096192385,6.92014574607753e-05)
--(axis cs:2.44589178356713,5.66567249461685e-05)
--(axis cs:2.45130260521042,4.62737555461783e-05)
--(axis cs:2.45671342685371,3.77016824305478e-05)
--(axis cs:2.46212424849699,3.06425342662741e-05)
--(axis cs:2.46753507014028,2.48439971067117e-05)
--(axis cs:2.47294589178357,2.00930365137704e-05)
--(axis cs:2.47835671342685,1.62103002763346e-05)
--(axis cs:2.48376753507014,1.30452255063712e-05)
--(axis cs:2.48917835671343,1.04717779390161e-05)
--(axis cs:2.49458917835671,8.38475574653917e-06)
--(axis cs:2.5,6.69659493454093e-06)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_ivon_map.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=none},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.335, xmax=2.635,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.29333676925686, ymax=27.1600721543941,
ytick style={color=black}
]
\path [draw=none, fill=steelblue31119180]
(axis cs:-0.2,1.13042301648228e-37)
--(axis cs:-0.194589178356713,1.26024146990167e-35)
--(axis cs:-0.189178356713427,1.23459436160801e-33)
--(axis cs:-0.18376753507014,1.06280266784864e-31)
--(axis cs:-0.178356713426854,8.03968234959715e-30)
--(axis cs:-0.172945891783567,5.34420541412101e-28)
--(axis cs:-0.167535070140281,3.12165924305305e-26)
--(axis cs:-0.162124248496994,1.60230819852727e-24)
--(axis cs:-0.156713426853707,7.22711468460284e-23)
--(axis cs:-0.151302605210421,2.86445697850561e-21)
--(axis cs:-0.145891783567134,9.97650161802107e-20)
--(axis cs:-0.140480961923848,3.05332500212484e-18)
--(axis cs:-0.135070140280561,8.21158062142311e-17)
--(axis cs:-0.129659318637275,1.94061627614611e-15)
--(axis cs:-0.124248496993988,4.03006449874743e-14)
--(axis cs:-0.118837675350701,7.35434522570101e-13)
--(axis cs:-0.113426853707415,1.17933183959814e-11)
--(axis cs:-0.108016032064128,1.66183683924871e-10)
--(axis cs:-0.102605210420842,2.05779208377729e-09)
--(axis cs:-0.0971943887775551,2.23911202667119e-08)
--(axis cs:-0.0917835671342685,2.14097659350609e-07)
--(axis cs:-0.086372745490982,1.79891408659008e-06)
--(axis cs:-0.0809619238476954,1.32822634129144e-05)
--(axis cs:-0.0755511022044088,8.61782794614284e-05)
--(axis cs:-0.0701402805611222,0.000491347438297948)
--(axis cs:-0.0647294589178357,0.00246176182849585)
--(axis cs:-0.0593186372745491,0.0108385564112012)
--(axis cs:-0.0539078156312625,0.0419340612014392)
--(axis cs:-0.0484969939879759,0.142572249413721)
--(axis cs:-0.0430861723446894,0.425969888247186)
--(axis cs:-0.0376753507014028,1.11841459300629)
--(axis cs:-0.0322645290581162,2.58055056348874)
--(axis cs:-0.0268537074148296,5.23257145455951)
--(axis cs:-0.0214428857715431,9.32442100294753)
--(axis cs:-0.0160320641282565,14.6031941996316)
--(axis cs:-0.0106212424849699,20.1009236598894)
--(axis cs:-0.00521042084168336,24.3198936742137)
--(axis cs:0.000200400801603218,25.8667353851372)
--(axis cs:0.00561122244488979,24.1908579339974)
--(axis cs:0.0110220440881764,19.9002827892563)
--(axis cs:0.0164328657314629,14.4105818868364)
--(axis cs:0.0218436873747495,9.1992359441062)
--(axis cs:0.0272545090180361,5.19328402946751)
--(axis cs:0.0326653306613227,2.6119716385147)
--(axis cs:0.0380761523046092,1.19227206029593)
--(axis cs:0.0434869739478958,0.51764394109645)
--(axis cs:0.0488977955911824,0.237316201414865)
--(axis cs:0.0543086172344689,0.133545686872347)
--(axis cs:0.0597194388777555,0.098108548107924)
--(axis cs:0.0651302605210421,0.0863541260153881)
--(axis cs:0.0705410821643287,0.0824638215173491)
--(axis cs:0.0759519038076152,0.0810925576035988)
--(axis cs:0.0813627254509018,0.0799446657988265)
--(axis cs:0.0867735470941884,0.0775996500148261)
--(axis cs:0.092184368737475,0.0732461138108311)
--(axis cs:0.0975951903807615,0.0668046781816976)
--(axis cs:0.103006012024048,0.0588904278159427)
--(axis cs:0.108416833667335,0.0505298152304678)
--(axis cs:0.113827655310621,0.0427676209717719)
--(axis cs:0.119238476953908,0.0363574449701791)
--(axis cs:0.124649298597194,0.0316462764184133)
--(axis cs:0.130060120240481,0.0286264307046065)
--(axis cs:0.135470941883768,0.0270575822355204)
--(axis cs:0.140881763527054,0.0265898279856072)
--(axis cs:0.146292585170341,0.0268702860483962)
--(axis cs:0.151703406813627,0.0276230873741124)
--(axis cs:0.157114228456914,0.0286752212541512)
--(axis cs:0.1625250501002,0.0299145786459356)
--(axis cs:0.167935871743487,0.0312189977791125)
--(axis cs:0.173346693386774,0.0324324491267372)
--(axis cs:0.17875751503006,0.0334291843054025)
--(axis cs:0.184168336673347,0.0342082711852155)
--(axis cs:0.189579158316633,0.0348961715537583)
--(axis cs:0.19498997995992,0.0356000828555367)
--(axis cs:0.200400801603206,0.0362117304570865)
--(axis cs:0.205811623246493,0.0363439449558836)
--(axis cs:0.21122244488978,0.0354850134568371)
--(axis cs:0.216633266533066,0.033272125045623)
--(axis cs:0.222044088176353,0.0297000131428816)
--(axis cs:0.227454909819639,0.0251561693376077)
--(axis cs:0.232865731462926,0.0203047217599304)
--(axis cs:0.238276553106212,0.015903869384205)
--(axis cs:0.243687374749499,0.0126221469250366)
--(axis cs:0.249098196392786,0.0108836777995728)
--(axis cs:0.254509018036072,0.0107684546353368)
--(axis cs:0.259919839679359,0.0120035386876942)
--(axis cs:0.265330661322645,0.014065081875891)
--(axis cs:0.270741482965932,0.0163614244599757)
--(axis cs:0.276152304609218,0.018416690161865)
--(axis cs:0.281563126252505,0.01996471825375)
--(axis cs:0.286973947895792,0.020915553160956)
--(axis cs:0.292384769539078,0.0212477390602274)
--(axis cs:0.297795591182365,0.0209383540575606)
--(axis cs:0.303206412825651,0.020001415932598)
--(axis cs:0.308617234468938,0.0185860537628061)
--(axis cs:0.314028056112224,0.0170075596950411)
--(axis cs:0.319438877755511,0.0156399763142293)
--(axis cs:0.324849699398798,0.0147383022101089)
--(axis cs:0.330260521042084,0.0143346881087996)
--(axis cs:0.335671342685371,0.0142847234253502)
--(axis cs:0.341082164328657,0.01440146209764)
--(axis cs:0.346492985971944,0.0145528465669886)
--(axis cs:0.35190380761523,0.0146674873382929)
--(axis cs:0.357314629258517,0.014699709361289)
--(axis cs:0.362725450901804,0.0146251473939949)
--(axis cs:0.36813627254509,0.0144725463378791)
--(axis cs:0.373547094188377,0.0143466435917032)
--(axis cs:0.378957915831663,0.0144143374682762)
--(axis cs:0.38436873747495,0.0148627100317625)
--(axis cs:0.389779559118237,0.0158399837277766)
--(axis cs:0.395190380761523,0.0173808443580747)
--(axis cs:0.40060120240481,0.0193391470365443)
--(axis cs:0.406012024048096,0.0213861759145411)
--(axis cs:0.411422845691383,0.0231189539114898)
--(axis cs:0.416833667334669,0.0242435548800191)
--(axis cs:0.422244488977956,0.0247198975924001)
--(axis cs:0.427655310621243,0.0247597592995446)
--(axis cs:0.433066132264529,0.0246654599003437)
--(axis cs:0.438476953907816,0.0246083010173405)
--(axis cs:0.443887775551102,0.0244922647419686)
--(axis cs:0.449298597194389,0.0240024359274819)
--(axis cs:0.454709418837675,0.022826523233549)
--(axis cs:0.460120240480962,0.0209203584161024)
--(axis cs:0.465531062124249,0.01863697782504)
--(axis cs:0.470941883767535,0.0166079660999031)
--(axis cs:0.476352705410822,0.0154319002973616)
--(axis cs:0.481763527054108,0.0153673604351125)
--(axis cs:0.487174348697395,0.0162203312687822)
--(axis cs:0.492585170340681,0.0174622274309187)
--(axis cs:0.497995991983968,0.0184618615651114)
--(axis cs:0.503406813627255,0.0186937082058085)
--(axis cs:0.508817635270541,0.0178709163632927)
--(axis cs:0.514228456913828,0.0160180736971424)
--(axis cs:0.519639278557114,0.0134850609726951)
--(axis cs:0.525050100200401,0.0108700814851455)
--(axis cs:0.530460921843688,0.00884175090865594)
--(axis cs:0.535871743486974,0.00791583968555913)
--(axis cs:0.541282565130261,0.0082843766341579)
--(axis cs:0.546693386773547,0.00977395301731515)
--(axis cs:0.552104208416834,0.0119420824461013)
--(axis cs:0.55751503006012,0.0142504296266851)
--(axis cs:0.562925851703407,0.0162275702246485)
--(axis cs:0.568336673346693,0.0175693841588505)
--(axis cs:0.57374749498998,0.0181851141660031)
--(axis cs:0.579158316633267,0.0182155603021647)
--(axis cs:0.584569138276553,0.0180112667476038)
--(axis cs:0.58997995991984,0.0180284904599279)
--(axis cs:0.595390781563126,0.0186441755697776)
--(axis cs:0.600801603206413,0.0199778496493844)
--(axis cs:0.606212424849699,0.0218404045373134)
--(axis cs:0.611623246492986,0.0238574851428377)
--(axis cs:0.617034068136273,0.0256916727669924)
--(axis cs:0.622444889779559,0.0272122511340709)
--(axis cs:0.627855711422846,0.0284966608115646)
--(axis cs:0.633266533066132,0.0296765294694862)
--(axis cs:0.638677354709419,0.0307698053645527)
--(axis cs:0.644088176352706,0.03165653784219)
--(axis cs:0.649498997995992,0.0322272934712574)
--(axis cs:0.654909819639279,0.0325632018235285)
--(axis cs:0.660320641282565,0.0329569557539021)
--(axis cs:0.665731462925852,0.0337154509944651)
--(axis cs:0.671142284569138,0.0348820311826058)
--(axis cs:0.676553106212425,0.0360983202508523)
--(axis cs:0.681963927855711,0.0367255515682309)
--(axis cs:0.687374749498998,0.0361594177343585)
--(axis cs:0.692785571142285,0.0341461540835506)
--(axis cs:0.698196392785571,0.0309145504369754)
--(axis cs:0.703607214428858,0.0270577948595163)
--(axis cs:0.709018036072144,0.0232489804760893)
--(axis cs:0.714428857715431,0.0199596544231782)
--(axis cs:0.719839679358718,0.0173240008416149)
--(axis cs:0.725250501002004,0.0151873515391955)
--(axis cs:0.730661322645291,0.0132767381692948)
--(axis cs:0.736072144288577,0.011386463068049)
--(axis cs:0.741482965931864,0.00948597256353735)
--(axis cs:0.74689378757515,0.0077092123633785)
--(axis cs:0.752304609218437,0.0062502204001995)
--(axis cs:0.757715430861724,0.00524079083120022)
--(axis cs:0.76312625250501,0.00469083691637328)
--(axis cs:0.768537074148297,0.00451873542174261)
--(axis cs:0.773947895791583,0.00462322212517413)
--(axis cs:0.77935871743487,0.00491915019013305)
--(axis cs:0.784769539078156,0.00531051957518259)
--(axis cs:0.790180360721443,0.00565413478436982)
--(axis cs:0.795591182364729,0.00578512578187231)
--(axis cs:0.801002004008016,0.0056059699571923)
--(axis cs:0.806412825651303,0.00515928672069639)
--(axis cs:0.811823647294589,0.00460444529380432)
--(axis cs:0.817234468937876,0.0041043731311855)
--(axis cs:0.822645290581163,0.00371461850985534)
--(axis cs:0.828056112224449,0.00336565011245927)
--(axis cs:0.833466933867736,0.00294444497138935)
--(axis cs:0.838877755511022,0.002397292614672)
--(axis cs:0.844288577154309,0.00176981549534712)
--(axis cs:0.849699398797595,0.00116687928788532)
--(axis cs:0.855110220440882,0.00068157141286049)
--(axis cs:0.860521042084168,0.000351243320124467)
--(axis cs:0.865931863727455,0.000159389483040662)
--(axis cs:0.871342685370742,6.36839213329415e-05)
--(axis cs:0.876753507014028,2.26787510616798e-05)
--(axis cs:0.882164328657315,8.41660100782776e-06)
--(axis cs:0.887575150300601,7.62497328277045e-06)
--(axis cs:0.892985971943888,1.94603010916934e-05)
--(axis cs:0.898396793587175,5.52669240445949e-05)
--(axis cs:0.903807615230461,0.000140689110796223)
--(axis cs:0.909218436873748,0.000315167843060083)
--(axis cs:0.914629258517034,0.000620476328840475)
--(axis cs:0.920040080160321,0.00107341644689687)
--(axis cs:0.925450901803607,0.00163180379053102)
--(axis cs:0.930861723446894,0.00217983727785666)
--(axis cs:0.936272545090181,0.00255880176948838)
--(axis cs:0.941683366733467,0.00263940258548808)
--(axis cs:0.947094188376754,0.00239238494850747)
--(axis cs:0.95250501002004,0.00190551737562389)
--(axis cs:0.957915831663327,0.00133367863300774)
--(axis cs:0.963326653306613,0.000820249362741366)
--(axis cs:0.9687374749499,0.000443299292495986)
--(axis cs:0.974148296593186,0.000210525449305938)
--(axis cs:0.979559118236473,8.78554274020946e-05)
--(axis cs:0.98496993987976,3.22172907915945e-05)
--(axis cs:0.990380761523046,1.03816376450015e-05)
--(axis cs:0.995791583166333,2.93967381566051e-06)
--(axis cs:1.00120240480962,7.3145708327207e-07)
--(axis cs:1.00661322645291,1.59931858466858e-07)
--(axis cs:1.01202404809619,3.07282300960413e-08)
--(axis cs:1.01743486973948,5.1879590175667e-09)
--(axis cs:1.02284569138277,7.69683108145066e-10)
--(axis cs:1.02825651302605,1.00342242434121e-10)
--(axis cs:1.03366733466934,1.14950821020374e-11)
--(axis cs:1.03907815631263,1.1571689741175e-12)
--(axis cs:1.04448897795591,1.02361799589181e-13)
--(axis cs:1.0498997995992,7.95674559344119e-15)
--(axis cs:1.05531062124249,5.43487375335746e-16)
--(axis cs:1.06072144288577,3.26211957680942e-17)
--(axis cs:1.06613226452906,1.7205477144742e-18)
--(axis cs:1.07154308617234,7.97425269296965e-20)
--(axis cs:1.07695390781563,3.24765355631398e-21)
--(axis cs:1.08236472945892,1.16226677687583e-22)
--(axis cs:1.0877755511022,3.65509257519274e-24)
--(axis cs:1.09318637274549,1.01006045121455e-25)
--(axis cs:1.09859719438878,2.45274715415503e-27)
--(axis cs:1.10400801603206,5.23376986755097e-29)
--(axis cs:1.10941883767535,9.81370259975685e-31)
--(axis cs:1.11482965931864,1.61699095718743e-32)
--(axis cs:1.12024048096192,2.34120109112757e-34)
--(axis cs:1.12565130260521,2.97869662086014e-36)
--(axis cs:1.1310621242485,3.33019953508372e-38)
--(axis cs:1.13647294589178,3.27167885523826e-40)
--(axis cs:1.14188376753507,2.82440847982554e-42)
--(axis cs:1.14729458917836,2.14259839125404e-44)
--(axis cs:1.15270541082164,1.42827051402099e-46)
--(axis cs:1.15811623246493,8.36636089735325e-49)
--(axis cs:1.16352705410822,4.30644740108522e-51)
--(axis cs:1.1689378757515,1.94786174233579e-53)
--(axis cs:1.17434869739479,7.7420065895519e-56)
--(axis cs:1.17975951903808,2.70399182158235e-58)
--(axis cs:1.18517034068136,8.29876829396808e-61)
--(axis cs:1.19058116232465,2.2380940494525e-63)
--(axis cs:1.19599198396794,5.30395040236947e-66)
--(axis cs:1.20140280561122,1.10452869803926e-68)
--(axis cs:1.20681362725451,2.02120787866049e-71)
--(axis cs:1.2122244488978,3.25013491262304e-74)
--(axis cs:1.21763527054108,4.59249004400993e-77)
--(axis cs:1.22304609218437,5.70231870197756e-80)
--(axis cs:1.22845691382766,6.22173024319838e-83)
--(axis cs:1.23386773547094,5.96523141957403e-86)
--(axis cs:1.23927855711423,5.02573799788354e-89)
--(axis cs:1.24468937875752,3.72073568805034e-92)
--(axis cs:1.2501002004008,2.42055092402164e-95)
--(axis cs:1.25551102204409,1.38374497256998e-98)
--(axis cs:1.26092184368738,6.95111248405305e-102)
--(axis cs:1.26633266533066,3.06837902278006e-105)
--(axis cs:1.27174348697395,1.19020048203015e-108)
--(axis cs:1.27715430861723,4.05683801221733e-112)
--(axis cs:1.28256513026052,1.21509893473197e-115)
--(axis cs:1.28797595190381,3.19810001632335e-119)
--(axis cs:1.29338677354709,7.39654448161203e-123)
--(axis cs:1.29879759519038,1.70611756159744e-126)
--(axis cs:1.30420841683367,1.02893957983944e-123)
--(axis cs:1.30961923847695,4.58517628903848e-120)
--(axis cs:1.31503006012024,1.79547244307392e-116)
--(axis cs:1.32044088176353,6.17814188919245e-113)
--(axis cs:1.32585170340681,1.86807126765102e-109)
--(axis cs:1.3312625250501,4.96347034451394e-106)
--(axis cs:1.33667334669339,1.15886767862212e-102)
--(axis cs:1.34208416833667,2.37759948219933e-99)
--(axis cs:1.34749498997996,4.28647181921276e-96)
--(axis cs:1.35290581162325,6.79074897035179e-93)
--(axis cs:1.35831663326653,9.45348214463321e-90)
--(axis cs:1.36372745490982,1.15643803819691e-86)
--(axis cs:1.36913827655311,1.24310941737152e-83)
--(axis cs:1.37454909819639,1.17422892167199e-80)
--(axis cs:1.37995991983968,9.74658821057845e-78)
--(axis cs:1.38537074148297,7.1090061607155e-75)
--(axis cs:1.39078156312625,4.5563973616956e-72)
--(axis cs:1.39619238476954,2.56620130244773e-69)
--(axis cs:1.40160320641283,1.27003672271528e-66)
--(axis cs:1.40701402805611,5.52329531586408e-64)
--(axis cs:1.4124248496994,2.11074941906706e-61)
--(axis cs:1.41783567134269,7.08812749474236e-59)
--(axis cs:1.42324649298597,2.0916200250336e-56)
--(axis cs:1.42865731462926,5.42363543800359e-54)
--(axis cs:1.43406813627255,1.23581828483895e-51)
--(axis cs:1.43947895791583,2.47442999612573e-49)
--(axis cs:1.44488977955912,4.35363639545259e-47)
--(axis cs:1.45030060120241,6.73109262155721e-45)
--(axis cs:1.45571142284569,9.14482515478242e-43)
--(axis cs:1.46112224448898,1.09174616325389e-40)
--(axis cs:1.46653306613226,1.14531347546915e-38)
--(axis cs:1.47194388777555,1.05580446662546e-36)
--(axis cs:1.47735470941884,8.55261746387624e-35)
--(axis cs:1.48276553106212,6.08794932058415e-33)
--(axis cs:1.48817635270541,3.80802190174892e-31)
--(axis cs:1.4935871743487,2.09307251509202e-29)
--(axis cs:1.49899799599198,1.01094037175226e-27)
--(axis cs:1.50440881763527,4.29065142979056e-26)
--(axis cs:1.50981963927856,1.6002113854546e-24)
--(axis cs:1.51523046092184,5.24430457329728e-23)
--(axis cs:1.52064128256513,1.51027100500489e-21)
--(axis cs:1.52605210420842,3.82189095090184e-20)
--(axis cs:1.5314629258517,8.49881011515143e-19)
--(axis cs:1.53687374749499,1.66071224995099e-17)
--(axis cs:1.54228456913828,2.85158998292427e-16)
--(axis cs:1.54769539078156,4.30265178538601e-15)
--(axis cs:1.55310621242485,5.7048173948214e-14)
--(axis cs:1.55851703406814,6.64666397844641e-13)
--(axis cs:1.56392785571142,6.80490595829653e-12)
--(axis cs:1.56933867735471,6.12205123904682e-11)
--(axis cs:1.574749498998,4.83980897675411e-10)
--(axis cs:1.58016032064128,3.36214089795915e-09)
--(axis cs:1.58557114228457,2.05239064577038e-08)
--(axis cs:1.59098196392786,1.10093219422462e-07)
--(axis cs:1.59639278557114,5.1894047537458e-07)
--(axis cs:1.60180360721443,2.14946781706814e-06)
--(axis cs:1.60721442885772,7.82349441627347e-06)
--(axis cs:1.612625250501,2.50222889606465e-05)
--(axis cs:1.61803607214429,7.03249968572926e-05)
--(axis cs:1.62344689378758,0.000173679610308477)
--(axis cs:1.62885771543086,0.000376915830984255)
--(axis cs:1.63426853707415,0.00071878060479032)
--(axis cs:1.63967935871744,0.00120449429975231)
--(axis cs:1.64509018036072,0.0017736567519125)
--(axis cs:1.65050100200401,0.00229504302785716)
--(axis cs:1.65591182364729,0.00260956738654275)
--(axis cs:1.66132264529058,0.00260736978320903)
--(axis cs:1.66673346693387,0.00228924971355242)
--(axis cs:1.67214428857715,0.00176620104371025)
--(axis cs:1.67755511022044,0.00119741180060227)
--(axis cs:1.68296593186373,0.000713351138708794)
--(axis cs:1.68837675350701,0.000373438948957734)
--(axis cs:1.6937875751503,0.000171787790328083)
--(axis cs:1.69919839679359,6.94418693107746e-05)
--(axis cs:1.70460921843687,2.46664665139922e-05)
--(axis cs:1.71002004008016,7.69925860511976e-06)
--(axis cs:1.71543086172345,2.1117733330015e-06)
--(axis cs:1.72084168336673,5.08981648436845e-07)
--(axis cs:1.72625250501002,1.07798663061611e-07)
--(axis cs:1.73166332665331,2.00623153988947e-08)
--(axis cs:1.73707414829659,3.28099191987058e-09)
--(axis cs:1.74248496993988,4.71504341808198e-10)
--(axis cs:1.74789579158317,5.95418960084461e-11)
--(axis cs:1.75330661322645,6.60717868009653e-12)
--(axis cs:1.75871743486974,6.44266977578235e-13)
--(axis cs:1.76412825651303,5.52041999333254e-14)
--(axis cs:1.76953907815631,4.15656710799255e-15)
--(axis cs:1.7749498997996,2.75013429147853e-16)
--(axis cs:1.78036072144289,1.59892993820042e-17)
--(axis cs:1.78577154308617,8.16885891604267e-19)
--(axis cs:1.79118236472946,3.6673282577739e-20)
--(axis cs:1.79659318637275,1.44675370239072e-21)
--(axis cs:1.80200400801603,5.01528766611284e-23)
--(axis cs:1.80741482965932,1.52775432659869e-24)
--(axis cs:1.81282565130261,4.08947563089004e-26)
--(axis cs:1.81823647294589,9.61918229181132e-28)
--(axis cs:1.82364729458918,1.9882230929971e-29)
--(axis cs:1.82905811623247,3.61117471360722e-31)
--(axis cs:1.83446893787575,5.7635267854859e-33)
--(axis cs:1.83987975951904,8.08322298007079e-35)
--(axis cs:1.84529058116233,9.96178652422357e-37)
--(axis cs:1.85070140280561,1.07881339600568e-38)
--(axis cs:1.8561122244489,1.0266250538761e-40)
--(axis cs:1.86152304609218,8.5848718148641e-43)
--(axis cs:1.86693386773547,6.30829797672772e-45)
--(axis cs:1.87234468937876,4.07330576639669e-47)
--(axis cs:1.87775551102204,2.31120385340183e-49)
--(axis cs:1.88316633266533,1.15235402224847e-51)
--(axis cs:1.88857715430862,5.04882153268267e-54)
--(axis cs:1.8939879759519,1.9437953772731e-56)
--(axis cs:1.89939879759519,6.57608622105995e-59)
--(axis cs:1.90480961923848,1.95497352657056e-61)
--(axis cs:1.91022044088176,5.1070568342611e-64)
--(axis cs:1.91563126252505,1.17234903260859e-66)
--(axis cs:1.92104208416834,2.36482820252314e-69)
--(axis cs:1.92645290581162,4.19178202440749e-72)
--(axis cs:1.93186372745491,6.52911343599676e-75)
--(axis cs:1.9372745490982,8.9364733665022e-78)
--(axis cs:1.94268537074148,1.07481704457742e-80)
--(axis cs:1.94809619238477,1.13595035779195e-83)
--(axis cs:1.95350701402806,1.05497116307919e-86)
--(axis cs:1.95891783567134,8.60950639293896e-90)
--(axis cs:1.96432865731463,6.17408131874802e-93)
--(axis cs:1.96973947895792,3.89065629034588e-96)
--(axis cs:1.9751503006012,2.15441723532277e-99)
--(axis cs:1.98056112224449,1.04831835965112e-102)
--(axis cs:1.98597194388778,4.48242464366129e-106)
--(axis cs:1.99138276553106,1.68418281136914e-109)
--(axis cs:1.99679358717435,5.56060303501491e-113)
--(axis cs:2.00220440881764,1.61328457846286e-116)
--(axis cs:2.00761523046092,4.11297907995804e-120)
--(axis cs:2.01302605210421,9.21421723386868e-124)
--(axis cs:2.0184368737475,1.81391453798264e-127)
--(axis cs:2.02384769539078,3.13784599302854e-131)
--(axis cs:2.02925851703407,4.76982950233693e-135)
--(axis cs:2.03466933867735,6.37133608810059e-139)
--(axis cs:2.04008016032064,7.47850179488849e-143)
--(axis cs:2.04549098196393,7.71356454517288e-147)
--(axis cs:2.05090180360721,6.99120540143443e-151)
--(axis cs:2.0563126252505,5.56807958475731e-155)
--(axis cs:2.06172344689379,3.89686386691032e-159)
--(axis cs:2.06713426853707,2.39652223644259e-163)
--(axis cs:2.07254509018036,1.29510243469975e-167)
--(axis cs:2.07795591182365,6.15011454968534e-172)
--(axis cs:2.08336673346693,2.56636673944226e-176)
--(axis cs:2.08877755511022,9.41045580827867e-181)
--(axis cs:2.09418837675351,3.03220827962795e-185)
--(axis cs:2.09959919839679,8.58546510083633e-190)
--(axis cs:2.10501002004008,2.13611708370202e-194)
--(axis cs:2.11042084168337,4.67027772906216e-199)
--(axis cs:2.11583166332665,8.97256865834519e-204)
--(axis cs:2.12124248496994,1.51477211263966e-208)
--(axis cs:2.12665330661323,2.24716126430051e-213)
--(axis cs:2.13206412825651,2.92939278309875e-218)
--(axis cs:2.1374749498998,3.35565576313945e-223)
--(axis cs:2.14288577154309,3.37779762822532e-228)
--(axis cs:2.14829659318637,2.9877639189808e-233)
--(axis cs:2.15370741482966,2.32228415196436e-238)
--(axis cs:2.15911823647295,1.58613762331681e-243)
--(axis cs:2.16452905811623,9.5196899361492e-249)
--(axis cs:2.16993987975952,5.02066411785299e-254)
--(axis cs:2.17535070140281,2.32678342312221e-259)
--(axis cs:2.18076152304609,9.47561010200511e-265)
--(axis cs:2.18617234468938,3.390898823988e-270)
--(axis cs:2.19158316633267,1.06629877272978e-275)
--(axis cs:2.19699398797595,2.94645230344823e-281)
--(axis cs:2.20240480961924,7.15445158838905e-287)
--(axis cs:2.20781563126253,1.52654535332385e-292)
--(axis cs:2.21322645290581,2.86219686797817e-298)
--(axis cs:2.2186372745491,4.71569513795246e-304)
--(axis cs:2.22404809619238,6.82729027152519e-310)
--(axis cs:2.22945891783567,8.68575236329398e-316)
--(axis cs:2.23486973947896,9.73309322307256e-322)
--(axis cs:2.24028056112224,0)
--(axis cs:2.24569138276553,0)
--(axis cs:2.25110220440882,0)
--(axis cs:2.2565130260521,0)
--(axis cs:2.26192384769539,0)
--(axis cs:2.26733466933868,0)
--(axis cs:2.27274549098196,0)
--(axis cs:2.27815631262525,0)
--(axis cs:2.28356713426854,0)
--(axis cs:2.28897795591182,0)
--(axis cs:2.29438877755511,0)
--(axis cs:2.2997995991984,0)
--(axis cs:2.30521042084168,0)
--(axis cs:2.31062124248497,0)
--(axis cs:2.31603206412826,0)
--(axis cs:2.32144288577154,0)
--(axis cs:2.32685370741483,0)
--(axis cs:2.33226452905812,0)
--(axis cs:2.3376753507014,0)
--(axis cs:2.34308617234469,0)
--(axis cs:2.34849699398798,0)
--(axis cs:2.35390781563126,0)
--(axis cs:2.35931863727455,0)
--(axis cs:2.36472945891784,0)
--(axis cs:2.37014028056112,0)
--(axis cs:2.37555110220441,0)
--(axis cs:2.3809619238477,0)
--(axis cs:2.38637274549098,0)
--(axis cs:2.39178356713427,0)
--(axis cs:2.39719438877756,0)
--(axis cs:2.40260521042084,0)
--(axis cs:2.40801603206413,0)
--(axis cs:2.41342685370741,0)
--(axis cs:2.4188376753507,0)
--(axis cs:2.42424849699399,0)
--(axis cs:2.42965931863727,0)
--(axis cs:2.43507014028056,0)
--(axis cs:2.44048096192385,0)
--(axis cs:2.44589178356713,0)
--(axis cs:2.45130260521042,0)
--(axis cs:2.45671342685371,0)
--(axis cs:2.46212424849699,0)
--(axis cs:2.46753507014028,0)
--(axis cs:2.47294589178357,0)
--(axis cs:2.47835671342685,0)
--(axis cs:2.48376753507014,0)
--(axis cs:2.48917835671343,0)
--(axis cs:2.49458917835671,0)
--(axis cs:2.5,0)
--cycle;
\path [draw=none, fill=darkorange25512714]
(axis cs:-0.2,0.104622750423666)
--(axis cs:-0.194589178356713,0.120246121493031)
--(axis cs:-0.189178356713427,0.137721480314865)
--(axis cs:-0.18376753507014,0.157188260334179)
--(axis cs:-0.178356713426854,0.178783989137312)
--(axis cs:-0.172945891783567,0.202642071760067)
--(axis cs:-0.167535070140281,0.228889357675311)
--(axis cs:-0.162124248496994,0.257643516807896)
--(axis cs:-0.156713426853707,0.289010258054711)
--(axis cs:-0.151302605210421,0.323080431947127)
--(axis cs:-0.145891783567134,0.359927067014423)
--(axis cs:-0.140480961923848,0.399602396798655)
--(axis cs:-0.135070140280561,0.442134941028073)
--(axis cs:-0.129659318637275,0.487526709868229)
--(axis cs:-0.124248496993988,0.535750604136145)
--(axis cs:-0.118837675350701,0.586748086604217)
--(axis cs:-0.113426853707415,0.640427199791995)
--(axis cs:-0.108016032064128,0.696661003750416)
--(axis cs:-0.102605210420842,0.755286503148683)
--(axis cs:-0.0971943887775551,0.816104126416189)
--(axis cs:-0.0917835671342685,0.878877810788219)
--(axis cs:-0.086372745490982,0.943335735958508)
--(axis cs:-0.0809619238476954,1.00917173584835)
--(axis cs:-0.0755511022044088,1.0760474030426)
--(axis cs:-0.0701402805611222,1.143594884083)
--(axis cs:-0.0647294589178357,1.21142034648914)
--(axis cs:-0.0593186372745491,1.27910808059905)
--(axis cs:-0.0539078156312625,1.34622518163217)
--(axis cs:-0.0484969939879759,1.4123267403507)
--(axis cs:-0.0430861723446894,1.47696145491235)
--(axis cs:-0.0376753507014028,1.53967756252724)
--(axis cs:-0.0322645290581162,1.60002897787748)
--(axis cs:-0.0268537074148296,1.65758151638933)
--(axis cs:-0.0214428857715431,1.71191907473748)
--(axis cs:-0.0160320641282565,1.76264963869072)
--(axis cs:-0.0106212424849699,1.8094109897322)
--(axis cs:-0.00521042084168336,1.85187598685206)
--(axis cs:0.000200400801603218,1.88975730841859)
--(axis cs:0.00561122244488979,1.92281155087626)
--(axis cs:0.0110220440881764,1.9508425958552)
--(axis cs:0.0164328657314629,1.97370417466448)
--(axis cs:0.0218436873747495,1.99130157854297)
--(axis cs:0.0272545090180361,2.00359248385093)
--(axis cs:0.0326653306613227,2.01058688294174)
--(axis cs:0.0380761523046092,2.01234613308265)
--(axis cs:0.0434869739478958,2.00898115681474)
--(axis cs:0.0488977955911824,2.00064984691197)
--(axis cs:0.0543086172344689,1.98755374702323)
--(axis cs:0.0597194388777555,1.96993409464014)
--(axis cs:0.0651302605210421,1.94806732580681)
--(axis cs:0.0705410821643287,1.9222601506531)
--(axis cs:0.0759519038076152,1.89284431519596)
--(axis cs:0.0813627254509018,1.8601711678289)
--(axis cs:0.0867735470941884,1.82460614855029)
--(axis cs:0.092184368737475,1.78652331541691)
--(axis cs:0.0975951903807615,1.74630001620671)
--(axis cs:0.103006012024048,1.70431180417588)
--(axis cs:0.108416833667335,1.6609276855157)
--(axis cs:0.113827655310621,1.61650577311912)
--(axis cs:0.119238476953908,1.57138940705477)
--(axis cs:0.124649298597194,1.52590378722457)
--(axis cs:0.130060120240481,1.48035314855059)
--(axis cs:0.135470941883768,1.43501849417064)
--(axis cs:0.140881763527054,1.39015588794989)
--(axis cs:0.146292585170341,1.34599529451402)
--(axis cs:0.151703406813627,1.3027399432861)
--(axis cs:0.157114228456914,1.26056618290451)
--(axis cs:0.1625250501002,1.21962378407521)
--(axis cs:0.167935871743487,1.18003664246047)
--(axis cs:0.173346693386774,1.14190382864401)
--(axis cs:0.17875751503006,1.10530092949786)
--(axis cs:0.184168336673347,1.07028162430223)
--(axis cs:0.189579158316633,1.03687943958978)
--(axis cs:0.19498997995992,1.00510962871119)
--(axis cs:0.200400801603206,0.974971125336078)
--(axis cs:0.205811623246493,0.946448524284608)
--(axis cs:0.21122244488978,0.919514047994318)
--(axis cs:0.216633266533066,0.894129462333565)
--(axis cs:0.222044088176353,0.87024791115874)
--(axis cs:0.227454909819639,0.847815644774502)
--(axis cs:0.232865731462926,0.82677362311771)
--(axis cs:0.238276553106212,0.807058979894551)
--(axis cs:0.243687374749499,0.788606338933416)
--(axis cs:0.249098196392786,0.771348978579191)
--(axis cs:0.254509018036072,0.75521984398276)
--(axis cs:0.259919839679359,0.740152410592479)
--(axis cs:0.265330661322645,0.726081405018514)
--(axis cs:0.270741482965932,0.712943391721176)
--(axis cs:0.276152304609218,0.700677235695463)
--(axis cs:0.281563126252505,0.689224452522717)
--(axis cs:0.286973947895792,0.678529457885645)
--(axis cs:0.292384769539078,0.668539728949484)
--(axis cs:0.297795591182365,0.659205889958579)
--(axis cs:0.303206412825651,0.650481734045767)
--(axis cs:0.308617234468938,0.642324192658686)
--(axis cs:0.314028056112224,0.634693263230307)
--(axis cs:0.319438877755511,0.627551904811347)
--(axis cs:0.324849699398798,0.620865910387063)
--(axis cs:0.330260521042084,0.614603763559278)
--(axis cs:0.335671342685371,0.60873648622245)
--(axis cs:0.341082164328657,0.603237482827439)
--(axis cs:0.346492985971944,0.59808238583055)
--(axis cs:0.35190380761523,0.593248905986696)
--(axis cs:0.357314629258517,0.588716690275372)
--(axis cs:0.362725450901804,0.584467189454944)
--(axis cs:0.36813627254509,0.580483536529568)
--(axis cs:0.373547094188377,0.576750436784514)
--(axis cs:0.378957915831663,0.573254069500058)
--(axis cs:0.38436873747495,0.569982000988035)
--(axis cs:0.389779559118237,0.566923108204822)
--(axis cs:0.395190380761523,0.564067511876302)
--(axis cs:0.40060120240481,0.561406517816628)
--(axis cs:0.406012024048096,0.558932564930415)
--(axis cs:0.411422845691383,0.5566391782498)
--(axis cs:0.416833667334669,0.554520925269476)
--(axis cs:0.422244488977956,0.55257337379861)
--(axis cs:0.427655310621243,0.550793049544862)
--(axis cs:0.433066132264529,0.549177391677862)
--(axis cs:0.438476953907816,0.547724704684918)
--(axis cs:0.443887775551102,0.546434104927537)
--(axis cs:0.449298597194389,0.545305460431864)
--(axis cs:0.454709418837675,0.544339322597704)
--(axis cs:0.460120240480962,0.543536848689352)
--(axis cs:0.465531062124249,0.542899714175359)
--(axis cs:0.470941883767535,0.5424300142151)
--(axis cs:0.476352705410822,0.542130153845062)
--(axis cs:0.481763527054108,0.542002726699462)
--(axis cs:0.487174348697395,0.542050382404401)
--(axis cs:0.492585170340681,0.54227568311281)
--(axis cs:0.497995991983968,0.542680949995158)
--(axis cs:0.503406813627255,0.543268100865114)
--(axis cs:0.508817635270541,0.544038480494507)
--(axis cs:0.514228456913828,0.544992685551928)
--(axis cs:0.519639278557114,0.546130386475994)
--(axis cs:0.525050100200401,0.547450148957792)
--(axis cs:0.530460921843688,0.5489492580471)
--(axis cs:0.535871743486974,0.550623548200957)
--(axis cs:0.541282565130261,0.552467242849158)
--(axis cs:0.546693386773547,0.554472807245139)
--(axis cs:0.552104208416834,0.556630818490656)
--(axis cs:0.55751503006012,0.558929856655477)
--(axis cs:0.562925851703407,0.561356420848833)
--(axis cs:0.568336673346693,0.563894873928289)
--(axis cs:0.57374749498998,0.566527419247705)
--(axis cs:0.579158316633267,0.569234112446273)
--(axis cs:0.584569138276553,0.57199291076514)
--(axis cs:0.58997995991984,0.574779761751734)
--(axis cs:0.595390781563126,0.577568732483189)
--(axis cs:0.600801603206413,0.580332179622452)
--(axis cs:0.606212424849699,0.583040959730408)
--(axis cs:0.611623246492986,0.585664678316789)
--(axis cs:0.617034068136273,0.588171975145148)
--(axis cs:0.622444889779559,0.590530842340908)
--(axis cs:0.627855711422846,0.592708970915018)
--(axis cs:0.633266533066132,0.59467412043932)
--(axis cs:0.638677354709419,0.59639450582258)
--(axis cs:0.644088176352706,0.5978391944679)
--(axis cs:0.649498997995992,0.598978506567118)
--(axis cs:0.654909819639279,0.599784410929667)
--(axis cs:0.660320641282565,0.600230908569385)
--(axis cs:0.665731462925852,0.600294396295631)
--(axis cs:0.671142284569138,0.599954002779451)
--(axis cs:0.676553106212425,0.599191889994933)
--(axis cs:0.681963927855711,0.59799351355688)
--(axis cs:0.687374749498998,0.596347836284322)
--(axis cs:0.692785571142285,0.594247490281766)
--(axis cs:0.698196392785571,0.591688883936751)
--(axis cs:0.703607214428858,0.588672251437006)
--(axis cs:0.709018036072144,0.585201643691027)
--(axis cs:0.714428857715431,0.581284860847205)
--(axis cs:0.719839679358718,0.576933327914869)
--(axis cs:0.725250501002004,0.572161916255521)
--(axis cs:0.730661322645291,0.566988714898063)
--(axis cs:0.736072144288577,0.561434756704002)
--(axis cs:0.741482965931864,0.555523705337142)
--(axis cs:0.74689378757515,0.549281509753229)
--(axis cs:0.752304609218437,0.542736033497742)
--(axis cs:0.757715430861724,0.535916666473652)
--(axis cs:0.76312625250501,0.528853927008153)
--(axis cs:0.768537074148297,0.521579062009486)
--(axis cs:0.773947895791583,0.514123652769757)
--(axis cs:0.77935871743487,0.506519233549536)
--(axis cs:0.784769539078156,0.498796929494957)
--(axis cs:0.790180360721443,0.490987119710574)
--(axis cs:0.795591182364729,0.48311913046868)
--(axis cs:0.801002004008016,0.475220962607485)
--(axis cs:0.806412825651303,0.467319056186818)
--(axis cs:0.811823647294589,0.459438094462316)
--(axis cs:0.817234468937876,0.45160084823672)
--(axis cs:0.822645290581163,0.443828060678322)
--(axis cs:0.828056112224449,0.436138371787428)
--(axis cs:0.833466933867736,0.428548280863282)
--(axis cs:0.838877755511022,0.421072144594893)
--(axis cs:0.844288577154309,0.413722207783043)
--(axis cs:0.849699398797595,0.406508663206863)
--(axis cs:0.855110220440882,0.399439736781698)
--(axis cs:0.860521042084168,0.392521793916029)
--(axis cs:0.865931863727455,0.385759462860946)
--(axis cs:0.871342685370742,0.379155770849077)
--(axis cs:0.876753507014028,0.372712288931172)
--(axis cs:0.882164328657315,0.36642928162554)
--(axis cs:0.887575150300601,0.360305857784515)
--(axis cs:0.892985971943888,0.354340119437079)
--(axis cs:0.898396793587175,0.348529305772894)
--(axis cs:0.903807615230461,0.342869929873546)
--(axis cs:0.909218436873748,0.337357906256922)
--(axis cs:0.914629258517034,0.331988667765744)
--(axis cs:0.920040080160321,0.326757270787688)
--(axis cs:0.925450901803607,0.321658488231203)
--(axis cs:0.930861723446894,0.316686890087409)
--(axis cs:0.936272545090181,0.311836911776379)
--(axis cs:0.941683366733467,0.307102910799442)
--(axis cs:0.947094188376754,0.30247921249299)
--(axis cs:0.95250501002004,0.297960145901363)
--(axis cs:0.957915831663327,0.293540070955061)
--(axis cs:0.963326653306613,0.289213398256746)
--(axis cs:0.9687374749499,0.28497460284228)
--(axis cs:0.974148296593186,0.280818233301015)
--(axis cs:0.979559118236473,0.276738917611546)
--(axis cs:0.98496993987976,0.272731366981647)
--(axis cs:0.990380761523046,0.268790378878402)
--(axis cs:0.995791583166333,0.264910840302815)
--(axis cs:1.00120240480962,0.261087732207742)
--(axis cs:1.00661322645291,0.257316135785151)
--(axis cs:1.01202404809619,0.253591241164174)
--(axis cs:1.01743486973948,0.249908358871183)
--(axis cs:1.02284569138277,0.24626293421275)
--(axis cs:1.02825651302605,0.242650564557353)
--(axis cs:1.03366733466934,0.239067019316904)
--(axis cs:1.03907815631263,0.235508262269315)
--(axis cs:1.04448897795591,0.231970475722359)
--(axis cs:1.0498997995992,0.228450085900433)
--(axis cs:1.05531062124249,0.224943788842501)
--(axis cs:1.06072144288577,0.221448576033246)
--(axis cs:1.06613226452906,0.217961758952055)
--(axis cs:1.07154308617234,0.214480991716144)
--(axis cs:1.07695390781563,0.211004291014849)
--(axis cs:1.08236472945892,0.207530052580714)
--(axis cs:1.0877755511022,0.204057063517922)
--(axis cs:1.09318637274549,0.200584509906771)
--(axis cs:1.09859719438878,0.197111979221703)
--(axis cs:1.10400801603206,0.193639457235423)
--(axis cs:1.10941883767535,0.190167319228876)
--(axis cs:1.11482965931864,0.18669631548144)
--(axis cs:1.12024048096192,0.18322755117283)
--(axis cs:1.12565130260521,0.179762460982693)
--(axis cs:1.1310621242485,0.176302778821022)
--(axis cs:1.13647294589178,0.172850503257469)
--(axis cs:1.14188376753507,0.169407859336284)
--(axis cs:1.14729458917836,0.165977257562098)
--(axis cs:1.15270541082164,0.162561250917204)
--(axis cs:1.15811623246493,0.159162490820976)
--(axis cs:1.16352705410822,0.155783682965261)
--(axis cs:1.1689378757515,0.15242754395544)
--(axis cs:1.17434869739479,0.149096759655743)
--(axis cs:1.17975951903808,0.145793946080608)
--(axis cs:1.18517034068136,0.142521613593542)
--(axis cs:1.19058116232465,0.139282135073767)
--(axis cs:1.19599198396794,0.136077718592727)
--(axis cs:1.20140280561122,0.132910385010932)
--(axis cs:1.20681362725451,0.12978195076536)
--(axis cs:1.2122244488978,0.126694015973086)
--(axis cs:1.21763527054108,0.123647957832724)
--(axis cs:1.22304609218437,0.12064492916616)
--(axis cs:1.22845691382766,0.11768586181313)
--(axis cs:1.23386773547094,0.114771474474405)
--(axis cs:1.23927855711423,0.111902284498851)
--(axis cs:1.24468937875752,0.109078623028252)
--(axis cs:1.2501002004008,0.106300652853331)
--(axis cs:1.25551102204409,0.103568388296199)
--(axis cs:1.26092184368738,0.100881716418725)
--(axis cs:1.26633266533066,0.0982404188629045)
--(axis cs:1.27174348697395,0.0956441936568355)
--(axis cs:1.27715430861723,0.0930926763668113)
--(axis cs:1.28256513026052,0.0905854600397671)
--(axis cs:1.28797595190381,0.0881221134580643)
--(axis cs:1.29338677354709,0.0857021973170999)
--(axis cs:1.29879759519038,0.0833252780319836)
--(axis cs:1.30420841683367,0.0809909389789396)
--(axis cs:1.30961923847695,0.0786987890766058)
--(axis cs:1.31503006012024,0.0764484687085875)
--(axis cs:1.32044088176353,0.0742396530783215)
--(axis cs:1.32585170340681,0.0720720531677815)
--(axis cs:1.3312625250501,0.0699454145404735)
--(axis cs:1.33667334669339,0.0678595142847664)
--(axis cs:1.34208416833667,0.0658141564346615)
--(axis cs:1.34749498997996,0.0638091662310381)
--(axis cs:1.35290581162325,0.0618443835971639)
--(axis cs:1.35831663326653,0.0599196561984029)
--(axis cs:1.36372745490982,0.0580348324386271)
--(axis cs:1.36913827655311,0.0561897547163681)
--(axis cs:1.37454909819639,0.0543842532241091)
--(axis cs:1.37995991983968,0.0526181405265016)
--(axis cs:1.38537074148297,0.0508912071000238)
--(axis cs:1.39078156312625,0.049203217960156)
--(axis cs:1.39619238476954,0.0475539104449117)
--(axis cs:1.40160320641283,0.0459429931678834)
--(axis cs:1.40701402805611,0.0443701461019121)
--(axis cs:1.4124248496994,0.0428350217079518)
--(axis cs:1.41783567134269,0.0413372469841324)
--(axis cs:1.42324649298597,0.0398764262786169)
--(axis cs:1.42865731462926,0.0384521446872762)
--(axis cs:1.43406813627255,0.0370639718438388)
--(axis cs:1.43947895791583,0.0357114659059115)
--(axis cs:1.44488977955912,0.0343941775446757)
--(axis cs:1.45030060120241,0.033111653758364)
--(axis cs:1.45571142284569,0.031863441348766)
--(axis cs:1.46112224448898,0.0306490899247087)
--(axis cs:1.46653306613226,0.0294681543253179)
--(axis cs:1.47194388777555,0.0283201963873548)
--(axis cs:1.47735470941884,0.0272047860135599)
--(axis cs:1.48276553106212,0.0261215015312509)
--(axis cs:1.48817635270541,0.025069929361079)
--(axis cs:1.4935871743487,0.0240496630436795)
--(axis cs:1.49899799599198,0.0230603016959868)
--(axis cs:1.50440881763527,0.0221014479884794)
--(axis cs:1.50981963927856,0.0211727057491084)
--(axis cs:1.51523046092184,0.020273677308878)
--(axis cs:1.52064128256513,0.0194039607080328)
--(axis cs:1.52605210420842,0.018563146880756)
--(axis cs:1.5314629258517,0.0177508169306552)
--(axis cs:1.53687374749499,0.0169665395996741)
--(axis cs:1.54228456913828,0.0162098690201382)
--(axis cs:1.54769539078156,0.0154803428242092)
--(axis cs:1.55310621242485,0.0147774806679132)
--(axis cs:1.55851703406814,0.0141007832089478)
--(axis cs:1.56392785571142,0.013449731559447)
--(axis cs:1.56933867735471,0.0128237872175171)
--(axis cs:1.574749498998,0.0122223924652593)
--(axis cs:1.58016032064128,0.0116449712066872)
--(axis cs:1.58557114228457,0.011090930206809)
--(axis cs:1.59098196392786,0.0105596606834329)
--(axis cs:1.59639278557114,0.0100505401960995)
--(axis cs:1.60180360721443,0.00956293477196254)
--(axis cs:1.60721442885772,0.00909620120633823)
--(axis cs:1.612625250501,0.00864968947583594)
--(axis cs:1.61803607214429,0.0082227452042291)
--(axis cs:1.62344689378758,0.00781471212521076)
--(axis cs:1.62885771543086,0.00742493449157723)
--(axis cs:1.63426853707415,0.00705275938684029)
--(axis cs:1.63967935871744,0.00669753890244199)
--(axis cs:1.64509018036072,0.00635863215130206)
--(axis cs:1.65050100200401,0.00603540709606263)
--(axis cs:1.65591182364729,0.00572724217784345)
--(axis cs:1.66132264529058,0.00543352773834938)
--(axis cs:1.66673346693387,0.00515366723460025)
--(axis cs:1.67214428857715,0.00488707825123722)
--(axis cs:1.67755511022044,0.00463319332019891)
--(axis cs:1.68296593186373,0.00439146056149849)
--(axis cs:1.68837675350701,0.00416134416183764)
--(axis cs:1.6937875751503,0.00394232470987778)
--(axis cs:1.69919839679359,0.00373389940818022)
--(axis cs:1.70460921843687,0.00353558218218198)
--(axis cs:1.71002004008016,0.00334690370616493)
--(axis cs:1.71543086172345,0.00316741136509026)
--(axis cs:1.72084168336673,0.00299666916950523)
--(axis cs:1.72625250501002,0.00283425763859122)
--(axis cs:1.73166332665331,0.00267977366392519)
--(axis cs:1.73707414829659,0.00253283036378176)
--(axis cs:1.74248496993988,0.00239305693492961)
--(axis cs:1.74789579158317,0.00226009850598578)
--(axis cs:1.75330661322645,0.00213361599359342)
--(axis cs:1.75871743486974,0.00201328596008754)
--(axis cs:1.76412825651303,0.00189880046899931)
--(axis cs:1.76953907815631,0.00178986693280648)
--(axis cs:1.7749498997996,0.0016862079458287)
--(axis cs:1.78036072144289,0.00158756109414294)
--(axis cs:1.78577154308617,0.00149367873388565)
--(axis cs:1.79118236472946,0.00140432772932469)
--(axis cs:1.79659318637275,0.00131928914261503)
--(axis cs:1.80200400801603,0.001238357868168)
--(axis cs:1.80741482965932,0.00116134220601226)
--(axis cs:1.81282565130261,0.00108806337034028)
--(axis cs:1.81823647294589,0.00101835493153297)
--(axis cs:1.82364729458918,0.000952062192244505)
--(axis cs:1.82905811623247,0.000889041500508285)
--(axis cs:1.83446893787575,0.000829159505189841)
--(axis cs:1.83987975951904,0.000772292361360939)
--(axis cs:1.84529058116233,0.000718324895205635)
--(axis cs:1.85070140280561,0.000667149739807726)
--(axis cs:1.8561122244489,0.000618666454537989)
--(axis cs:1.86152304609218,0.00057278064170398)
--(axis cs:1.86693386773547,0.000529403074608656)
--(axis cs:1.87234468937876,0.000488448851170727)
--(axis cs:1.87775551102204,0.000449836586793663)
--(axis cs:1.88316633266533,0.000413487659255284)
--(axis cs:1.88857715430862,0.000379325517067329)
--(axis cs:1.8939879759519,0.000347275061081452)
--(axis cs:1.89939879759519,0.000317262107163923)
--(axis cs:1.90480961923848,0.000289212935603952)
--(axis cs:1.91022044088176,0.000263053930643637)
--(axis cs:1.91563126252505,0.000238711311205239)
--(axis cs:1.92104208416834,0.000216110951626157)
--(axis cs:1.92645290581162,0.000195178289070256)
--(axis cs:1.93186372745491,0.00017583831233339)
--(axis cs:1.9372745490982,0.000158015625058497)
--(axis cs:1.94268537074148,0.000141634574965074)
--(axis cs:1.94809619238477,0.000126619439610068)
--(axis cs:1.95350701402806,0.000112894658448258)
--(axis cs:1.95891783567134,0.000100385100553235)
--(axis cs:1.96432865731463,8.90163572844906e-05)
--(axis cs:1.96973947895792,7.87150494209972e-05)
--(axis cs:1.9751503006012,6.94091387954432e-05)
--(axis cs:1.98056112224449,6.10282352175858e-05)
--(axis cs:1.98597194388778,5.35038904257992e-05)
--(axis cs:1.99138276553106,4.67698719056818e-05)
--(axis cs:1.99679358717435,4.07624106152435e-05)
--(axis cs:2.00220440881764,3.54204179105359e-05)
--(axis cs:2.00761523046092,3.06856682289739e-05)
--(axis cs:2.01302605210421,2.65029453197487e-05)
--(axis cs:2.0184368737475,2.28201509764198e-05)
--(axis cs:2.02384769539078,1.95883762970538e-05)
--(axis cs:2.02925851703407,1.67619364495017e-05)
--(axis cs:2.03466933867735,1.42983707376313e-05)
--(axis cs:2.04008016032064,1.21584104390455e-05)
--(axis cs:2.04549098196393,1.03059174124495e-05)
--(axis cs:2.05090180360721,8.7077968553158e-06)
--(axis cs:2.0563126252505,7.33388783633636e-06)
--(axis cs:2.06172344689379,6.15683534272272e-06)
--(axis cs:2.06713426853707,5.15194758296243e-06)
--(axis cs:2.07254509018036,4.29704218650878e-06)
--(axis cs:2.07795591182365,3.57228475954922e-06)
--(axis cs:2.08336673346693,2.96002300743992e-06)
--(axis cs:2.08877755511022,2.44461933627425e-06)
--(axis cs:2.09418837675351,2.012284514268e-06)
--(axis cs:2.09959919839679,1.65091462279578e-06)
--(axis cs:2.10501002004008,1.34993317002113e-06)
--(axis cs:2.11042084168337,1.10013988832772e-06)
--(axis cs:2.11583166332665,8.93567399462449e-07)
--(axis cs:2.12124248496994,7.23346615769679e-07)
--(axis cs:2.12665330661323,5.83581457584575e-07)
--(axis cs:2.13206412825651,4.69233209443596e-07)
--(axis cs:2.1374749498998,3.7601461335509e-07)
--(axis cs:2.14288577154309,3.00293606652843e-07)
--(axis cs:2.14829659318637,2.39006454454799e-07)
--(axis cs:2.15370741482966,1.89579901045306e-07)
--(axis cs:2.15911823647295,1.49861868439271e-07)
--(axis cs:2.16452905811623,1.18060161295604e-07)
--(axis cs:2.16993987975952,9.26885922168884e-08)
--(axis cs:2.17535070140281,7.25199171242354e-08)
--(axis cs:2.18076152304609,5.65449636247512e-08)
--(axis cs:2.18617234468938,4.39373429721479e-08)
--(axis cs:2.19158316633267,3.40231554101381e-08)
--(axis cs:2.19699398797595,2.62551266722222e-08)
--(axis cs:2.20240480961924,2.01906477587762e-08)
--(axis cs:2.20781563126253,1.54732286950086e-08)
--(axis cs:2.21322645290581,1.1816917974246e-08)
--(axis cs:2.2186372745491,8.99328129884756e-09)
--(axis cs:2.22404809619238,6.82057482476138e-09)
--(axis cs:2.22945891783567,5.15478844239921e-09)
--(axis cs:2.23486973947896,3.88227297374545e-09)
--(axis cs:2.24028056112224,2.91370103210163e-09)
--(axis cs:2.24569138276553,2.17914435534716e-09)
--(axis cs:2.25110220440882,1.62408051488898e-09)
--(axis cs:2.2565130260521,1.20616897071188e-09)
--(axis cs:2.26192384769539,8.92660533401349e-10)
--(axis cs:2.26733466933868,6.5832552350135e-10)
--(axis cs:2.27274549098196,4.83804455053696e-10)
--(axis cs:2.27815631262525,3.54301115338463e-10)
--(axis cs:2.28356713426854,2.58551687796848e-10)
--(axis cs:2.28897795591182,1.88015298839263e-10)
--(axis cs:2.29438877755511,1.36241289594304e-10)
--(axis cs:2.2997995991984,9.83768407216595e-11)
--(axis cs:2.30521042084168,7.07855197361393e-11)
--(axis cs:2.31062124248497,5.07530677529199e-11)
--(axis cs:2.31603206412826,3.62614706040855e-11)
--(axis cs:2.32144288577154,2.58162241469087e-11)
--(axis cs:2.32685370741483,1.8314843424877e-11)
--(axis cs:2.33226452905812,1.29472008327397e-11)
--(axis cs:2.3376753507014,9.12031386158429e-12)
--(axis cs:2.34308617234469,6.40182757066376e-12)
--(axis cs:2.34849699398798,4.47772625027279e-12)
--(axis cs:2.35390781563126,3.12082630477546e-12)
--(axis cs:2.35931863727455,2.16740108702968e-12)
--(axis cs:2.36472945891784,1.49991195605497e-12)
--(axis cs:2.37014028056112,1.0343040416948e-12)
--(axis cs:2.37555110220441,7.10699248860289e-13)
--(axis cs:2.3809619238477,4.86606490496605e-13)
--(axis cs:2.38637274549098,3.31988921465441e-13)
--(axis cs:2.39178356713427,2.25695139037856e-13)
--(axis cs:2.39719438877756,1.52887868354712e-13)
--(axis cs:2.40260521042084,1.03198968547165e-13)
--(axis cs:2.40801603206413,6.94110352703211e-14)
--(axis cs:2.41342685370741,4.65191598481713e-14)
--(axis cs:2.4188376753507,3.10659570062341e-14)
--(axis cs:2.42424849699399,2.06721915188063e-14)
--(axis cs:2.42965931863727,1.37068166422709e-14)
--(axis cs:2.43507014028056,9.05595788874822e-15)
--(axis cs:2.44048096192385,5.96182626876558e-15)
--(axis cs:2.44589178356713,3.91084683211194e-15)
--(axis cs:2.45130260521042,2.55627939823667e-15)
--(axis cs:2.45671342685371,1.66491214650429e-15)
--(axis cs:2.46212424849699,1.08048637260734e-15)
--(axis cs:2.46753507014028,6.98701589011571e-16)
--(axis cs:2.47294589178357,4.50202747645687e-16)
--(axis cs:2.47835671342685,2.89046720109096e-16)
--(axis cs:2.48376753507014,1.84914504426174e-16)
--(axis cs:2.48917835671343,1.17873582698757e-16)
--(axis cs:2.49458917835671,7.48693601134663e-17)
--(axis cs:2.5,4.73841898796944e-17)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_ivon_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {MFVI Sample};
\path [draw=none, fill=scRed]
(axis cs:-0.2,8.39756044331288e-10)
--(axis cs:-0.194589178356713,2.93387896178659e-09)
--(axis cs:-0.189178356713427,9.90459090519717e-09)
--(axis cs:-0.18376753507014,3.23099526990794e-08)
--(axis cs:-0.178356713426854,1.01845461284735e-07)
--(axis cs:-0.172945891783567,3.10207843192202e-07)
--(axis cs:-0.167535070140281,9.12997903500755e-07)
--(axis cs:-0.162124248496994,2.5965272697273e-06)
--(axis cs:-0.156713426853707,7.13546542069542e-06)
--(axis cs:-0.151302605210421,1.89477768798783e-05)
--(axis cs:-0.145891783567134,4.86184386945137e-05)
--(axis cs:-0.140480961923848,0.000120545449596117)
--(axis cs:-0.135070140280561,0.000288807194498009)
--(axis cs:-0.129659318637275,0.000668610062251241)
--(axis cs:-0.124248496993988,0.00149570484615518)
--(axis cs:-0.118837675350701,0.00323316156796788)
--(axis cs:-0.113426853707415,0.00675332891322254)
--(axis cs:-0.108016032064128,0.0136306923293737)
--(axis cs:-0.102605210420842,0.0265844724334672)
--(axis cs:-0.0971943887775551,0.0501012976286779)
--(axis cs:-0.0917835671342685,0.0912392005371506)
--(axis cs:-0.086372745490982,0.160555955204256)
--(axis cs:-0.0809619238476954,0.273013943781454)
--(axis cs:-0.0755511022044088,0.448598552574503)
--(axis cs:-0.0701402805611222,0.712273670086581)
--(axis cs:-0.0647294589178357,1.09283218016964)
--(axis cs:-0.0593186372745491,1.62024046628604)
--(axis cs:-0.0539078156312625,2.32127759380017)
--(axis cs:-0.0484969939879759,3.21365236653317)
--(axis cs:-0.0430861723446894,4.29930296576164)
--(axis cs:-0.0376753507014028,5.55812521857766)
--(axis cs:-0.0322645290581162,6.9437542947034)
--(axis cs:-0.0268537074148296,8.38304511896579)
--(axis cs:-0.0214428857715431,9.78042686790981)
--(axis cs:-0.0160320641282565,11.0273544522286)
--(axis cs:-0.0106212424849699,12.0158319711004)
--(axis cs:-0.00521042084168336,12.6537783524888)
--(axis cs:0.000200400801603218,12.8792346792942)
--(axis cs:0.00561122244488979,12.6703784315529)
--(axis cs:0.0110220440881764,12.0490992040174)
--(axis cs:0.0164328657314629,11.0773206757239)
--(axis cs:0.0218436873747495,9.84692070396174)
--(axis cs:0.0272545090180361,8.46551802406316)
--(axis cs:0.0326653306613227,7.04116171842724)
--(axis cs:0.0380761523046092,5.66890427596206)
--(axis cs:0.0434869739478958,4.42145572543783)
--(axis cs:0.0488977955911824,3.34491130127481)
--(axis cs:0.0543086172344689,2.45930805750404)
--(axis cs:0.0597194388777555,1.7628300840862)
--(axis cs:0.0651302605210421,1.23802791097092)
--(axis cs:0.0705410821643287,0.858447889303518)
--(axis cs:0.0759519038076152,0.594447541658771)
--(axis cs:0.0813627254509018,0.417508574742324)
--(axis cs:0.0867735470941884,0.302871386077983)
--(axis cs:0.092184368737475,0.230688155516836)
--(axis cs:0.0975951903807615,0.186086980950869)
--(axis cs:0.103006012024048,0.158578537204873)
--(axis cs:0.108416833667335,0.141172677087696)
--(axis cs:0.113827655310621,0.129462792980292)
--(axis cs:0.119238476953908,0.120824804742775)
--(axis cs:0.124649298597194,0.11379003407776)
--(axis cs:0.130060120240481,0.107594507969468)
--(axis cs:0.135470941883768,0.1018780119588)
--(axis cs:0.140881763527054,0.0964964838509406)
--(axis cs:0.146292585170341,0.0914128945108245)
--(axis cs:0.151703406813627,0.0866383291752188)
--(axis cs:0.157114228456914,0.0822026525098231)
--(axis cs:0.1625250501002,0.0781409457299239)
--(axis cs:0.167935871743487,0.0744871584064125)
--(axis cs:0.173346693386774,0.0712701456167113)
--(axis cs:0.17875751503006,0.0685097919785312)
--(axis cs:0.184168336673347,0.0662126262932566)
--(axis cs:0.189579158316633,0.0643674591700433)
--(axis cs:0.19498997995992,0.0629422259784692)
--(axis cs:0.200400801603206,0.0618833736464804)
--(axis cs:0.205811623246493,0.0611187768249944)
--(axis cs:0.21122244488978,0.0605643948240088)
--(axis cs:0.216633266533066,0.0601339117720229)
--(axis cs:0.222044088176353,0.0597497467402877)
--(axis cs:0.227454909819639,0.0593533525098339)
--(axis cs:0.232865731462926,0.0589127743199334)
--(axis cs:0.238276553106212,0.0584259652534663)
--(axis cs:0.243687374749499,0.0579191688326688)
--(axis cs:0.249098196392786,0.0574405591302197)
--(axis cs:0.254509018036072,0.0570501029960371)
--(axis cs:0.259919839679359,0.0568071945118478)
--(axis cs:0.265330661322645,0.0567579877092813)
--(axis cs:0.270741482965932,0.0569245065021172)
--(axis cs:0.276152304609218,0.0572974968337941)
--(axis cs:0.281563126252505,0.0578345414859433)
--(axis cs:0.286973947895792,0.0584641539186896)
--(axis cs:0.292384769539078,0.0590954734305525)
--(axis cs:0.297795591182365,0.0596319963840024)
--(axis cs:0.303206412825651,0.0599867883009144)
--(axis cs:0.308617234468938,0.0600961274801936)
--(axis cs:0.314028056112224,0.0599287304136288)
--(axis cs:0.319438877755511,0.0594886183270272)
--(axis cs:0.324849699398798,0.058811112912758)
--(axis cs:0.330260521042084,0.0579530476538572)
--(axis cs:0.335671342685371,0.0569796353922456)
--(axis cs:0.341082164328657,0.0559511822939921)
--(axis cs:0.346492985971944,0.0549127773845628)
--(axis cs:0.35190380761523,0.0538892246142177)
--(axis cs:0.357314629258517,0.0528860478630084)
--(axis cs:0.362725450901804,0.051895775964949)
--(axis cs:0.36813627254509,0.0509073480517867)
--(axis cs:0.373547094188377,0.0499157416458299)
--(axis cs:0.378957915831663,0.0489290067328713)
--(axis cs:0.38436873747495,0.047970737167879)
--(axis cs:0.389779559118237,0.0470773523267596)
--(axis cs:0.395190380761523,0.046290993108445)
--(axis cs:0.40060120240481,0.0456499571845285)
--(axis cs:0.406012024048096,0.0451791366749567)
--(axis cs:0.411422845691383,0.0448828015314932)
--(axis cs:0.416833667334669,0.044741407455956)
--(axis cs:0.422244488977956,0.0447131321898865)
--(axis cs:0.427655310621243,0.0447398205768757)
--(axis cs:0.433066132264529,0.0447561621628715)
--(axis cs:0.438476953907816,0.0447003689965623)
--(axis cs:0.443887775551102,0.0445244205606579)
--(axis cs:0.449298597194389,0.0442020927744189)
--(axis cs:0.454709418837675,0.0437334401202393)
--(axis cs:0.460120240480962,0.0431450660176927)
--(axis cs:0.465531062124249,0.042486271233234)
--(axis cs:0.470941883767535,0.0418218653037727)
--(axis cs:0.476352705410822,0.0412229238253871)
--(axis cs:0.481763527054108,0.0407569892041421)
--(axis cs:0.487174348697395,0.0404791400169386)
--(axis cs:0.492585170340681,0.0404250706059397)
--(axis cs:0.497995991983968,0.0406069473658)
--(axis cs:0.503406813627255,0.041012447729872)
--(axis cs:0.508817635270541,0.0416070878956026)
--(axis cs:0.514228456913828,0.0423396784168185)
--(axis cs:0.519639278557114,0.0431504433191022)
--(axis cs:0.525050100200401,0.0439809468789681)
--(axis cs:0.530460921843688,0.04478451727903)
--(axis cs:0.535871743486974,0.0455354609096189)
--(axis cs:0.541282565130261,0.0462352143098386)
--(axis cs:0.546693386773547,0.0469138594042699)
--(axis cs:0.552104208416834,0.0476262025878985)
--(axis cs:0.55751503006012,0.0484427885459514)
--(axis cs:0.562925851703407,0.0494375102516105)
--(axis cs:0.568336673346693,0.0506745079608782)
--(axis cs:0.57374749498998,0.0521974616482495)
--(axis cs:0.579158316633267,0.0540239634394446)
--(axis cs:0.584569138276553,0.0561464409111551)
--(axis cs:0.58997995991984,0.0585393742474133)
--(axis cs:0.595390781563126,0.0611707749083467)
--(axis cs:0.600801603206413,0.0640145756350154)
--(axis cs:0.606212424849699,0.067060110374306)
--(axis cs:0.611623246492986,0.0703153920669619)
--(axis cs:0.617034068136273,0.0738023036576603)
--(axis cs:0.622444889779559,0.0775437521606994)
--(axis cs:0.627855711422846,0.0815448329518666)
--(axis cs:0.633266533066132,0.0857716692701395)
--(axis cs:0.638677354709419,0.0901325129699472)
--(axis cs:0.644088176352706,0.0944657650393893)
--(axis cs:0.649498997995992,0.0985387923041463)
--(axis cs:0.654909819639279,0.102059874648384)
--(axis cs:0.660320641282565,0.104703481826994)
--(axis cs:0.665731462925852,0.106146600296606)
--(axis cs:0.671142284569138,0.106111374342783)
--(axis cs:0.676553106212425,0.104407381142549)
--(axis cs:0.681963927855711,0.100965969652508)
--(axis cs:0.687374749498998,0.0958596992972202)
--(axis cs:0.692785571142285,0.0893021566233246)
--(axis cs:0.698196392785571,0.0816269986769514)
--(axis cs:0.703607214428858,0.073249211702946)
--(axis cs:0.709018036072144,0.0646152517781858)
--(axis cs:0.714428857715431,0.0561509635881668)
--(axis cs:0.719839679358718,0.0482163470668427)
--(axis cs:0.725250501002004,0.0410743443894986)
--(axis cs:0.730661322645291,0.0348774327525084)
--(axis cs:0.736072144288577,0.0296718991510782)
--(axis cs:0.741482965931864,0.0254162659468844)
--(axis cs:0.74689378757515,0.0220081927495774)
--(axis cs:0.752304609218437,0.0193136116938528)
--(axis cs:0.757715430861724,0.0171927054604731)
--(axis cs:0.76312625250501,0.0155191273708503)
--(axis cs:0.768537074148297,0.0141909847776098)
--(axis cs:0.773947895791583,0.0131340221282633)
--(axis cs:0.77935871743487,0.0122987940748927)
--(axis cs:0.784769539078156,0.0116542728649618)
--(axis cs:0.790180360721443,0.0111803315119432)
--(axis cs:0.795591182364729,0.0108610486783469)
--(axis cs:0.801002004008016,0.0106800133652277)
--(axis cs:0.806412825651303,0.0106179929223715)
--(axis cs:0.811823647294589,0.0106526573836073)
--(axis cs:0.817234468937876,0.0107596523651525)
--(axis cs:0.822645290581163,0.0109142222780443)
--(axis cs:0.828056112224449,0.0110927573626541)
--(axis cs:0.833466933867736,0.0112739546508757)
--(axis cs:0.838877755511022,0.0114395986011138)
--(axis cs:0.844288577154309,0.0115751590594087)
--(axis cs:0.849699398797595,0.0116704156622054)
--(axis cs:0.855110220440882,0.0117201748115937)
--(axis cs:0.860521042084168,0.0117249391461656)
--(axis cs:0.865931863727455,0.0116912322574239)
--(axis cs:0.871342685370742,0.0116312556602726)
--(axis cs:0.876753507014028,0.0115616788259884)
--(axis cs:0.882164328657315,0.0115015872380795)
--(axis cs:0.887575150300601,0.0114698492439867)
--(axis cs:0.892985971943888,0.0114823248685895)
--(axis cs:0.898396793587175,0.0115493836809634)
--(axis cs:0.903807615230461,0.0116741319496661)
--(axis cs:0.909218436873748,0.0118516175124521)
--(axis cs:0.914629258517034,0.0120691369914548)
--(axis cs:0.920040080160321,0.0123076455080106)
--(axis cs:0.925450901803607,0.0125441627427431)
--(axis cs:0.930861723446894,0.0127549591946818)
--(axis cs:0.936272545090181,0.012919175853801)
--(axis cs:0.941683366733467,0.0130223900483455)
--(axis cs:0.947094188376754,0.0130595340482773)
--(axis cs:0.95250501002004,0.0130365617381614)
--(axis cs:0.957915831663327,0.012970388640317)
--(axis cs:0.963326653306613,0.0128869050083156)
--(axis cs:0.9687374749499,0.0128172297778801)
--(axis cs:0.974148296593186,0.0127927434175753)
--(axis cs:0.979559118236473,0.0128397103809051)
--(axis cs:0.98496993987976,0.012974404906473)
--(axis cs:0.990380761523046,0.0131995668617177)
--(axis cs:0.995791583166333,0.013502770304031)
--(axis cs:1.00120240480962,0.0138569551178569)
--(axis cs:1.00661322645291,0.0142230281579861)
--(axis cs:1.01202404809619,0.014554145799973)
--(axis cs:1.01743486973948,0.014801079287474)
--(axis cs:1.02284569138277,0.0149179490864926)
--(axis cs:1.02825651302605,0.0148675931615653)
--(axis cs:1.03366733466934,0.0146259016649027)
--(axis cs:1.03907815631263,0.0141846004105439)
--(axis cs:1.04448897795591,0.013552184582996)
--(axis cs:1.0498997995992,0.0127529660601464)
--(axis cs:1.05531062124249,0.0118244611898139)
--(axis cs:1.06072144288577,0.0108135614722675)
--(axis cs:1.06613226452906,0.00977205405467389)
--(axis cs:1.07154308617234,0.00875207033932925)
--(axis cs:1.07695390781563,0.00780194814273964)
--(axis cs:1.08236472945892,0.00696283345066033)
--(axis cs:1.0877755511022,0.00626617557549004)
--(axis cs:1.09318637274549,0.00573213462158742)
--(axis cs:1.09859719438878,0.00536885113982496)
--(axis cs:1.10400801603206,0.00517252219683286)
--(axis cs:1.10941883767535,0.00512825559205574)
--(axis cs:1.11482965931864,0.00521169158633298)
--(axis cs:1.12024048096192,0.00539135363973757)
--(axis cs:1.12565130260521,0.00563160521104229)
--(axis cs:1.1310621242485,0.00589596867929773)
--(axis cs:1.13647294589178,0.00615044901845133)
--(axis cs:1.14188376753507,0.00636644914612419)
--(axis cs:1.14729458917836,0.00652290042676824)
--(axis cs:1.15270541082164,0.00660736340127529)
--(axis cs:1.15811623246493,0.00661604781165348)
--(axis cs:1.16352705410822,0.00655290035154293)
--(axis cs:1.1689378757515,0.00642805329227061)
--(axis cs:1.17434869739479,0.00625597736335719)
--(axis cs:1.17975951903808,0.00605363338367942)
--(axis cs:1.18517034068136,0.0058388003338307)
--(axis cs:1.19058116232465,0.00562862591355728)
--(axis cs:1.19599198396794,0.00543835209207811)
--(axis cs:1.20140280561122,0.0052801451321244)
--(axis cs:1.20681362725451,0.00516200834642158)
--(axis cs:1.2122244488978,0.00508684901852211)
--(axis cs:1.21763527054108,0.00505186484539865)
--(axis cs:1.22304609218437,0.00504846622061617)
--(axis cs:1.22845691382766,0.00506292862714947)
--(axis cs:1.23386773547094,0.0050778661228701)
--(axis cs:1.23927855711423,0.00507444838633179)
--(axis cs:1.24468937875752,0.00503508794038774)
--(axis cs:1.2501002004008,0.0049461539490696)
--(axis cs:1.25551102204409,0.00480018062460873)
--(axis cs:1.26092184368738,0.00459707503632284)
--(axis cs:1.26633266533066,0.00434400404128924)
--(axis cs:1.27174348697395,0.0040539244955588)
--(axis cs:1.27715430861723,0.00374304566123701)
--(axis cs:1.28256513026052,0.00342778527474023)
--(axis cs:1.28797595190381,0.00312191478772503)
--(axis cs:1.29338677354709,0.00283453632352409)
--(axis cs:1.29879759519038,0.00256930371032541)
--(axis cs:1.30420841683367,0.00232496050638836)
--(axis cs:1.30961923847695,0.00209692310259786)
--(axis cs:1.31503006012024,0.00187939043130055)
--(axis cs:1.32044088176353,0.00166738109639019)
--(axis cs:1.32585170340681,0.00145819384874392)
--(axis cs:1.3312625250501,0.00125201130985761)
--(axis cs:1.33667334669339,0.00105163698935213)
--(axis cs:1.34208416833667,0.000861585408323923)
--(axis cs:1.34749498997996,0.000686873613524539)
--(axis cs:1.35290581162325,0.000531870513030173)
--(axis cs:1.35831663326653,0.000399470068586836)
--(axis cs:1.36372745490982,0.000290712951364905)
--(axis cs:1.36913827655311,0.000204841078103565)
--(axis cs:1.37454909819639,0.000139669571236081)
--(axis cs:1.37995991983968,9.21178763436912e-05)
--(axis cs:1.38537074148297,5.87512224965935e-05)
--(axis cs:1.39078156312625,3.62267502054475e-05)
--(axis cs:1.39619238476954,2.15931188284345e-05)
--(axis cs:1.40160320641283,1.24401995771405e-05)
--(axis cs:1.40701402805611,6.92677392692917e-06)
--(axis cs:1.4124248496994,3.72736272431909e-06)
--(axis cs:1.41783567134269,1.93830207053088e-06)
--(axis cs:1.42324649298597,9.74041734849734e-07)
--(axis cs:1.42865731462926,4.72999520017152e-07)
--(axis cs:1.43406813627255,2.21954608758214e-07)
--(axis cs:1.43947895791583,1.00642897452952e-07)
--(axis cs:1.44488977955912,4.40975130824214e-08)
--(axis cs:1.45030060120241,1.8670439453379e-08)
--(axis cs:1.45571142284569,7.63840412317402e-09)
--(axis cs:1.46112224448898,3.0196530761712e-09)
--(axis cs:1.46653306613226,1.15349798166276e-09)
--(axis cs:1.47194388777555,4.25776124511661e-10)
--(axis cs:1.47735470941884,1.51862290275473e-10)
--(axis cs:1.48276553106212,5.23386356189427e-11)
--(axis cs:1.48817635270541,1.74300405025046e-11)
--(axis cs:1.4935871743487,5.60890070236696e-12)
--(axis cs:1.49899799599198,1.74405559192606e-12)
--(axis cs:1.50440881763527,5.24017768067911e-13)
--(axis cs:1.50981963927856,1.52136964044796e-13)
--(axis cs:1.51523046092184,4.26802022036209e-14)
--(axis cs:1.52064128256513,1.15696745574829e-14)
--(axis cs:1.52605210420842,3.03053107250312e-15)
--(axis cs:1.5314629258517,7.67042173621207e-16)
--(axis cs:1.53687374749499,1.87595593755378e-16)
--(axis cs:1.54228456913828,4.43331817919708e-17)
--(axis cs:1.54769539078156,1.01236713978416e-17)
--(axis cs:1.55310621242485,2.23382960677627e-18)
--(axis cs:1.55851703406814,4.76282808173286e-19)
--(axis cs:1.56392785571142,9.81256678584619e-20)
--(axis cs:1.56933867735471,1.95345405313926e-20)
--(axis cs:1.574749498998,3.75773914882914e-21)
--(axis cs:1.58016032064128,6.98478298663245e-22)
--(axis cs:1.58557114228457,1.2545337583937e-22)
--(axis cs:1.59098196392786,2.17734344315388e-23)
--(axis cs:1.59639278557114,3.65583001341625e-24)
--(axis cs:1.60180360721443,6.22156856686822e-25)
--(axis cs:1.60721442885772,2.91273636332506e-25)
--(axis cs:1.612625250501,1.26486652175766e-24)
--(axis cs:1.61803607214429,7.61360015892161e-24)
--(axis cs:1.62344689378758,4.4755567176218e-23)
--(axis cs:1.62885771543086,2.5428355694573e-22)
--(axis cs:1.63426853707415,1.39603084941132e-21)
--(axis cs:1.63967935871744,7.40584582191047e-21)
--(axis cs:1.64509018036072,3.79627065805031e-20)
--(axis cs:1.65050100200401,1.88036655971137e-19)
--(axis cs:1.65591182364729,8.99975567026083e-19)
--(axis cs:1.66132264529058,4.16218872409086e-18)
--(axis cs:1.66673346693387,1.86001165954253e-17)
--(axis cs:1.67214428857715,8.03179127962713e-17)
--(axis cs:1.67755511022044,3.35128999959755e-16)
--(axis cs:1.68296593186373,1.35118388284113e-15)
--(axis cs:1.68837675350701,5.26404691316808e-15)
--(axis cs:1.6937875751503,1.98165430450671e-14)
--(axis cs:1.69919839679359,7.20840016671716e-14)
--(axis cs:1.70460921843687,2.53368564124731e-13)
--(axis cs:1.71002004008016,8.60536749082943e-13)
--(axis cs:1.71543086172345,2.82415781745848e-12)
--(axis cs:1.72084168336673,8.95594363285256e-12)
--(axis cs:1.72625250501002,2.74433162431056e-11)
--(axis cs:1.73166332665331,8.12577285526796e-11)
--(axis cs:1.73707414829659,2.32485362776649e-10)
--(axis cs:1.74248496993988,6.42731227786791e-10)
--(axis cs:1.74789579158317,1.71698316248009e-09)
--(axis cs:1.75330661322645,4.43205887239277e-09)
--(axis cs:1.75871743486974,1.1054722725662e-08)
--(axis cs:1.76412825651303,2.66436080795191e-08)
--(axis cs:1.76953907815631,6.20498974948647e-08)
--(axis cs:1.7749498997996,1.39634247601284e-07)
--(axis cs:1.78036072144289,3.03630698873915e-07)
--(axis cs:1.78577154308617,6.37972940072633e-07)
--(axis cs:1.79118236472946,1.29527411482031e-06)
--(axis cs:1.79659318637275,2.54111291745328e-06)
--(axis cs:1.80200400801603,4.81713802583022e-06)
--(axis cs:1.80741482965932,8.82382865060543e-06)
--(axis cs:1.81282565130261,1.5618088905671e-05)
--(axis cs:1.81823647294589,2.67117022191309e-05)
--(axis cs:1.82364729458918,4.41446509856277e-05)
--(axis cs:1.82905811623247,7.04948611864026e-05)
--(axis cs:1.83446893787575,0.000108777652185687)
--(axis cs:1.83987975951904,0.000162190253020258)
--(axis cs:1.84529058116233,0.000233675225690484)
--(axis cs:1.85070140280561,0.000325314513670924)
--(axis cs:1.8561122244489,0.000437619894607735)
--(axis cs:1.86152304609218,0.000568844448553171)
--(axis cs:1.86693386773547,0.000714484546795414)
--(axis cs:1.87234468937876,0.000867151551059004)
--(axis cs:1.87775551102204,0.00101695098081374)
--(axis cs:1.88316633266533,0.00115241229453268)
--(axis cs:1.88857715430862,0.00126188156414193)
--(axis cs:1.8939879759519,0.00133515644680329)
--(axis cs:1.89939879759519,0.00136505002690419)
--(axis cs:1.90480961923848,0.00134855240466777)
--(axis cs:1.91022044088176,0.00128733013819113)
--(axis cs:1.91563126252505,0.00118744880554681)
--(axis cs:1.92104208416834,0.00105838262657261)
--(axis cs:1.92645290581162,0.000911535020703061)
--(axis cs:1.93186372745491,0.000758589564794673)
--(axis cs:1.9372745490982,0.000610018798990033)
--(axis cs:1.94268537074148,0.00047400445415577)
--(axis cs:1.94809619238477,0.000355897121654813)
--(axis cs:1.95350701402806,0.00025820781206283)
--(axis cs:1.95891783567134,0.000181016068782433)
--(axis cs:1.96432865731463,0.000122621811917912)
--(axis cs:1.96973947895792,8.02640701150412e-05)
--(axis cs:1.9751503006012,5.07665297328957e-05)
--(axis cs:1.98056112224449,3.10267741852557e-05)
--(axis cs:1.98597194388778,1.83230860725615e-05)
--(axis cs:1.99138276553106,1.04559492742407e-05)
--(axis cs:1.99679358717435,5.76542281981181e-06)
--(axis cs:2.00220440881764,3.0718620377316e-06)
--(axis cs:2.00761523046092,1.58152149983972e-06)
--(axis cs:2.01302605210421,7.86776433153916e-07)
--(axis cs:2.0184368737475,3.78207759073466e-07)
--(axis cs:2.02384769539078,1.75675976004501e-07)
--(axis cs:2.02925851703407,7.88491770358168e-08)
--(axis cs:2.03466933867735,3.41967476710737e-08)
--(axis cs:2.04008016032064,1.43309602680318e-08)
--(axis cs:2.04549098196393,5.80321457744365e-09)
--(axis cs:2.05090180360721,2.27072643307434e-09)
--(axis cs:2.0563126252505,8.58546557157279e-10)
--(axis cs:2.06172344689379,3.13664764934767e-10)
--(axis cs:2.06713426853707,1.10731318033837e-10)
--(axis cs:2.07254509018036,3.77727019849252e-11)
--(axis cs:2.07795591182365,1.24505484948385e-11)
--(axis cs:2.08336673346693,3.96553479903669e-12)
--(axis cs:2.08877755511022,1.22044410942441e-12)
--(axis cs:2.09418837675351,3.62941704879851e-13)
--(axis cs:2.09959919839679,1.04293850899786e-13)
--(axis cs:2.10501002004008,2.89589880088941e-14)
--(axis cs:2.11042084168337,7.76981910600683e-15)
--(axis cs:2.11583166332665,2.0143794567687e-15)
--(axis cs:2.12124248496994,5.0463167693367e-16)
--(axis cs:2.12665330661323,1.22154812907837e-16)
--(axis cs:2.13206412825651,2.85725832094179e-17)
--(axis cs:2.1374749498998,6.45789944715065e-18)
--(axis cs:2.14288577154309,1.41037921824958e-18)
--(axis cs:2.14829659318637,2.97634568617954e-19)
--(axis cs:2.15370741482966,6.06923132256839e-20)
--(axis cs:2.15911823647295,1.1958779530614e-20)
--(axis cs:2.16452905811623,2.27689433962518e-21)
--(axis cs:2.16993987975952,4.18891689725943e-22)
--(axis cs:2.17535070140281,7.44669318957727e-23)
--(axis cs:2.18076152304609,1.27916929555541e-23)
--(axis cs:2.18617234468938,2.12322217267159e-24)
--(axis cs:2.19158316633267,3.40538096808871e-25)
--(axis cs:2.19699398797595,5.2776285120427e-26)
--(axis cs:2.20240480961924,7.90341486115268e-27)
--(axis cs:2.20781563126253,1.14365120080302e-27)
--(axis cs:2.21322645290581,1.59909862738592e-28)
--(axis cs:2.2186372745491,2.16052730727437e-29)
--(axis cs:2.22404809619238,2.82063647866884e-30)
--(axis cs:2.22945891783567,3.55825710989352e-31)
--(axis cs:2.23486973947896,4.33740906214838e-32)
--(axis cs:2.24028056112224,5.10888689884091e-33)
--(axis cs:2.24569138276553,5.81466961209019e-34)
--(axis cs:2.25110220440882,6.39479530377859e-35)
--(axis cs:2.2565130260521,6.79565152537733e-36)
--(axis cs:2.26192384769539,6.97811950702244e-37)
--(axis cs:2.26733466933868,6.92386440756305e-38)
--(axis cs:2.27274549098196,6.63837153008526e-39)
--(axis cs:2.27815631262525,6.1500324126035e-40)
--(axis cs:2.28356713426854,5.5054915891362e-41)
--(axis cs:2.28897795591182,4.76230988276618e-42)
--(axis cs:2.29438877755511,3.98054051425573e-43)
--(axis cs:2.2997995991984,3.21491351801989e-44)
--(axis cs:2.30521042084168,2.50899265619973e-45)
--(axis cs:2.31062124248497,1.89204880446163e-46)
--(axis cs:2.31603206412826,1.37869477034513e-47)
--(axis cs:2.32144288577154,9.70748595710745e-49)
--(axis cs:2.32685370741483,6.60462650134877e-50)
--(axis cs:2.33226452905812,4.34202784106615e-51)
--(axis cs:2.3376753507014,2.75828916811929e-52)
--(axis cs:2.34308617234469,1.69312816100106e-53)
--(axis cs:2.34849699398798,1.00425203756858e-54)
--(axis cs:2.35390781563126,5.75570410330523e-56)
--(axis cs:2.35931863727455,3.18755029243752e-57)
--(axis cs:2.36472945891784,1.70576218160374e-58)
--(axis cs:2.37014028056112,8.82028800798019e-60)
--(axis cs:2.37555110220441,4.40706950925243e-61)
--(axis cs:2.3809619238477,2.12774649357245e-62)
--(axis cs:2.38637274549098,9.92642157556856e-64)
--(axis cs:2.39178356713427,4.47474608923047e-65)
--(axis cs:2.39719438877756,1.94915747464029e-66)
--(axis cs:2.40260521042084,8.20405016614507e-68)
--(axis cs:2.40801603206413,3.33666446433486e-69)
--(axis cs:2.41342685370741,1.31129261101013e-70)
--(axis cs:2.4188376753507,4.97954361971628e-72)
--(axis cs:2.42424849699399,1.82718414132164e-73)
--(axis cs:2.42965931863727,6.47855190339865e-75)
--(axis cs:2.43507014028056,2.21960869236558e-76)
--(axis cs:2.44048096192385,7.34814538688394e-78)
--(axis cs:2.44589178356713,2.35061721880445e-79)
--(axis cs:2.45130260521042,7.26589194477129e-81)
--(axis cs:2.45671342685371,2.17019523637747e-82)
--(axis cs:2.46212424849699,6.26341987280111e-84)
--(axis cs:2.46753507014028,1.74673529215469e-85)
--(axis cs:2.47294589178357,4.70701425346366e-87)
--(axis cs:2.47835671342685,1.22565087852158e-88)
--(axis cs:2.48376753507014,3.08383332603289e-90)
--(axis cs:2.48917835671343,7.4975239736268e-92)
--(axis cs:2.49458917835671,1.76135816893091e-93)
--(axis cs:2.5,3.99834570959148e-95)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.0551858813753018)
--(axis cs:-0.194589178356713,0.0610118746165631)
--(axis cs:-0.189178356713427,0.0673015791931177)
--(axis cs:-0.18376753507014,0.0740736098734164)
--(axis cs:-0.178356713426854,0.0813452365845281)
--(axis cs:-0.172945891783567,0.0891321178400229)
--(axis cs:-0.167535070140281,0.097448029856162)
--(axis cs:-0.162124248496994,0.106304594773899)
--(axis cs:-0.156713426853707,0.115711011702461)
--(axis cs:-0.151302605210421,0.125673794552045)
--(axis cs:-0.145891783567134,0.136196520819358)
--(axis cs:-0.140480961923848,0.147279595621731)
--(axis cs:-0.135070140280561,0.158920035335699)
--(axis cs:-0.129659318637275,0.171111275177682)
--(axis cs:-0.124248496993988,0.18384300496273)
--(axis cs:-0.118837675350701,0.197101037088708)
--(axis cs:-0.113426853707415,0.210867210516156)
--(axis cs:-0.108016032064128,0.225119334148988)
--(axis cs:-0.102605210420842,0.239831172570527)
--(axis cs:-0.0971943887775551,0.254972476558113)
--(axis cs:-0.0917835671342685,0.27050906019453)
--(axis cs:-0.086372745490982,0.286402925724782)
--(axis cs:-0.0809619238476954,0.302612436583727)
--(axis cs:-0.0755511022044088,0.319092538256235)
--(axis cs:-0.0701402805611222,0.335795025841788)
--(axis cs:-0.0647294589178357,0.352668856395153)
--(axis cs:-0.0593186372745491,0.369660503320624)
--(axis cs:-0.0539078156312625,0.386714349326718)
--(axis cs:-0.0484969939879759,0.40377311371755)
--(axis cs:-0.0430861723446894,0.42077830912405)
--(axis cs:-0.0376753507014028,0.437670722177666)
--(axis cs:-0.0322645290581162,0.454390912116611)
--(axis cs:-0.0268537074148296,0.470879720902287)
--(axis cs:-0.0214428857715431,0.487078788122513)
--(axis cs:-0.0160320641282565,0.502931063776777)
--(axis cs:-0.0106212424849699,0.518381311982629)
--(axis cs:-0.00521042084168336,0.533376598714342)
--(axis cs:0.000200400801603218,0.547866756885296)
--(axis cs:0.00561122244488979,0.561804822410342)
--(axis cs:0.0110220440881764,0.575147435328403)
--(axis cs:0.0164328657314629,0.58785520061916)
--(axis cs:0.0218436873747495,0.59989300399952)
--(axis cs:0.0272545090180361,0.611230278722473)
--(axis cs:0.0326653306613227,0.621841220205618)
--(axis cs:0.0380761523046092,0.631704946173728)
--(axis cs:0.0434869739478958,0.640805600889362)
--(axis cs:0.0488977955911824,0.64913240294931)
--(axis cs:0.0543086172344689,0.656679637023758)
--(axis cs:0.0597194388777555,0.663446590790408)
--(axis cs:0.0651302605210421,0.669437439150274)
--(axis cs:0.0705410821643287,0.674661078587941)
--(axis cs:0.0759519038076152,0.679130915243681)
--(axis cs:0.0813627254509018,0.682864610883721)
--(axis cs:0.0867735470941884,0.685883791478813)
--(axis cs:0.092184368737475,0.688213723522313)
--(axis cs:0.0975951903807615,0.689882963531125)
--(axis cs:0.103006012024048,0.69092298637539)
--(axis cs:0.108416833667335,0.691367798174185)
--(axis cs:0.113827655310621,0.691253539478988)
--(axis cs:0.119238476953908,0.690618084348267)
--(axis cs:0.124649298597194,0.689500640703906)
--(axis cs:0.130060120240481,0.68794135706102)
--(axis cs:0.135470941883768,0.685980940349069)
--(axis cs:0.140881763527054,0.683660289105124)
--(axis cs:0.146292585170341,0.681020145832657)
--(axis cs:0.151703406813627,0.678100771794369)
--(axis cs:0.157114228456914,0.674941646958746)
--(axis cs:0.1625250501002,0.671581197259659)
--(axis cs:0.167935871743487,0.66805655076931)
--(axis cs:0.173346693386774,0.6644033238378)
--(axis cs:0.17875751503006,0.660655437729075)
--(axis cs:0.184168336673347,0.656844965790228)
--(axis cs:0.189579158316633,0.653002010738528)
--(axis cs:0.19498997995992,0.649154611242609)
--(axis cs:0.200400801603206,0.645328676616391)
--(axis cs:0.205811623246493,0.641547948138676)
--(axis cs:0.21122244488978,0.637833985260085)
--(axis cs:0.216633266533066,0.634206174761421)
--(axis cs:0.222044088176353,0.630681760782389)
--(axis cs:0.227454909819639,0.627275893545392)
--(axis cs:0.232865731462926,0.624001694550604)
--(axis cs:0.238276553106212,0.620870336013793)
--(axis cs:0.243687374749499,0.617891132350847)
--(axis cs:0.249098196392786,0.615071641578597)
--(axis cs:0.254509018036072,0.612417774594542)
--(axis cs:0.259919839679359,0.609933910413651)
--(axis cs:0.265330661322645,0.607623015572328)
--(axis cs:0.270741482965932,0.605486766054198)
--(axis cs:0.276152304609218,0.603525670243726)
--(axis cs:0.281563126252505,0.601739191568584)
--(axis cs:0.286973947895792,0.60012586964585)
--(axis cs:0.292384769539078,0.598683438897558)
--(axis cs:0.297795591182365,0.597408943745686)
--(axis cs:0.303206412825651,0.596298849632266)
--(axis cs:0.308617234468938,0.595349149236877)
--(axis cs:0.314028056112224,0.594555463378913)
--(axis cs:0.319438877755511,0.593913136196182)
--(axis cs:0.324849699398798,0.593417324284056)
--(axis cs:0.330260521042084,0.593063079560537)
--(axis cs:0.335671342685371,0.592845425693212)
--(axis cs:0.341082164328657,0.592759427984405)
--(axis cs:0.346492985971944,0.592800256661866)
--(axis cs:0.35190380761523,0.592963243565245)
--(axis cs:0.357314629258517,0.593243932253909)
--(axis cs:0.362725450901804,0.593638121591018)
--(axis cs:0.36813627254509,0.594141902882563)
--(axis cs:0.373547094188377,0.59475169066979)
--(axis cs:0.378957915831663,0.595464247289783)
--(axis cs:0.38436873747495,0.596276701332401)
--(axis cs:0.389779559118237,0.597186560134069)
--(axis cs:0.395190380761523,0.598191716459475)
--(axis cs:0.40060120240481,0.599290449532651)
--(axis cs:0.406012024048096,0.600481420589168)
--(axis cs:0.411422845691383,0.601763663132201)
--(axis cs:0.416833667334669,0.603136568086617)
--(axis cs:0.422244488977956,0.604599864058544)
--(axis cs:0.427655310621243,0.606153592921937)
--(axis cs:0.433066132264529,0.607798080970311)
--(axis cs:0.438476953907816,0.609533905889631)
--(axis cs:0.443887775551102,0.611361859828781)
--(axis cs:0.449298597194389,0.613282908866498)
--(axis cs:0.454709418837675,0.615298149197906)
--(axis cs:0.460120240480962,0.617408760390847)
--(axis cs:0.465531062124249,0.619615956090159)
--(axis cs:0.470941883767535,0.621920932578606)
--(axis cs:0.476352705410822,0.624324815634039)
--(axis cs:0.481763527054108,0.626828606154658)
--(axis cs:0.487174348697395,0.629433125056155)
--(axis cs:0.492585170340681,0.632138957975869)
--(axis cs:0.497995991983968,0.634946400349289)
--(axis cs:0.503406813627255,0.637855403451196)
--(axis cs:0.508817635270541,0.640865522018192)
--(axis cs:0.514228456913828,0.643975864088379)
--(axis cs:0.519639278557114,0.64718504370772)
--(axis cs:0.525050100200401,0.650491137159452)
--(axis cs:0.530460921843688,0.653891643371704)
--(axis cs:0.535871743486974,0.657383449148385)
--(axis cs:0.541282565130261,0.660962799848507)
--(axis cs:0.546693386773547,0.664625276108173)
--(axis cs:0.552104208416834,0.66836577715813)
--(axis cs:0.55751503006012,0.672178511235826)
--(axis cs:0.562925851703407,0.676056993526355)
--(axis cs:0.568336673346693,0.679994051989888)
--(axis cs:0.57374749498998,0.683981841346143)
--(axis cs:0.579158316633267,0.688011865388653)
--(axis cs:0.584569138276553,0.692075007695565)
--(axis cs:0.58997995991984,0.6961615706895)
--(axis cs:0.595390781563126,0.700261322879529)
--(axis cs:0.600801603206413,0.704363553994714)
--(axis cs:0.606212424849699,0.708457137593876)
--(axis cs:0.611623246492986,0.712530600611785)
--(axis cs:0.617034068136273,0.716572199181348)
--(axis cs:0.622444889779559,0.720569999956269)
--(axis cs:0.627855711422846,0.724511966052157)
--(axis cs:0.633266533066132,0.728386046628451)
--(axis cs:0.638677354709419,0.732180269051311)
--(axis cs:0.644088176352706,0.735882832510425)
--(axis cs:0.649498997995992,0.739482201913202)
--(axis cs:0.654909819639279,0.742967200848901)
--(axis cs:0.660320641282565,0.746327102403913)
--(axis cs:0.665731462925852,0.749551716619416)
--(axis cs:0.671142284569138,0.752631473412894)
--(axis cs:0.676553106212425,0.755557499836415)
--(axis cs:0.681963927855711,0.758321690615774)
--(axis cs:0.687374749498998,0.76091677100513)
--(axis cs:0.692785571142285,0.763336351099548)
--(axis cs:0.698196392785571,0.765574970870736)
--(axis cs:0.703607214428858,0.767628135328417)
--(axis cs:0.709018036072144,0.7694923393561)
--(axis cs:0.714428857715431,0.771165081925203)
--(axis cs:0.719839679358718,0.772644869550734)
--(axis cs:0.725250501002004,0.773931209012921)
--(axis cs:0.730661322645291,0.775024589528428)
--(axis cs:0.736072144288577,0.77592645471012)
--(axis cs:0.741482965931864,0.7766391648011)
--(axis cs:0.74689378757515,0.777165949806193)
--(axis cs:0.752304609218437,0.777510854268139)
--(axis cs:0.757715430861724,0.777678674545058)
--(axis cs:0.76312625250501,0.777674889538143)
--(axis cs:0.768537074148297,0.77750558589347)
--(axis cs:0.773947895791583,0.777177378756488)
--(axis cs:0.77935871743487,0.776697329194178)
--(axis cs:0.784769539078156,0.776072859415465)
--(axis cs:0.790180360721443,0.775311666917502)
--(axis cs:0.795591182364729,0.774421638663126)
--(axis cs:0.801002004008016,0.773410766356028)
--(axis cs:0.806412825651303,0.772287063823917)
--(axis cs:0.811823647294589,0.771058487450949)
--(axis cs:0.817234468937876,0.769732860517865)
--(axis cs:0.822645290581163,0.768317802216491)
--(axis cs:0.828056112224449,0.766820662004469)
--(axis cs:0.833466933867736,0.765248459860189)
--(axis cs:0.838877755511022,0.763607832888543)
--(axis cs:0.844288577154309,0.76190498861739)
--(axis cs:0.849699398797595,0.760145665215061)
--(axis cs:0.855110220440882,0.758335098752705)
--(axis cs:0.860521042084168,0.756477997533131)
--(axis cs:0.865931863727455,0.754578523412447)
--(axis cs:0.871342685370742,0.752640279952515)
--(axis cs:0.876753507014028,0.750666307163054)
--(axis cs:0.882164328657315,0.748659082522164)
--(axis cs:0.887575150300601,0.746620527903954)
--(axis cs:0.892985971943888,0.744552021992337)
--(axis cs:0.898396793587175,0.742454417719988)
--(axis cs:0.903807615230461,0.740328064241993)
--(axis cs:0.909218436873748,0.738172832933413)
--(axis cs:0.914629258517034,0.735988146888438)
--(axis cs:0.920040080160321,0.733773013396043)
--(axis cs:0.925450901803607,0.731526058870746)
--(axis cs:0.930861723446894,0.729245565728045)
--(axis cs:0.936272545090181,0.726929510709832)
--(axis cs:0.941683366733467,0.72457560418582)
--(axis cs:0.947094188376754,0.722181329980963)
--(axis cs:0.95250501002004,0.719743985305645)
--(axis cs:0.957915831663327,0.717260720393907)
--(axis cs:0.963326653306613,0.71472857748512)
--(axis cs:0.9687374749499,0.712144528814122)
--(axis cs:0.974148296593186,0.709505513305667)
--(axis cs:0.979559118236473,0.706808471698675)
--(axis cs:0.98496993987976,0.704050379854985)
--(axis cs:0.990380761523046,0.701228280035727)
--(axis cs:0.995791583166333,0.698339309955985)
--(axis cs:1.00120240480962,0.695380729454937)
--(axis cs:1.00661322645291,0.692349944644518)
--(axis cs:1.01202404809619,0.689244529424907)
--(axis cs:1.01743486973948,0.686062244279712)
--(axis cs:1.02284569138277,0.682801052288298)
--(axis cs:1.02825651302605,0.679459132316959)
--(axis cs:1.03366733466934,0.676034889375137)
--(axis cs:1.03907815631263,0.672526962147419)
--(axis cs:1.04448897795591,0.668934227737141)
--(axis cs:1.0498997995992,0.665255803682397)
--(axis cs:1.05531062124249,0.661491047330916)
--(axis cs:1.06072144288577,0.657639552685618)
--(axis cs:1.06613226452906,0.653701144858103)
--(axis cs:1.07154308617234,0.649675872292424)
--(axis cs:1.07695390781563,0.645563996945453)
--(axis cs:1.08236472945892,0.641365982633436)
--(axis cs:1.0877755511022,0.637082481775418)
--(axis cs:1.09318637274549,0.632714320783739)
--(axis cs:1.09859719438878,0.628262484368059)
--(axis cs:1.10400801603206,0.623728099033031)
--(axis cs:1.10941883767535,0.619112416059548)
--(axis cs:1.11482965931864,0.614416794265033)
--(axis cs:1.12024048096192,0.609642682840049)
--(axis cs:1.12565130260521,0.604791604554717)
--(axis cs:1.1310621242485,0.599865139620673)
--(axis cs:1.13647294589178,0.594864910480849)
--(axis cs:1.14188376753507,0.589792567781314)
--(axis cs:1.14729458917836,0.584649777756823)
--(axis cs:1.15270541082164,0.579438211233827)
--(axis cs:1.15811623246493,0.574159534423633)
--(axis cs:1.16352705410822,0.568815401643038)
--(axis cs:1.1689378757515,0.563407450061628)
--(axis cs:1.17434869739479,0.557937296534574)
--(axis cs:1.17975951903808,0.552406536537716)
--(axis cs:1.18517034068136,0.546816745179038)
--(axis cs:1.19058116232465,0.541169480218304)
--(axis cs:1.19599198396794,0.535466286985109)
--(axis cs:1.20140280561122,0.529708705046243)
--(axis cs:1.20681362725451,0.52389827643677)
--(axis cs:1.2122244488978,0.518036555236177)
--(axis cs:1.21763527054108,0.51212511824248)
--(axis cs:1.22304609218437,0.506165576473641)
--(axis cs:1.22845691382766,0.500159587207537)
--(axis cs:1.23386773547094,0.494108866259977)
--(axis cs:1.23927855711423,0.488015200194119)
--(axis cs:1.24468937875752,0.481880458155613)
--(axis cs:1.2501002004008,0.475706603034382)
--(axis cs:1.25551102204409,0.469495701667445)
--(axis cs:1.26092184368738,0.46324993381599)
--(axis cs:1.26633266533066,0.456971599674558)
--(axis cs:1.27174348697395,0.450663125699693)
--(axis cs:1.27715430861723,0.444327068578925)
--(axis cs:1.28256513026052,0.437966117198369)
--(axis cs:1.28797595190381,0.431583092506766)
--(axis cs:1.29338677354709,0.425180945215725)
--(axis cs:1.29879759519038,0.418762751318103)
--(axis cs:1.30420841683367,0.412331705448974)
--(axis cs:1.30961923847695,0.405891112155137)
--(axis cs:1.31503006012024,0.39944437517855)
--(axis cs:1.32044088176353,0.392994984896182)
--(axis cs:1.32585170340681,0.386546504092276)
--(axis cs:1.3312625250501,0.380102552268613)
--(axis cs:1.33667334669339,0.373666788723401)
--(axis cs:1.34208416833667,0.367242894649542)
--(axis cs:1.34749498997996,0.360834554517795)
--(axis cs:1.35290581162325,0.354445437019888)
--(axis cs:1.35831663326653,0.348079175850507)
--(axis cs:1.36372745490982,0.341739350605975)
--(axis cs:1.36913827655311,0.33542946807076)
--(axis cs:1.37454909819639,0.32915294415173)
--(axis cs:1.37995991983968,0.322913086704539)
--(axis cs:1.38537074148297,0.316713079476617)
--(axis cs:1.39078156312625,0.310555967368633)
--(axis cs:1.39619238476954,0.304444643190325)
--(axis cs:1.40160320641283,0.298381836058926)
--(axis cs:1.40701402805611,0.292370101559053)
--(axis cs:1.4124248496994,0.286411813752829)
--(axis cs:1.41783567134269,0.280509159098728)
--(axis cs:1.42324649298597,0.274664132307615)
--(axis cs:1.42865731462926,0.26887853413547)
--(axis cs:1.43406813627255,0.263153971084711)
--(axis cs:1.43947895791583,0.257491856960105)
--(axis cs:1.44488977955912,0.251893416201698)
--(axis cs:1.45030060120241,0.246359688895917)
--(axis cs:1.45571142284569,0.240891537347381)
--(axis cs:1.46112224448898,0.235489654078087)
--(axis cs:1.46653306613226,0.230154571107568)
--(axis cs:1.47194388777555,0.224886670357302)
--(axis cs:1.47735470941884,0.219686195015089)
--(axis cs:1.48276553106212,0.214553261690171)
--(axis cs:1.48817635270541,0.209487873187336)
--(axis cs:1.4935871743487,0.204489931728104)
--(axis cs:1.49899799599198,0.199559252448925)
--(axis cs:1.50440881763527,0.194695577010161)
--(axis cs:1.50981963927856,0.189898587155044)
--(axis cs:1.51523046092184,0.185167918064785)
--(axis cs:1.52064128256513,0.180503171364189)
--(axis cs:1.52605210420842,0.175903927641533)
--(axis cs:1.5314629258517,0.171369758356628)
--(axis cs:1.53687374749499,0.166900237022141)
--(axis cs:1.54228456913828,0.162494949554869)
--(axis cs:1.54769539078156,0.158153503706001)
--(axis cs:1.55310621242485,0.153875537492012)
--(axis cs:1.55851703406814,0.149660726560988)
--(axis cs:1.56392785571142,0.145508790442424)
--(axis cs:1.56933867735471,0.141419497642137)
--(axis cs:1.574749498998,0.137392669557584)
--(axis cs:1.58016032064128,0.133428183202553)
--(axis cs:1.58557114228457,0.129525972743892)
--(axis cs:1.59098196392786,0.125686029866461)
--(axis cs:1.59639278557114,0.121908402995759)
--(axis cs:1.60180360721443,0.118193195420631)
--(axis cs:1.60721442885772,0.11454056237087)
--(axis cs:1.612625250501,0.110950707116347)
--(axis cs:1.61803607214429,0.107423876165332)
--(axis cs:1.62344689378758,0.103960353649756)
--(axis cs:1.62885771543086,0.100560454994223)
--(axis cs:1.63426853707415,0.0972245199733271)
--(axis cs:1.63967935871744,0.0939529052683126)
--(axis cs:1.64509018036072,0.0907459766389974)
--(axis cs:1.65050100200401,0.0876041008302502)
--(axis cs:1.65591182364729,0.0845276373339297)
--(axis cs:1.66132264529058,0.0815169301271059)
--(axis cs:1.66673346693387,0.0785722995054887)
--(axis cs:1.67214428857715,0.0756940341273801)
--(axis cs:1.67755511022044,0.0728823833780517)
--(axis cs:1.68296593186373,0.0701375501574908)
--(axis cs:1.68837675350701,0.067459684185868)
--(axis cs:1.6937875751503,0.064848875911187)
--(axis cs:1.69919839679359,0.0623051510924133)
--(axis cs:1.70460921843687,0.0598284661192728)
--(axis cs:1.71002004008016,0.0574187041169835)
--(axis cs:1.71543086172345,0.0550756718707775)
--(axis cs:1.72084168336673,0.0527990975913662)
--(axis cs:1.72625250501002,0.0505886295288117)
--(axis cs:1.73166332665331,0.0484438354288429)
--(axis cs:1.73707414829659,0.0463642028127141)
--(axis cs:1.74248496993988,0.04434914004956)
--(axis cs:1.74789579158317,0.0423979781789826)
--(axis cs:1.75330661322645,0.0405099734315788)
--(axis cs:1.75871743486974,0.0386843103864047)
--(axis cs:1.76412825651303,0.0369201056971189)
--(axis cs:1.76953907815631,0.0352164123128312)
--(axis cs:1.7749498997996,0.0335722241155874)
--(axis cs:1.78036072144289,0.031986480893913)
--(axis cs:1.78577154308617,0.0304580735709718)
--(axis cs:1.79118236472946,0.0289858496065226)
--(axis cs:1.79659318637275,0.0275686184939772)
--(axis cs:1.80200400801603,0.026205157277296)
--(axis cs:1.80741482965932,0.024894216017084)
--(axis cs:1.81282565130261,0.0236345231409133)
--(axis cs:1.81823647294589,0.0224247906193973)
--(axis cs:1.82364729458918,0.0212637189167101)
--(axis cs:1.82905811623247,0.0201500016718762)
--(axis cs:1.83446893787575,0.01908233007505)
--(axis cs:1.83987975951904,0.0180593969110117)
--(axis cs:1.84529058116233,0.017079900249985)
--(axis cs:1.85070140280561,0.0161425467735464)
--(axis cs:1.8561122244489,0.0152460547306296)
--(axis cs:1.86152304609218,0.0143891565253603)
--(axis cs:1.86693386773547,0.0135706009445466)
--(axis cs:1.87234468937876,0.0127891550380424)
--(axis cs:1.87775551102204,0.0120436056698179)
--(axis cs:1.88316633266533,0.011332760761402)
--(axis cs:1.88857715430862,0.0106554502523661)
--(axis cs:1.8939879759519,0.0100105268047353)
--(axis cs:1.89939879759519,0.00939686627964114)
--(axis cs:1.90480961923848,0.00881336801523956)
--(axis cs:1.91022044088176,0.00825895493493927)
--(axis cs:1.91563126252505,0.00773257351441316)
--(axis cs:1.92104208416834,0.00723319363475086)
--(axis cs:1.92645290581162,0.0067598083475549)
--(axis cs:1.93186372745491,0.00631143357585442)
--(axis cs:1.9372745490982,0.00588710777250334)
--(axis cs:1.94268537074148,0.00548589155532071)
--(axis cs:1.94809619238477,0.00510686733569437)
--(axis cs:1.95350701402806,0.00474913895478489)
--(axis cs:1.95891783567134,0.00441183133889007)
--(axis cs:1.96432865731463,0.00409409018302374)
--(axis cs:1.96973947895792,0.00379508166937211)
--(axis cs:1.9751503006012,0.00351399222505675)
--(axis cs:1.98056112224449,0.00325002832158449)
--(axis cs:1.98597194388778,0.0030024163165274)
--(axis cs:1.99138276553106,0.00277040233635911)
--(axis cs:1.99679358717435,0.0025532521979926)
--(axis cs:2.00220440881764,0.00235025136541198)
--(axis cs:2.00761523046092,0.00216070493686933)
--(axis cs:2.01302605210421,0.00198393765741359)
--(axis cs:2.0184368737475,0.00181929395102236)
--(axis cs:2.02384769539078,0.00166613796630145)
--(axis cs:2.02925851703407,0.0015238536295858)
--(axis cs:2.03466933867735,0.00139184469929834)
--(axis cs:2.04008016032064,0.00126953481558247)
--(axis cs:2.04549098196393,0.00115636753949952)
--(axis cs:2.05090180360721,0.00105180637645455)
--(axis cs:2.0563126252505,0.000955334778966659)
--(axis cs:2.06172344689379,0.000866456124412857)
--(axis cs:2.06713426853707,0.000784693663934962)
--(axis cs:2.07254509018036,0.000709590439289887)
--(axis cs:2.07795591182365,0.000640709165032488)
--(axis cs:2.08336673346693,0.000577632074036082)
--(axis cs:2.08877755511022,0.000519960724965915)
--(axis cs:2.09418837675351,0.00046731577091894)
--(axis cs:2.09959919839679,0.000419336689018305)
--(axis cs:2.10501002004008,0.000375681471298826)
--(axis cs:2.11042084168337,0.000336026277732195)
--(axis cs:2.11583166332665,0.000300065052715008)
--(axis cs:2.12124248496994,0.000267509106773298)
--(axis cs:2.12665330661323,0.000238086665622355)
--(axis cs:2.13206412825651,0.000211542389056997)
--(axis cs:2.1374749498998,0.000187636862434322)
--(axis cs:2.14288577154309,0.000166146063746944)
--(axis cs:2.14829659318637,0.000146860809470219)
--(axis cs:2.15370741482966,0.000129586182501957)
--(axis cs:2.15911823647295,0.00011414094559925)
--(axis cs:2.16452905811623,0.000100356943755614)
--(axis cs:2.16993987975952,8.80784989551679e-05)
--(axis cs:2.17535070140281,7.71618006916245e-05)
--(axis cs:2.18076152304609,6.74742955516865e-05)
--(axis cs:2.18617234468938,5.88940790385836e-05)
--(axis cs:2.19158316633267,5.13092926557702e-05)
--(axis cs:2.19699398797595,4.46175290874319e-05)
--(axis cs:2.20240480961924,3.87252481056162e-05)
--(axis cs:2.20781563126253,3.35472056080219e-05)
--(axis cs:2.21322645290581,2.90058979500123e-05)
--(axis cs:2.2186372745491,2.50310234838166e-05)
--(axis cs:2.22404809619238,2.15589629611685e-05)
--(axis cs:2.22945891783567,1.85322801970667e-05)
--(axis cs:2.23486973947896,1.58992441355259e-05)
--(axis cs:2.24028056112224,1.36133732067599e-05)
--(axis cs:2.24569138276553,1.1633002622227e-05)
--(axis cs:2.25110220440882,9.92087502221212e-06)
--(axis cs:2.2565130260521,8.44375467240591e-06)
--(axis cs:2.26192384769539,7.17206520326117e-06)
--(axis cs:2.26733466933868,6.07955070022476e-06)
--(axis cs:2.27274549098196,5.14295978539291e-06)
--(axis cs:2.27815631262525,4.34175218240283e-06)
--(axis cs:2.28356713426854,3.65782712677327e-06)
--(axis cs:2.28897795591182,3.07527287342717e-06)
--(axis cs:2.29438877755511,2.58013646141814e-06)
--(axis cs:2.2997995991984,2.16021282232572e-06)
--(axis cs:2.30521042084168,1.80485226252714e-06)
--(axis cs:2.31062124248497,1.50478530954379e-06)
--(axis cs:2.31603206412826,1.25196388769281e-06)
--(axis cs:2.32144288577154,1.03941777702943e-06)
--(axis cs:2.32685370741483,8.6112531064468e-07)
--(axis cs:2.33226452905812,7.11897277353637e-07)
--(axis cs:2.3376753507014,5.87273018220811e-07)
--(axis cs:2.34308617234469,4.83427734802244e-07)
--(axis cs:2.34849699398798,3.97090063054939e-07)
--(axis cs:2.35390781563126,3.25469008262395e-07)
--(axis cs:2.35931863727455,2.66189381817001e-07)
--(axis cs:2.36472945891784,2.17234929151236e-07)
--(axis cs:2.37014028056112,1.76898388485632e-07)
--(axis cs:2.37555110220441,1.43737771440808e-07)
--(axis cs:2.3809619238477,1.16538208129913e-07)
--(axis cs:2.38637274549098,9.42787504070768e-08)
--(axis cs:2.39178356713427,7.6103576903611e-08)
--(axis cs:2.39719438877756,6.12970918478912e-08)
--(axis cs:2.40260521042084,4.92624560457596e-08)
--(axis cs:2.40801603206413,3.95031324938517e-08)
--(axis cs:2.41342685370741,3.16070706889522e-08)
--(axis cs:2.4188376753507,2.52331926355502e-08)
--(axis cs:2.42424849699399,2.00998797591203e-08)
--(axis cs:2.42965931863727,1.59751933774689e-08)
--(axis cs:2.43507014028056,1.26685920874702e-08)
--(axis cs:2.44048096192385,1.00239374489037e-08)
--(axis cs:2.44589178356713,7.91360478193059e-09)
--(axis cs:2.45130260521042,6.23353885523744e-09)
--(axis cs:2.45671342685371,4.89911486162436e-09)
--(axis cs:2.46212424849699,3.84168350296928e-09)
--(axis cs:2.46753507014028,3.00569539105556e-09)
--(axis cs:2.47294589178357,2.34631447232471e-09)
--(axis cs:2.47835671342685,1.82744296105437e-09)
--(axis cs:2.48376753507014,1.42009147191099e-09)
--(axis cs:2.48917835671343,1.10103782955087e-09)
--(axis cs:2.49458917835671,8.51726543517031e-10)
--(axis cs:2.5,6.57368306755276e-10)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_la_dbnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA Ours};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.00252247672670429)
--(axis cs:-0.194589178356713,0.00372103840356317)
--(axis cs:-0.189178356713427,0.00543426719748563)
--(axis cs:-0.18376753507014,0.00785705202834467)
--(axis cs:-0.178356713426854,0.0112466227525223)
--(axis cs:-0.172945891783567,0.0159378834731119)
--(axis cs:-0.167535070140281,0.0223608066569971)
--(axis cs:-0.162124248496994,0.0310595378912492)
--(axis cs:-0.156713426853707,0.0427125752364058)
--(axis cs:-0.151302605210421,0.0581530438556225)
--(axis cs:-0.145891783567134,0.0783876988463261)
--(axis cs:-0.140480961923848,0.104612880143826)
--(axis cs:-0.135070140280561,0.138225247415921)
--(axis cs:-0.129659318637275,0.180824785507924)
--(axis cs:-0.124248496993988,0.234207347031737)
--(axis cs:-0.118837675350701,0.30034394860106)
--(axis cs:-0.113426853707415,0.381344221513367)
--(axis cs:-0.108016032064128,0.479401889446122)
--(axis cs:-0.102605210420842,0.596720941814294)
--(axis cs:-0.0971943887775551,0.735422303197507)
--(axis cs:-0.0917835671342685,0.89743224409688)
--(axis cs:-0.086372745490982,1.08435547337446)
--(axis cs:-0.0809619238476954,1.29733769232178)
--(axis cs:-0.0755511022044088,1.53692422810101)
--(axis cs:-0.0701402805611222,1.80292302160444)
--(axis cs:-0.0647294589178357,2.09428152465605)
--(axis cs:-0.0593186372745491,2.40898776825217)
--(axis cs:-0.0539078156312625,2.74400582595796)
--(axis cs:-0.0484969939879759,3.09525499218513)
--(axis cs:-0.0430861723446894,3.45764017264035)
--(axis cs:-0.0376753507014028,3.82513828080788)
--(axis cs:-0.0322645290581162,4.19094198385366)
--(axis cs:-0.0268537074148296,4.54765817229927)
--(axis cs:-0.0214428857715431,4.8875543489306)
--(axis cs:-0.0160320641282565,5.20284210668364)
--(axis cs:-0.0106212424849699,5.48598337467859)
--(axis cs:-0.00521042084168336,5.73000251614034)
--(axis cs:0.000200400801603218,5.92878595790344)
--(axis cs:0.00561122244488979,6.07735101400414)
--(axis cs:0.0110220440881764,6.17206700289725)
--(axis cs:0.0164328657314629,6.21081457506364)
--(axis cs:0.0218436873747495,6.19307315265834)
--(axis cs:0.0272545090180361,6.11993120372821)
--(axis cs:0.0326653306613227,5.99401931343522)
--(axis cs:0.0380761523046092,5.81937121553283)
--(axis cs:0.0434869739478958,5.60122265871972)
--(axis cs:0.0488977955911824,5.34576180950253)
--(axis cs:0.0543086172344689,5.05984753656019)
--(axis cs:0.0597194388777555,4.75071320588433)
--(axis cs:0.0651302605210421,4.42567350251658)
--(axis cs:0.0705410821643287,4.09185037845239)
--(axis cs:0.0759519038076152,3.75593171770855)
--(axis cs:0.0813627254509018,3.42397300486207)
--(axis cs:0.0867735470941884,3.10124852737143)
--(axis cs:0.092184368737475,2.79215478880782)
--(axis cs:0.0975951903807615,2.50016518651591)
--(axis cs:0.103006012024048,2.22783188276574)
--(axis cs:0.108416833667335,1.97682836527641)
--(axis cs:0.113827655310621,1.74802455637408)
--(axis cs:0.119238476953908,1.54158550962617)
--(axis cs:0.124649298597194,1.35708467278989)
--(axis cs:0.130060120240481,1.19362328187916)
--(axis cs:0.135470941883768,1.04994853037898)
--(axis cs:0.140881763527054,0.92456456021942)
--(axis cs:0.146292585170341,0.815831879239378)
--(axis cs:0.151703406813627,0.722052373357315)
--(axis cs:0.157114228456914,0.641538528830957)
--(axis cs:0.1625250501002,0.57266672339797)
--(axis cs:0.167935871743487,0.513915432664463)
--(axis cs:0.173346693386774,0.463889910411493)
--(axis cs:0.17875751503006,0.421335346326821)
--(axis cs:0.184168336673347,0.385140710190796)
--(axis cs:0.189579158316633,0.354335498954165)
--(axis cs:0.19498997995992,0.328081459879394)
--(axis cs:0.200400801603206,0.305661116914895)
--(axis cs:0.205811623246493,0.286464622851402)
--(axis cs:0.21122244488978,0.269976134034561)
--(axis cs:0.216633266533066,0.255760586829227)
--(axis cs:0.222044088176353,0.243451466578865)
--(axis cs:0.227454909819639,0.23273991352583)
--(axis cs:0.232865731462926,0.22336531231272)
--(axis cs:0.238276553106212,0.215107363114908)
--(axis cs:0.243687374749499,0.207779530031211)
--(axis cs:0.249098196392786,0.20122370034199)
--(axis cs:0.254509018036072,0.195305859452577)
--(axis cs:0.259919839679359,0.189912583106806)
--(axis cs:0.265330661322645,0.184948163334129)
--(axis cs:0.270741482965932,0.180332210848982)
--(axis cs:0.276152304609218,0.175997608525394)
--(axis cs:0.281563126252505,0.171888723545461)
--(axis cs:0.286973947895792,0.167959816460558)
--(axis cs:0.292384769539078,0.164173611410158)
--(axis cs:0.297795591182365,0.160500011803311)
--(axis cs:0.303206412825651,0.156914959405483)
--(axis cs:0.308617234468938,0.153399442180415)
--(axis cs:0.314028056112224,0.149938658106551)
--(axis cs:0.319438877755511,0.146521339559249)
--(axis cs:0.324849699398798,0.143139236964884)
--(axis cs:0.330260521042084,0.139786752611529)
--(axis cs:0.335671342685371,0.136460707036638)
--(axis cs:0.341082164328657,0.133160212484015)
--(axis cs:0.346492985971944,0.129886621526245)
--(axis cs:0.35190380761523,0.126643514843938)
--(axis cs:0.357314629258517,0.123436690828889)
--(axis cs:0.362725450901804,0.120274121337314)
--(axis cs:0.36813627254509,0.117165842479898)
--(axis cs:0.373547094188377,0.11412375645413)
--(axis cs:0.378957915831663,0.111161329535218)
--(axis cs:0.38436873747495,0.108293181711972)
--(axis cs:0.389779559118237,0.105534574251212)
--(axis cs:0.395190380761523,0.102900811839784)
--(axis cs:0.40060120240481,0.100406585074727)
--(axis cs:0.406012024048096,0.0980652862496069)
--(axis cs:0.411422845691383,0.0958883360839886)
--(axis cs:0.416833667334669,0.0938845609307578)
--(axis cs:0.422244488977956,0.0920596589588862)
--(axis cs:0.427655310621243,0.0904157899508542)
--(axis cs:0.433066132264529,0.0889513169760579)
--(axis cs:0.438476953907816,0.0876607197720607)
--(axis cs:0.443887775551102,0.0865346897770181)
--(axis cs:0.449298597194389,0.085560406080443)
--(axis cs:0.454709418837675,0.0847219808003446)
--(axis cs:0.460120240480962,0.0840010522460952)
--(axis cs:0.465531062124249,0.0833774953324141)
--(axis cs:0.470941883767535,0.0828302116314925)
--(axis cs:0.476352705410822,0.0823379566373191)
--(axis cs:0.481763527054108,0.0818801595847165)
--(axis cs:0.487174348697395,0.0814376916805383)
--(axis cs:0.492585170340681,0.0809935418679094)
--(axis cs:0.497995991983968,0.0805333650899506)
--(axis cs:0.503406813627255,0.0800458761140408)
--(axis cs:0.508817635270541,0.0795230718325621)
--(axis cs:0.514228456913828,0.0789602759479096)
--(axis cs:0.519639278557114,0.0783560113525738)
--(axis cs:0.525050100200401,0.0777117165443921)
--(axis cs:0.530460921843688,0.0770313322807187)
--(axis cs:0.535871743486974,0.0763207926335274)
--(axis cs:0.541282565130261,0.0755874600335382)
--(axis cs:0.546693386773547,0.0748395463294661)
--(axis cs:0.552104208416834,0.0740855611020918)
--(axis cs:0.55751503006012,0.07333382447906)
--(axis cs:0.562925851703407,0.0725920747792155)
--(axis cs:0.568336673346693,0.0718671920163459)
--(axis cs:0.57374749498998,0.0711650473757057)
--(axis cs:0.579158316633267,0.0704904771715442)
--(axis cs:0.584569138276553,0.0698473685158253)
--(axis cs:0.58997995991984,0.0692388339889335)
--(axis cs:0.595390781563126,0.0686674449140844)
--(axis cs:0.600801603206413,0.0681354881195434)
--(axis cs:0.606212424849699,0.067645209781336)
--(axis cs:0.611623246492986,0.0671990122103464)
--(axis cs:0.617034068136273,0.0667995750778806)
--(axis cs:0.622444889779559,0.0664498810318458)
--(axis cs:0.627855711422846,0.0661531361296255)
--(axis cs:0.633266533066132,0.0659125869873556)
--(axis cs:0.638677354709419,0.0657312478977308)
--(axis cs:0.644088176352706,0.0656115612859793)
--(axis cs:0.649498997995992,0.0655550227619345)
--(axis cs:0.654909819639279,0.0655618069109807)
--(axis cs:0.660320641282565,0.065630431371722)
--(axis cs:0.665731462925852,0.0657574945418118)
--(axis cs:0.671142284569138,0.0659375166590044)
--(axis cs:0.676553106212425,0.0661629055747065)
--(axis cs:0.681963927855711,0.0664240580938571)
--(axis cs:0.687374749498998,0.0667095963025767)
--(axis cs:0.692785571142285,0.0670067269281671)
--(axis cs:0.698196392785571,0.0673017015303768)
--(axis cs:0.703607214428858,0.0675803471323935)
--(axis cs:0.709018036072144,0.0678286314706485)
--(axis cs:0.714428857715431,0.0680332247998673)
--(axis cs:0.719839679358718,0.0681820212468701)
--(axis cs:0.725250501002004,0.0682645868631229)
--(axis cs:0.730661322645291,0.0682725082981598)
--(axis cs:0.736072144288577,0.0681996246926395)
--(axis cs:0.741482965931864,0.0680421351085258)
--(axis cs:0.74689378757515,0.0677985836489957)
--(axis cs:0.752304609218437,0.0674697334741012)
--(axis cs:0.757715430861724,0.067058348405062)
--(axis cs:0.76312625250501,0.0665689061303653)
--(axis cs:0.768537074148297,0.0660072698172633)
--(axis cs:0.773947895791583,0.0653803450930789)
--(axis cs:0.77935871743487,0.0646957470559187)
--(axis cs:0.784769539078156,0.0639614976050886)
--(axis cs:0.790180360721443,0.0631857675360159)
--(axis cs:0.795591182364729,0.06237667123003)
--(axis cs:0.801002004008016,0.0615421151332169)
--(axis cs:0.806412825651303,0.0606896952668964)
--(axis cs:0.811823647294589,0.0598266343358026)
--(axis cs:0.817234468937876,0.0589597460147328)
--(axis cs:0.822645290581163,0.0580954129035159)
--(axis cs:0.828056112224449,0.0572395654217246)
--(axis cs:0.833466933867736,0.0563976513351936)
--(axis cs:0.838877755511022,0.0555745892585929)
--(axis cs:0.844288577154309,0.0547747038362545)
--(axis cs:0.849699398797595,0.054001644789846)
--(axis cs:0.855110220440882,0.053258296076443)
--(axis cs:0.860521042084168,0.0525466845445225)
--(axis cs:0.865931863727455,0.0518678993586211)
--(axis cs:0.871342685370742,0.0512220338970139)
--(axis cs:0.876753507014028,0.0506081607933613)
--(axis cs:0.882164328657315,0.0500243484372988)
--(axis cs:0.887575150300601,0.0494677238502969)
--(axis cs:0.892985971943888,0.048934582788412)
--(axis cs:0.898396793587175,0.048420543621166)
--(axis cs:0.903807615230461,0.0479207374301032)
--(axis cs:0.909218436873748,0.0474300232604647)
--(axis cs:0.914629258517034,0.0469432148744948)
--(axis cs:0.920040080160321,0.0464553039314199)
--(axis cs:0.925450901803607,0.0459616643862328)
--(axis cs:0.930861723446894,0.0454582240747806)
--(axis cs:0.936272545090181,0.0449415918465101)
--(axis cs:0.941683366733467,0.0444091320319257)
--(axis cs:0.947094188376754,0.0438589822214588)
--(axis cs:0.95250501002004,0.0432900149565708)
--(axis cs:0.957915831663327,0.042701748624161)
--(axis cs:0.963326653306613,0.0420942172196532)
--(axis cs:0.9687374749499,0.0414678123335981)
--(axis cs:0.974148296593186,0.040823113393049)
--(axis cs:0.979559118236473,0.0401607235917024)
--(axis cs:0.98496993987976,0.0394811289027478)
--(axis cs:0.990380761523046,0.0387845960269791)
--(axis cs:0.995791583166333,0.0380711221494093)
--(axis cs:1.00120240480962,0.0373404451476564)
--(axis cs:1.00661322645291,0.0365921177167643)
--(axis cs:1.01202404809619,0.0358256431443777)
--(axis cs:1.01743486973948,0.0350406646478977)
--(axis cs:1.02284569138277,0.0342371947579007)
--(axis cs:1.02825651302605,0.0334158666698999)
--(axis cs:1.03366733466934,0.032578186201096)
--(axis cs:1.03907815631263,0.031726761295649)
--(axis cs:1.04448897795591,0.0308654861116721)
--(axis cs:1.0498997995992,0.0299996586437132)
--(axis cs:1.05531062124249,0.0291360144877647)
--(axis cs:1.06072144288577,0.028282664506612)
--(axis cs:1.06613226452906,0.0274489304505191)
--(axis cs:1.07154308617234,0.0266450795947552)
--(axis cs:1.07695390781563,0.0258819666834746)
--(axis cs:1.08236472945892,0.0251705984169648)
--(axis cs:1.0877755511022,0.0245216419047859)
--(axis cs:1.09318637274549,0.0239449034999355)
--(axis cs:1.09859719438878,0.0234488078727264)
--(axis cs:1.10400801603206,0.0230399088141358)
--(axis cs:1.10941883767535,0.0227224629185412)
--(axis cs:1.11482965931864,0.0224980949393951)
--(axis cs:1.12024048096192,0.0223655793098352)
--(axis cs:1.12565130260521,0.0223207562628695)
--(axis cs:1.1310621242485,0.0223565934776186)
--(axis cs:1.13647294589178,0.0224633956327069)
--(axis cs:1.14188376753507,0.022629155173826)
--(axis cs:1.14729458917836,0.0228400285813948)
--(axis cs:1.15270541082164,0.023080914079277)
--(axis cs:1.15811623246493,0.0233360996800967)
--(axis cs:1.16352705410822,0.0235899452912151)
--(axis cs:1.1689378757515,0.0238275597798458)
--(axis cs:1.17434869739479,0.0240354337332686)
--(axis cs:1.17975951903808,0.0242019912689377)
--(axis cs:1.18517034068136,0.0243180295394228)
--(axis cs:1.19058116232465,0.0243770221919157)
--(axis cs:1.19599198396794,0.0243752724146604)
--(axis cs:1.20140280561122,0.0243119115884335)
--(axis cs:1.20681362725451,0.024188750102952)
--(axis cs:1.2122244488978,0.0240099967084783)
--(axis cs:1.21763527054108,0.0237818710246221)
--(axis cs:1.22304609218437,0.0235121398412888)
--(axis cs:1.22845691382766,0.0232096111611112)
--(axis cs:1.23386773547094,0.0228836203583955)
--(axis cs:1.23927855711423,0.0225435404648478)
--(axis cs:1.24468937875752,0.0221983438089374)
--(axis cs:1.2501002004008,0.021856235632338)
--(axis cs:1.25551102204409,0.0215243726362387)
--(axis cs:1.26092184368738,0.0212086714899629)
--(axis cs:1.26633266533066,0.0209137049522323)
--(axis cs:1.27174348697395,0.0206426770826119)
--(axis cs:1.27715430861723,0.020397464541969)
--(axis cs:1.28256513026052,0.0201787084513696)
--(axis cs:1.28797595190381,0.0199859407115017)
--(axis cs:1.29338677354709,0.0198177298674664)
--(axis cs:1.29879759519038,0.0196718341440452)
--(axis cs:1.30420841683367,0.019545352664534)
--(axis cs:1.30961923847695,0.0194348695478407)
--(axis cs:1.31503006012024,0.0193365890278423)
--(axis cs:1.32044088176353,0.0192464625207249)
--(axis cs:1.32585170340681,0.0191603103809302)
--(axis cs:1.3312625250501,0.0190739417949886)
--(axis cs:1.33667334669339,0.0189832758866581)
--(axis cs:1.34208416833667,0.0188844658102388)
--(axis cs:1.34749498997996,0.018774025662934)
--(axis cs:1.35290581162325,0.0186489577862187)
--(axis cs:1.35831663326653,0.0185068758015204)
--(axis cs:1.36372745490982,0.0183461168617364)
--(axis cs:1.36913827655311,0.0181658353606269)
--(axis cs:1.37454909819639,0.0179660699056708)
--(axis cs:1.37995991983968,0.0177477758095105)
--(axis cs:1.38537074148297,0.0175128166779982)
--(axis cs:1.39078156312625,0.0172639107703448)
--(axis cs:1.39619238476954,0.0170045305100447)
--(axis cs:1.40160320641283,0.016738756614623)
--(axis cs:1.40701402805611,0.0164710915385434)
--(axis cs:1.4124248496994,0.0162062400281247)
--(axis cs:1.41783567134269,0.015948867320727)
--(axis cs:1.42324649298597,0.0157033476598396)
--(axis cs:1.42865731462926,0.0154735171613061)
--(axis cs:1.43406813627255,0.0152624455259228)
--(axis cs:1.43947895791583,0.015072240586009)
--(axis cs:1.44488977955912,0.0149038982046432)
--(axis cs:1.45030060120241,0.0147572076949253)
--(axis cs:1.45571142284569,0.0146307198410212)
--(axis cs:1.46112224448898,0.0145217809910592)
--(axis cs:1.46653306613226,0.0144266328071784)
--(axis cs:1.47194388777555,0.0143405733774939)
--(axis cs:1.47735470941884,0.0142581717961847)
--(axis cs:1.48276553106212,0.0141735252544553)
--(axis cs:1.48817635270541,0.0140805453622244)
--(axis cs:1.4935871743487,0.0139732589773866)
--(axis cs:1.49899799599198,0.0138461083183455)
--(axis cs:1.50440881763527,0.0136942355581115)
--(axis cs:1.50981963927856,0.0135137383527007)
--(axis cs:1.51523046092184,0.0133018846913591)
--(axis cs:1.52064128256513,0.0130572778803993)
--(axis cs:1.52605210420842,0.0127799651791651)
--(axis cs:1.5314629258517,0.0124714863957865)
--(axis cs:1.53687374749499,0.0121348614488142)
--(axis cs:1.54228456913828,0.011774518376415)
--(axis cs:1.54769539078156,0.0113961654434784)
--(axis cs:1.55310621242485,0.01100661282198)
--(axis cs:1.55851703406814,0.0106135508043386)
--(axis cs:1.56392785571142,0.0102252926836787)
--(axis cs:1.56933867735471,0.00985049134137658)
--(axis cs:1.574749498998,0.00949783926071587)
--(axis cs:1.58016032064128,0.00917576216051022)
--(axis cs:1.58557114228457,0.00889211671620198)
--(axis cs:1.59098196392786,0.00865390288614615)
--(axis cs:1.59639278557114,0.0084670011458873)
--(axis cs:1.60180360721443,0.00833594440165903)
--(axis cs:1.60721442885772,0.00826373345762136)
--(axis cs:1.612625250501,0.00825170361813212)
--(axis cs:1.61803607214429,0.00829944831468801)
--(axis cs:1.62344689378758,0.00840480359294005)
--(axis cs:1.62885771543086,0.00856389495473995)
--(axis cs:1.63426853707415,0.00877124553661014)
--(axis cs:1.63967935871744,0.00901994205938537)
--(axis cs:1.64509018036072,0.00930185255657689)
--(axis cs:1.65050100200401,0.00960788772945794)
--(axis cs:1.65591182364729,0.0099282960123375)
--(axis cs:1.66132264529058,0.0102529811550486)
--(axis cs:1.66673346693387,0.0105718303917514)
--(axis cs:1.67214428857715,0.0108750410715567)
--(axis cs:1.67755511022044,0.0111534339429051)
--(axis cs:1.68296593186373,0.0113987420454649)
--(axis cs:1.68837675350701,0.0116038652887271)
--(axis cs:1.6937875751503,0.0117630822002589)
--(axis cs:1.69919839679359,0.0118722119319657)
--(axis cs:1.70460921843687,0.0119287213591268)
--(axis cs:1.71002004008016,0.0119317739524593)
--(axis cs:1.71543086172345,0.0118822190215967)
--(axis cs:1.72084168336673,0.0117825219008772)
--(axis cs:1.72625250501002,0.0116366376551648)
--(axis cs:1.73166332665331,0.0114498328928967)
--(axis cs:1.73707414829659,0.0112284622348991)
--(axis cs:1.74248496993988,0.0109797078277566)
--(axis cs:1.74789579158317,0.0107112919166799)
--(axis cs:1.75330661322645,0.0104311737993626)
--(axis cs:1.75871743486974,0.0101472433627081)
--(axis cs:1.76412825651303,0.00986702376474356)
--(axis cs:1.76953907815631,0.00959739559694283)
--(axis cs:1.7749498997996,0.00934435401736835)
--(axis cs:1.78036072144289,0.00911280889645815)
--(axis cs:1.78577154308617,0.0089064360246724)
--(axis cs:1.79118236472946,0.00872758499625173)
--(axis cs:1.79659318637275,0.00857724664133352)
--(axis cs:1.80200400801603,0.00845507998695988)
--(axis cs:1.80741482965932,0.00835949585246426)
--(axis cs:1.81282565130261,0.00828779148897369)
--(axis cs:1.81823647294589,0.00823632830405348)
--(axis cs:1.82364729458918,0.00820074279508291)
--(axis cs:1.82905811623247,0.00817617944369186)
--(axis cs:1.83446893787575,0.00815753356093505)
--(axis cs:1.83987975951904,0.00813969194774274)
--(axis cs:1.84529058116233,0.00811775974342627)
--(axis cs:1.85070140280561,0.00808726294086284)
--(axis cs:1.8561122244489,0.00804431768506954)
--(axis cs:1.86152304609218,0.00798575954985253)
--(axis cs:1.86693386773547,0.00790922838914966)
--(axis cs:1.87234468937876,0.00781320695057062)
--(axis cs:1.87775551102204,0.00769701407037292)
--(axis cs:1.88316633266533,0.00756075578803247)
--(axis cs:1.88857715430862,0.0074052399744602)
--(axis cs:1.8939879759519,0.00723186192395622)
--(axis cs:1.89939879759519,0.00704246970285593)
--(axis cs:1.90480961923848,0.00683921879689663)
--(axis cs:1.91022044088176,0.00662442571401045)
--(axis cs:1.91563126252505,0.00640042968327592)
--(axis cs:1.92104208416834,0.0061694704930011)
--(axis cs:1.92645290581162,0.00593358892221925)
--(axis cs:1.93186372745491,0.00569455426622154)
--(axis cs:1.9372745490982,0.00545382128919547)
--(axis cs:1.94268537074148,0.00521251671951326)
--(axis cs:1.94809619238477,0.00497145329923194)
--(axis cs:1.95350701402806,0.00473116755894052)
--(axis cs:1.95891783567134,0.00449197603703722)
--(axis cs:1.96432865731463,0.00425404368914875)
--(axis cs:1.96973947895792,0.00401745778834278)
--(axis cs:1.9751503006012,0.00378230070634092)
--(axis cs:1.98056112224449,0.00354871555414711)
--(axis cs:1.98597194388778,0.00331695967360868)
--(axis cs:1.99138276553106,0.00308744230534467)
--(axis cs:1.99679358717435,0.00286074428857896)
--(axis cs:2.00220440881764,0.00263761924067511)
--(axis cs:2.00761523046092,0.00241897718679554)
--(axis cs:2.01302605210421,0.00220585294459007)
--(axis cs:2.0184368737475,0.00199936261944994)
--(axis cs:2.02384769539078,0.00180065226690539)
--(axis cs:2.02925851703407,0.00161084309859206)
--(axis cs:2.03466933867735,0.0014309775502491)
--(axis cs:2.04008016032064,0.00126197013034101)
--(axis cs:2.04549098196393,0.00110456628909019)
--(axis cs:2.05090180360721,0.000959311672243864)
--(axis cs:2.0563126252505,0.000826533144188464)
--(axis cs:2.06172344689379,0.000706331974061928)
--(axis cs:2.06713426853707,0.000598588661001259)
--(axis cs:2.07254509018036,0.000502978099722375)
--(axis cs:2.07795591182365,0.00041899320377302)
--(axis cs:2.08336673346693,0.000345974736531197)
--(axis cs:2.08877755511022,0.000283144952077858)
--(axis cs:2.09418837675351,0.000229642702013402)
--(axis cs:2.09959919839679,0.000184557886875217)
--(axis cs:2.10501002004008,0.000146963478472334)
--(axis cs:2.11042084168337,0.000115943764045611)
--(axis cs:2.11583166332665,9.06179173937236e-05)
--(axis cs:2.12124248496994,7.01584439861077e-05)
--(axis cs:2.12665330661323,5.38044431019446e-05)
--(axis cs:2.13206412825651,4.0869956884873e-05)
--(axis cs:2.1374749498998,3.07479211358051e-05)
--(axis cs:2.14288577154309,2.29103926620265e-05)
--(axis cs:2.14829659318637,1.69058080928729e-05)
--(axis cs:2.15370741482966,1.23540401763576e-05)
--(axis cs:2.15911823647295,8.93997416567556e-06)
--(axis cs:2.16452905811623,6.40624485630783e-06)
--(axis cs:2.16993987975952,4.54566957889817e-06)
--(axis cs:2.17535070140281,3.19379764828497e-06)
--(axis cs:2.18076152304609,2.22188346086346e-06)
--(axis cs:2.18617234468938,1.5304866944673e-06)
--(axis cs:2.19158316633267,1.04381403293706e-06)
--(axis cs:2.19699398797595,7.04845030177807e-07)
--(axis cs:2.20240480961924,4.71230542439746e-07)
--(axis cs:2.20781563126253,3.1191443453452e-07)
--(axis cs:2.21322645290581,2.04405850294297e-07)
--(axis cs:2.2186372745491,1.32617568190493e-07)
--(axis cs:2.22404809619238,8.51830639424225e-08)
--(axis cs:2.22945891783567,5.41682650507554e-08)
--(axis cs:2.23486973947896,3.4101343227773e-08)
--(axis cs:2.24028056112224,2.12534153592766e-08)
--(axis cs:2.24569138276553,1.31133240041816e-08)
--(axis cs:2.25110220440882,8.00977137050216e-09)
--(axis cs:2.2565130260521,4.8433677837525e-09)
--(axis cs:2.26192384769539,2.89929079815875e-09)
--(axis cs:2.26733466933868,1.71810754868921e-09)
--(axis cs:2.27274549098196,1.00790736281236e-09)
--(axis cs:2.27815631262525,5.85329293052344e-10)
--(axis cs:2.28356713426854,3.36501592359903e-10)
--(axis cs:2.28897795591182,1.91504611769127e-10)
--(axis cs:2.29438877755511,1.0788840742205e-10)
--(axis cs:2.2997995991984,6.01689022427028e-11)
--(axis cs:2.30521042084168,3.32177043486264e-11)
--(axis cs:2.31062124248497,1.81537331839895e-11)
--(axis cs:2.31603206412826,9.82109206384196e-12)
--(axis cs:2.32144288577154,5.25956609335341e-12)
--(axis cs:2.32685370741483,2.78827269982503e-12)
--(axis cs:2.33226452905812,1.46323726249193e-12)
--(axis cs:2.3376753507014,7.60129338977415e-13)
--(axis cs:2.34308617234469,3.90888245807878e-13)
--(axis cs:2.34849699398798,1.98979942975577e-13)
--(axis cs:2.35390781563126,1.00266725706033e-13)
--(axis cs:2.35931863727455,5.00143381086705e-14)
--(axis cs:2.36472945891784,2.46957235503596e-14)
--(axis cs:2.37014028056112,1.2070852504481e-14)
--(axis cs:2.37555110220441,5.84039953650413e-15)
--(axis cs:2.3809619238477,2.79727463007784e-15)
--(axis cs:2.38637274549098,1.32621866144169e-15)
--(axis cs:2.39178356713427,6.22418112200579e-16)
--(axis cs:2.39719438877756,2.89158511231891e-16)
--(axis cs:2.40260521042084,1.3297685253735e-16)
--(axis cs:2.40801603206413,6.05343797715426e-17)
--(axis cs:2.41342685370741,2.72780810276419e-17)
--(axis cs:2.4188376753507,1.21677679261308e-17)
--(axis cs:2.42424849699399,5.37270679751202e-18)
--(axis cs:2.42965931863727,2.34833600920573e-18)
--(axis cs:2.43507014028056,1.0160427482725e-18)
--(axis cs:2.44048096192385,4.35159187661872e-19)
--(axis cs:2.44589178356713,1.84488190303119e-19)
--(axis cs:2.45130260521042,7.74235422392082e-20)
--(axis cs:2.45671342685371,3.21633580162872e-20)
--(axis cs:2.46212424849699,1.32261503356519e-20)
--(axis cs:2.46753507014028,5.38380222240164e-21)
--(axis cs:2.47294589178357,2.16934274245384e-21)
--(axis cs:2.47835671342685,8.65267818798396e-22)
--(axis cs:2.48376753507014,3.41630085993103e-22)
--(axis cs:2.48917835671343,1.33519511319722e-22)
--(axis cs:2.49458917835671,5.16554697427013e-23)
--(axis cs:2.5,1.97820252517952e-23)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,3.99111882316405e-05)
--(axis cs:-0.194589178356713,4.77755963329496e-05)
--(axis cs:-0.189178356713427,5.69972204724617e-05)
--(axis cs:-0.18376753507014,6.77714328349503e-05)
--(axis cs:-0.178356713426854,8.03146221827345e-05)
--(axis cs:-0.172945891783567,9.48652752457843e-05)
--(axis cs:-0.167535070140281,0.000111684923334663)
--(axis cs:-0.162124248496994,0.000131058918969569)
--(axis cs:-0.156713426853707,0.0001532970058198)
--(axis cs:-0.151302605210421,0.000178733644380409)
--(axis cs:-0.145891783567134,0.000207728055674526)
--(axis cs:-0.140480961923848,0.000240663945949777)
--(axis cs:-0.135070140280561,0.000277948876911733)
--(axis cs:-0.129659318637275,0.000320013248567027)
--(axis cs:-0.124248496993988,0.000367308865275663)
--(axis cs:-0.118837675350701,0.000420307060156707)
--(axis cs:-0.113426853707415,0.000479496358551191)
--(axis cs:-0.108016032064128,0.000545379667792806)
--(axis cs:-0.102605210420842,0.000618470988016664)
--(axis cs:-0.0971943887775551,0.000699291647068455)
--(axis cs:-0.0917835671342685,0.000788366071653457)
--(axis cs:-0.086372745490982,0.000886217116553984)
--(axis cs:-0.0809619238476954,0.000993360983887506)
--(axis cs:-0.0755511022044088,0.00111030177479555)
--(axis cs:-0.0701402805611222,0.00123752572644488)
--(axis cs:-0.0647294589178357,0.00137549519756932)
--(axis cs:-0.0593186372745491,0.00152464247575064)
--(axis cs:-0.0539078156312625,0.00168536348898725)
--(axis cs:-0.0484969939879759,0.00185801151258136)
--(axis cs:-0.0430861723446894,0.00204289096973875)
--(axis cs:-0.0376753507014028,0.00224025143027327)
--(axis cs:-0.0322645290581162,0.00245028191620441)
--(axis cs:-0.0268537074148296,0.0026731056256085)
--(axis cs:-0.0214428857715431,0.00290877518663278)
--(axis cs:-0.0160320641282565,0.00315726855193494)
--(axis cs:-0.0106212424849699,0.00341848563983225)
--(axis cs:-0.00521042084168336,0.0036922458220389)
--(axis cs:0.000200400801603218,0.00397828634898989)
--(axis cs:0.00561122244488979,0.00427626179240088)
--(axis cs:0.0110220440881764,0.00458574457095975)
--(axis cs:0.0164328657314629,0.00490622660901206)
--(axis cs:0.0218436873747495,0.00523712215998057)
--(axis cs:0.0272545090180361,0.00557777180630106)
--(axis cs:0.0326653306613227,0.0059274476261823)
--(axis cs:0.0380761523046092,0.00628535949488535)
--(axis cs:0.0434869739478958,0.00665066246490082)
--(axis cs:0.0488977955911824,0.00702246514586398)
--(axis cs:0.0543086172344689,0.00739983898180979)
--(axis cs:0.0597194388777555,0.00778182830098308)
--(axis cs:0.0651302605210421,0.00816746099245078)
--(axis cs:0.0705410821643287,0.00855575964478363)
--(axis cs:0.0759519038076152,0.00894575296564437)
--(axis cs:0.0813627254509018,0.00933648728777151)
--(axis cs:0.0867735470941884,0.00972703795707511)
--(axis cs:0.092184368737475,0.0101165203928022)
--(axis cs:0.0975951903807615,0.0105041006083504)
--(axis cs:0.103006012024048,0.0108890049845954)
--(axis cs:0.108416833667335,0.0112705290957357)
--(axis cs:0.113827655310621,0.0116480454007342)
--(axis cs:0.119238476953908,0.0120210096314052)
--(axis cs:0.124649298597194,0.0123889657309104)
--(axis cs:0.130060120240481,0.0127515492235896)
--(axis cs:0.135470941883768,0.0131084889282491)
--(axis cs:0.140881763527054,0.0134596069617052)
--(axis cs:0.146292585170341,0.0138048170168621)
--(axis cs:0.151703406813627,0.0141441209390863)
--(axis cs:0.157114228456914,0.0144776036652215)
--(axis cs:0.1625250501002,0.0148054266302686)
--(axis cs:0.167935871743487,0.0151278197864621)
--(axis cs:0.173346693386774,0.0154450724170882)
--(axis cs:0.17875751503006,0.0157575229617704)
--(axis cs:0.184168336673347,0.0160655480999703)
--(axis cs:0.189579158316633,0.0163695513640368)
--(axis cs:0.19498997995992,0.0166699515712948)
--(axis cs:0.200400801603206,0.0169671713755313)
--(axis cs:0.205811623246493,0.0172616262411036)
--(axis cs:0.21122244488978,0.0175537141372699)
--(axis cs:0.216633266533066,0.0178438062359458)
--(axis cs:0.222044088176353,0.0181322388729233)
--(axis cs:0.227454909819639,0.0184193070009096)
--(axis cs:0.232865731462926,0.0187052593231326)
--(axis cs:0.238276553106212,0.0189902952495549)
--(axis cs:0.243687374749499,0.0192745637651014)
--(axis cs:0.249098196392786,0.0195581642421196)
--(axis cs:0.254509018036072,0.0198411491692175)
--(axis cs:0.259919839679359,0.020123528707459)
--(axis cs:0.265330661322645,0.0204052769246165)
--(axis cs:0.270741482965932,0.0206863395007988)
--(axis cs:0.276152304609218,0.0209666426463091)
--(axis cs:0.281563126252505,0.0212461029270078)
--(axis cs:0.286973947895792,0.0215246376555261)
--(axis cs:0.292384769539078,0.0218021754799922)
--(axis cs:0.297795591182365,0.0220786667867495)
--(axis cs:0.303206412825651,0.0223540935307819)
--(axis cs:0.308617234468938,0.0226284781177176)
--(axis cs:0.314028056112224,0.0229018909844234)
--(axis cs:0.319438877755511,0.0231744565609069)
--(axis cs:0.324849699398798,0.0234463573436509)
--(axis cs:0.330260521042084,0.0237178358682713)
--(axis cs:0.335671342685371,0.0239891944357825)
--(axis cs:0.341082164328657,0.0242607925196623)
--(axis cs:0.346492985971944,0.0245330418579283)
--(axis cs:0.35190380761523,0.0248063993129785)
--(axis cs:0.357314629258517,0.0250813576592806)
--(axis cs:0.362725450901804,0.0253584345324035)
--(axis cs:0.36813627254509,0.0256381598397467)
--(axis cs:0.373547094188377,0.025921061991202)
--(axis cs:0.378957915831663,0.0262076533547702)
--(axis cs:0.38436873747495,0.0264984153760936)
--(axis cs:0.389779559118237,0.0267937838206711)
--(axis cs:0.395190380761523,0.027094134602421)
--(axis cs:0.40060120240481,0.0273997706519926)
--(axis cs:0.406012024048096,0.0277109102531157)
--(axis cs:0.411422845691383,0.028027677236152)
--(axis cs:0.416833667334669,0.0283500933662068)
--(axis cs:0.422244488977956,0.028678073200465)
--(axis cs:0.427655310621243,0.0290114216179654)
--(axis cs:0.433066132264529,0.0293498341472669)
--(axis cs:0.438476953907816,0.0296929001359996)
--(axis cs:0.443887775551102,0.0300401087238285)
--(axis cs:0.449298597194389,0.0303908574995847)
--(axis cs:0.454709418837675,0.0307444636467735)
--(axis cs:0.460120240480962,0.031100177311737)
--(axis cs:0.465531062124249,0.0314571968674703)
--(axis cs:0.470941883767535,0.0318146856952022)
--(axis cs:0.476352705410822,0.0321717900666648)
--(axis cs:0.481763527054108,0.0325276576833944)
--(axis cs:0.487174348697395,0.0328814564158825)
--(axis cs:0.492585170340681,0.033232392784967)
--(axis cs:0.497995991983968,0.0335797297401432)
--(axis cs:0.503406813627255,0.0339228033137313)
--(axis cs:0.508817635270541,0.0342610377649981)
--(axis cs:0.514228456913828,0.0345939588730402)
--(axis cs:0.519639278557114,0.0349212050899616)
--(axis cs:0.525050100200401,0.035242536324898)
--(axis cs:0.530460921843688,0.035557840192973)
--(axis cs:0.535871743486974,0.0358671356294963)
--(axis cs:0.541282565130261,0.036170573836811)
--(axis cs:0.546693386773547,0.0364684365974483)
--(axis cs:0.552104208416834,0.0367611320509927)
--(axis cs:0.55751503006012,0.0370491880918182)
--(axis cs:0.562925851703407,0.0373332435992644)
--(axis cs:0.568336673346693,0.0376140377597372)
--(axis cs:0.57374749498998,0.0378923977806227)
--(axis cs:0.579158316633267,0.0381692253280651)
--(axis cs:0.584569138276553,0.0384454820439534)
--(axis cs:0.58997995991984,0.038722174511518)
--(axis cs:0.595390781563126,0.0390003390436034)
--(axis cs:0.600801603206413,0.0392810266629299)
--(axis cs:0.606212424849699,0.0395652886297554)
--(axis cs:0.611623246492986,0.0398541628496762)
--(axis cs:0.617034068136273,0.0401486614634846)
--(axis cs:0.622444889779559,0.0404497598828164)
--(axis cs:0.627855711422846,0.0407583874907344)
--(axis cs:0.633266533066132,0.0410754201765197)
--(axis cs:0.638677354709419,0.0414016748200691)
--(axis cs:0.644088176352706,0.0417379057847842)
--(axis cs:0.649498997995992,0.0420848034201879)
--(axis cs:0.654909819639279,0.0424429945182589)
--(axis cs:0.660320641282565,0.0428130446122017)
--(axis cs:0.665731462925852,0.0431954619546145)
--(axis cs:0.671142284569138,0.0435907029652914)
--(axis cs:0.676553106212425,0.0439991788985654)
--(axis cs:0.681963927855711,0.0444212634474101)
--(axis cs:0.687374749498998,0.0448573009775068)
--(axis cs:0.692785571142285,0.0453076150699397)
--(axis cs:0.698196392785571,0.0457725170466705)
--(axis cs:0.703607214428858,0.0462523141586584)
--(axis cs:0.709018036072144,0.0467473171324054)
--(axis cs:0.714428857715431,0.0472578467963998)
--(axis cs:0.719839679358718,0.0477842395437149)
--(axis cs:0.725250501002004,0.0483268514298903)
--(axis cs:0.730661322645291,0.0488860607549156)
--(axis cs:0.736072144288577,0.0494622690331329)
--(axis cs:0.741482965931864,0.0500559003134945)
--(axis cs:0.74689378757515,0.0506673988730005)
--(axis cs:0.752304609218437,0.0512972253663902)
--(axis cs:0.757715430861724,0.0519458515733226)
--(axis cs:0.76312625250501,0.0526137539384335)
--(axis cs:0.768537074148297,0.0533014061480016)
--(axis cs:0.773947895791583,0.054009271027818)
--(axis cs:0.77935871743487,0.0547377920787579)
--(axis cs:0.784769539078156,0.0554873849883182)
--(axis cs:0.790180360721443,0.0562584294670581)
--(axis cs:0.795591182364729,0.0570512617578497)
--(axis cs:0.801002004008016,0.057866168152899)
--(axis cs:0.806412825651303,0.0587033798286696)
--(axis cs:0.811823647294589,0.0595630692726417)
--(axis cs:0.817234468937876,0.0604453485290743)
--(axis cs:0.822645290581163,0.0613502694347869)
--(axis cs:0.828056112224449,0.0622778259519392)
--(axis cs:0.833466933867736,0.0632279586346668)
--(axis cs:0.838877755511022,0.0642005611922809)
--(axis cs:0.844288577154309,0.0651954890358342)
--(axis cs:0.849699398797595,0.0662125696195878)
--(axis cs:0.855110220440882,0.0672516143168103)
--(axis cs:0.860521042084168,0.0683124315029072)
--(axis cs:0.865931863727455,0.0693948404605392)
--(axis cs:0.871342685370742,0.0704986856734923)
--(axis cs:0.876753507014028,0.0716238510406561)
--(axis cs:0.882164328657315,0.0727702735203156)
--(axis cs:0.887575150300601,0.0739379557094816)
--(axis cs:0.892985971943888,0.0751269768740583)
--(axis cs:0.898396793587175,0.0763375019737621)
--(axis cs:0.903807615230461,0.077569788270627)
--(axis cs:0.909218436873748,0.0788241891710314)
--(axis cs:0.914629258517034,0.0801011550270885)
--(axis cs:0.920040080160321,0.0814012307120296)
--(axis cs:0.925450901803607,0.0827250498835284)
--(axis cs:0.930861723446894,0.084073325955682)
--(axis cs:0.936272545090181,0.0854468399113822)
--(axis cs:0.941683366733467,0.0868464251982811)
--(axis cs:0.947094188376754,0.088272950059748)
--(axis cs:0.95250501002004,0.0897272977531031)
--(axis cs:0.957915831663327,0.0912103451972586)
--(axis cs:0.963326653306613,0.0927229406670207)
--(axis cs:0.9687374749499,0.0942658812085356)
--(axis cs:0.974148296593186,0.0958398904868953)
--(axis cs:0.979559118236473,0.0974455977907972)
--(axis cs:0.98496993987976,0.0990835189088881)
--(axis cs:0.990380761523046,0.100754039557645)
--(axis cs:0.995791583166333,0.102457401981679)
--(axis cs:1.00120240480962,0.104193695265476)
--(axis cs:1.00661322645291,0.105962849793068)
--(axis cs:1.01202404809619,0.107764636171939)
--(axis cs:1.01743486973948,0.10959866880351)
--(axis cs:1.02284569138277,0.111464414139242)
--(axis cs:1.02825651302605,0.113361203513706)
--(axis cs:1.03366733466934,0.115288250299297)
--(axis cs:1.03907815631263,0.117244670986846)
--(axis cs:1.04448897795591,0.119229509667784)
--(axis cs:1.0498997995992,0.121241765281492)
--(axis cs:1.05531062124249,0.123280420900729)
--(axis cs:1.06072144288577,0.125344474262203)
--(axis cs:1.06613226452906,0.12743296871132)
--(axis cs:1.07154308617234,0.129545023721663)
--(axis cs:1.07695390781563,0.131679864171495)
--(axis cs:1.08236472945892,0.133836847610854)
--(axis cs:1.0877755511022,0.136015488831766)
--(axis cs:1.09318637274549,0.138215481157796)
--(axis cs:1.09859719438878,0.140436713993288)
--(axis cs:1.10400801603206,0.142679286312323)
--(axis cs:1.10941883767535,0.144943515916756)
--(axis cs:1.11482965931864,0.147229944445477)
--(axis cs:1.12024048096192,0.149539338266751)
--(axis cs:1.12565130260521,0.15187268552589)
--(axis cs:1.1310621242485,0.15423118974543)
--(axis cs:1.13647294589178,0.156616260479183)
--(axis cs:1.14188376753507,0.159029501600716)
--(axis cs:1.14729458917836,0.161472697857453)
--(axis cs:1.15270541082164,0.163947800341949)
--(axis cs:1.15811623246493,0.166456911521395)
--(axis cs:1.16352705410822,0.169002270425702)
--(axis cs:1.1689378757515,0.17158623852624)
--(axis cs:1.17434869739479,0.174211286744797)
--(axis cs:1.17975951903808,0.176879983920384)
--(axis cs:1.18517034068136,0.179594986935857)
--(axis cs:1.19058116232465,0.182359032573187)
--(axis cs:1.19599198396794,0.185174931032165)
--(axis cs:1.20140280561122,0.188045560919251)
--(axis cs:1.20681362725451,0.190973865397289)
--(axis cs:1.2122244488978,0.193962849088864)
--(axis cs:1.21763527054108,0.197015575251142)
--(axis cs:1.22304609218437,0.200135162691756)
--(axis cs:1.22845691382766,0.203324781876541)
--(axis cs:1.23386773547094,0.206587649691605)
--(axis cs:1.23927855711423,0.20992702236446)
--(axis cs:1.24468937875752,0.213346186119851)
--(axis cs:1.2501002004008,0.216848445242712)
--(axis cs:1.25551102204409,0.220437107339331)
--(axis cs:1.26092184368738,0.224115465723039)
--(axis cs:1.26633266533066,0.227886778996824)
--(axis cs:1.27174348697395,0.231754248055827)
--(axis cs:1.27715430861723,0.235720990881126)
--(axis cs:1.28256513026052,0.239790015635853)
--(axis cs:1.28797595190381,0.243964192699569)
--(axis cs:1.29338677354709,0.248246226380977)
--(axis cs:1.29879759519038,0.252638627127813)
--(axis cs:1.30420841683367,0.257143685102171)
--(axis cs:1.30961923847695,0.261763446006847)
--(axis cs:1.31503006012024,0.26649969003207)
--(axis cs:1.32044088176353,0.271353914742116)
--(axis cs:1.32585170340681,0.276327322638657)
--(axis cs:1.3312625250501,0.281420814025138)
--(axis cs:1.33667334669339,0.28663498565717)
--(axis cs:1.34208416833667,0.291970135502795)
--(axis cs:1.34749498997996,0.297426273759092)
--(axis cs:1.35290581162325,0.303003140083873)
--(axis cs:1.35831663326653,0.308700226810353)
--(axis cs:1.36372745490982,0.314516807724888)
--(axis cs:1.36913827655311,0.32045197181052)
--(axis cs:1.37454909819639,0.326504661198137)
--(axis cs:1.37995991983968,0.332673712428611)
--(axis cs:1.38537074148297,0.338957900018339)
--(axis cs:1.39078156312625,0.345355981240913)
--(axis cs:1.39619238476954,0.35186674099221)
--(axis cs:1.40160320641283,0.358489035596447)
--(axis cs:1.40701402805611,0.365221834436676)
--(axis cs:1.4124248496994,0.372064258353481)
--(axis cs:1.41783567134269,0.379015613848129)
--(axis cs:1.42324649298597,0.386075422246884)
--(axis cs:1.42865731462926,0.393243443127117)
--(axis cs:1.43406813627255,0.400519691467818)
--(axis cs:1.43947895791583,0.407904448160956)
--(axis cs:1.44488977955912,0.415398263699476)
--(axis cs:1.45030060120241,0.42300195503696)
--(axis cs:1.45571142284569,0.430716595786195)
--(axis cs:1.46112224448898,0.438543500085099)
--(axis cs:1.46653306613226,0.446484200603231)
--(axis cs:1.47194388777555,0.45454042128749)
--(axis cs:1.47735470941884,0.46271404554938)
--(axis cs:1.48276553106212,0.471007080676834)
--(axis cs:1.48817635270541,0.479421619311619)
--(axis cs:1.4935871743487,0.487959798869008)
--(axis cs:1.49899799599198,0.496623759792666)
--(axis cs:1.50440881763527,0.505415603536045)
--(axis cs:1.50981963927856,0.514337351145518)
--(axis cs:1.51523046092184,0.52339090329358)
--(axis cs:1.52064128256513,0.532578002574434)
--(axis cs:1.52605210420842,0.541900198833226)
--(axis cs:1.5314629258517,0.551358818254946)
--(axis cs:1.53687374749499,0.560954936891686)
--(axis cs:1.54228456913828,0.570689359257069)
--(axis cs:1.54769539078156,0.58056260256442)
--(axis cs:1.55310621242485,0.590574887128908)
--(axis cs:1.55851703406814,0.600726133391198)
--(axis cs:1.56392785571142,0.611015965948884)
--(axis cs:1.56933867735471,0.621443724898838)
--(axis cs:1.574749498998,0.632008484696186)
--(axis cs:1.58016032064128,0.642709080621063)
--(axis cs:1.58557114228457,0.653544142811257)
--(axis cs:1.59098196392786,0.66451213766629)
--(axis cs:1.59639278557114,0.675611416257071)
--(axis cs:1.60180360721443,0.686840269187192)
--(axis cs:1.60721442885772,0.69819698715015)
--(axis cs:1.612625250501,0.709679926216973)
--(axis cs:1.61803607214429,0.721287576676812)
--(axis cs:1.62344689378758,0.733018634047355)
--(axis cs:1.62885771543086,0.744872070679672)
--(axis cs:1.63426853707415,0.756847206214731)
--(axis cs:1.63967935871744,0.768943775011991)
--(axis cs:1.64509018036072,0.78116198857681)
--(axis cs:1.65050100200401,0.793502590967128)
--(axis cs:1.65591182364729,0.805966905169351)
--(axis cs:1.66132264529058,0.818556868502684)
--(axis cs:1.66673346693387,0.831275055242185)
--(axis cs:1.67214428857715,0.844124684843616)
--(axis cs:1.67755511022044,0.85710961440589)
--(axis cs:1.68296593186373,0.870234314313115)
--(axis cs:1.68837675350701,0.883503826351413)
--(axis cs:1.6937875751503,0.896923703986181)
--(axis cs:1.69919839679359,0.910499934900638)
--(axis cs:1.70460921843687,0.92423884632554)
--(axis cs:1.71002004008016,0.938146994117389)
--(axis cs:1.71543086172345,0.952231036955738)
--(axis cs:1.72084168336673,0.96649759741507)
--(axis cs:1.72625250501002,0.980953112011015)
--(axis cs:1.73166332665331,0.995603672612276)
--(axis cs:1.73707414829659,1.01045486183963)
--(axis cs:1.74248496993988,1.02551158523338)
--(axis cs:1.74789579158317,1.04077790305633)
--(axis cs:1.75330661322645,1.05625686460618)
--(axis cs:1.75871743486974,1.0719503478407)
--(axis cs:1.76412825651303,1.08785890697191)
--(axis cs:1.76953907815631,1.10398163046531)
--(axis cs:1.7749498997996,1.12031601159607)
--(axis cs:1.78036072144289,1.13685783336995)
--(axis cs:1.78577154308617,1.15360106922669)
--(axis cs:1.79118236472946,1.17053780051509)
--(axis cs:1.79659318637275,1.18765815127669)
--(axis cs:1.80200400801603,1.20495024040919)
--(axis cs:1.80741482965932,1.22240015081742)
--(axis cs:1.81282565130261,1.23999191470845)
--(axis cs:1.81823647294589,1.2577075137664)
--(axis cs:1.82364729458918,1.27552689255926)
--(axis cs:1.82905811623247,1.29342798320141)
--(axis cs:1.83446893787575,1.31138673903036)
--(axis cs:1.83987975951904,1.32937717486547)
--(axis cs:1.84529058116233,1.34737141131044)
--(axis cs:1.85070140280561,1.36533972054427)
--(axis cs:1.8561122244489,1.38325057112628)
--(axis cs:1.86152304609218,1.4010706695191)
--(axis cs:1.86693386773547,1.41876499631121)
--(axis cs:1.87234468937876,1.4362968354952)
--(axis cs:1.87775551102204,1.45362779562141)
--(axis cs:1.88316633266533,1.47071782219351)
--(axis cs:1.88857715430862,1.48752520128638)
--(axis cs:1.8939879759519,1.50400655503569)
--(axis cs:1.89939879759519,1.52011683035176)
--(axis cs:1.90480961923848,1.53580928292815)
--(axis cs:1.91022044088176,1.55103545932373)
--(axis cs:1.91563126252505,1.56574518057265)
--(axis cs:1.92104208416834,1.57988653139272)
--(axis cs:1.92645290581162,1.59340585959556)
--(axis cs:1.93186372745491,1.60624779072581)
--(axis cs:1.9372745490982,1.61835526325173)
--(axis cs:1.94268537074148,1.62966958977315)
--(axis cs:1.94809619238477,1.64013054969233)
--(axis cs:1.95350701402806,1.64967651859475)
--(axis cs:1.95891783567134,1.6582446392066)
--(axis cs:1.96432865731463,1.66577103822999)
--(axis cs:1.96973947895792,1.67219109261301)
--(axis cs:1.9751503006012,1.6774397478992)
--(axis cs:1.98056112224449,1.68145189023668)
--(axis cs:1.98597194388778,1.68416277243216)
--(axis cs:1.99138276553106,1.68550849313757)
--(axis cs:1.99679358717435,1.68542652688472)
--(axis cs:2.00220440881764,1.68385630127368)
--(axis cs:2.00761523046092,1.68073981620614)
--(axis cs:2.01302605210421,1.67602229867475)
--(axis cs:2.0184368737475,1.66965288531053)
--(axis cs:2.02384769539078,1.6615853236871)
--(axis cs:2.02925851703407,1.65177868232005)
--(axis cs:2.03466933867735,1.64019805840947)
--(axis cs:2.04008016032064,1.6268152716831)
--(axis cs:2.04549098196393,1.61160953222912)
--(axis cs:2.05090180360721,1.59456806997692)
--(axis cs:2.0563126252505,1.57568671350479)
--(axis cs:2.06172344689379,1.55497040613201)
--(axis cs:2.06713426853707,1.53243364778625)
--(axis cs:2.07254509018036,1.50810085192468)
--(axis cs:2.07795591182365,1.48200660781341)
--(axis cs:2.08336673346693,1.4541958397216)
--(axis cs:2.08877755511022,1.42472385604031)
--(axis cs:2.09418837675351,1.3936562829678)
--(axis cs:2.09959919839679,1.36106887918273)
--(axis cs:2.10501002004008,1.32704722982138)
--(axis cs:2.11042084168337,1.29168632004929)
--(axis cs:2.11583166332665,1.25508999053561)
--(axis cs:2.12124248496994,1.21737027915893)
--(axis cs:2.12665330661323,1.1786466552592)
--(axis cs:2.13206412825651,1.1390451546608)
--(axis cs:2.1374749498998,1.09869742548933)
--(axis cs:2.14288577154309,1.05773969645117)
--(axis cs:2.14829659318637,1.0163116807055)
--(axis cs:2.15370741482966,0.974555429703236)
--(axis cs:2.15911823647295,0.932614152363735)
--(axis cs:2.16452905811623,0.890631015689171)
--(axis cs:2.16993987975952,0.848747943355476)
--(axis cs:2.17535070140281,0.807104428956239)
--(axis cs:2.18076152304609,0.765836380405347)
--(axis cs:2.18617234468938,0.725075011523239)
--(axis cs:2.19158316633267,0.684945796048979)
--(axis cs:2.19699398797595,0.645567498248333)
--(axis cs:2.20240480961924,0.607051292946788)
--(axis cs:2.20781563126253,0.569499986233894)
--(axis cs:2.21322645290581,0.533007346293654)
--(axis cs:2.2186372745491,0.497657551854089)
--(axis cs:2.22404809619238,0.463524763659703)
--(axis cs:2.22945891783567,0.430672822200834)
--(axis cs:2.23486973947896,0.399155072731532)
--(axis cs:2.24028056112224,0.369014316422193)
--(axis cs:2.24569138276553,0.340282884374243)
--(axis cs:2.25110220440882,0.312982829217551)
--(axis cs:2.2565130260521,0.287126227161673)
--(axis cs:2.26192384769539,0.262715581717568)
--(axis cs:2.26733466933868,0.239744318881203)
--(axis cs:2.27274549098196,0.218197362400358)
--(axis cs:2.27815631262525,0.198051776851067)
--(axis cs:2.28356713426854,0.179277465641241)
--(axis cs:2.28897795591182,0.161837910740355)
--(axis cs:2.29438877755511,0.145690940900745)
--(axis cs:2.2997995991984,0.130789515376618)
--(axis cs:2.30521042084168,0.117082510642421)
--(axis cs:2.31062124248497,0.104515498337883)
--(axis cs:2.31603206412826,0.0930315035932202)
--(axis cs:2.32144288577154,0.0825717339807165)
--(axis cs:2.32685370741483,0.0730762705618446)
--(axis cs:2.33226452905812,0.0644847138144258)
--(axis cs:2.3376753507014,0.0567367785941275)
--(axis cs:2.34308617234469,0.0497728336717808)
--(axis cs:2.34849699398798,0.0435343827579043)
--(axis cs:2.35390781563126,0.0379644852464721)
--(axis cs:2.35931863727455,0.0330081161535102)
--(axis cs:2.36472945891784,0.0286124658688678)
--(axis cs:2.37014028056112,0.0247271813626848)
--(axis cs:2.37555110220441,0.0213045513777998)
--(axis cs:2.3809619238477,0.01829963888671)
--(axis cs:2.38637274549098,0.0156703646925599)
--(axis cs:2.39178356713427,0.0133775465083727)
--(axis cs:2.39719438877756,0.0113848981616707)
--(axis cs:2.40260521042084,0.00965899375062604)
--(axis cs:2.40801603206413,0.00816920163359325)
--(axis cs:2.41342685370741,0.00688759307923786)
--(axis cs:2.4188376753507,0.00578883025397277)
--(axis cs:2.42424849699399,0.00485003799244773)
--(axis cs:2.42965931863727,0.0040506635011873)
--(axis cs:2.43507014028056,0.00337232780071271)
--(axis cs:2.44048096192385,0.00279867233253776)
--(axis cs:2.44589178356713,0.00231520375820527)
--(axis cs:2.45130260521042,0.00190913957060409)
--(axis cs:2.45671342685371,0.00156925673421942)
--(axis cs:2.46212424849699,0.00128574518010527)
--(axis cs:2.46753507014028,0.00105006761088513)
--(axis cs:2.47294589178357,0.000854826726948314)
--(axis cs:2.47835671342685,0.000693640671538441)
--(axis cs:2.48376753507014,0.000561027212433803)
--(axis cs:2.48917835671343,0.000452296932832323)
--(axis cs:2.49458917835671,0.000363455494119792)
--(axis cs:2.5,0.000291114857648902)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_la_glm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA GLM};
\path [draw=none, fill=scRed]
(axis cs:-0.2,3.32384340232427e-06)
--(axis cs:-0.194589178356713,7.3483472741828e-06)
--(axis cs:-0.189178356713427,1.58968896895633e-05)
--(axis cs:-0.18376753507014,3.36518107412862e-05)
--(axis cs:-0.178356713426854,6.97074109717104e-05)
--(axis cs:-0.172945891783567,0.000141294152235023)
--(axis cs:-0.167535070140281,0.000280249381534498)
--(axis cs:-0.162124248496994,0.000543927400822649)
--(axis cs:-0.156713426853707,0.00103303162368365)
--(axis cs:-0.151302605210421,0.00191983257193909)
--(axis cs:-0.145891783567134,0.00349132971975706)
--(axis cs:-0.140480961923848,0.00621293655066135)
--(axis cs:-0.135070140280561,0.0108188813288106)
--(axis cs:-0.129659318637275,0.0184352105222401)
--(axis cs:-0.124248496993988,0.0307393839266212)
--(axis cs:-0.118837675350701,0.0501562013485395)
--(axis cs:-0.113426853707415,0.080082524316099)
--(axis cs:-0.108016032064128,0.125122627903126)
--(axis cs:-0.102605210420842,0.191302408592788)
--(axis cs:-0.0971943887775551,0.286215504668101)
--(axis cs:-0.0917835671342685,0.419040369218559)
--(axis cs:-0.086372745490982,0.600358459046718)
--(axis cs:-0.0809619238476954,0.841704792881773)
--(axis cs:-0.0755511022044088,1.15479792680305)
--(axis cs:-0.0701402805611222,1.55043016040627)
--(axis cs:-0.0647294589178357,2.03705072253234)
--(axis cs:-0.0593186372745491,2.61914052799859)
--(axis cs:-0.0539078156312625,3.29554747524182)
--(axis cs:-0.0484969939879759,4.05801229244247)
--(axis cs:-0.0430861723446894,4.89015038909735)
--(axis cs:-0.0376753507014028,5.76714993929669)
--(axis cs:-0.0322645290581162,6.65639084576839)
--(axis cs:-0.0268537074148296,7.51908299216113)
--(axis cs:-0.0214428857715431,8.3128766140795)
--(axis cs:-0.0160320641282565,8.99523528571155)
--(axis cs:-0.0106212424849699,9.52721321448841)
--(axis cs:-0.00521042084168336,9.8771750222752)
--(axis cs:0.000200400801603218,10.0239636563734)
--(axis cs:0.00561122244488979,9.9590732509199)
--(axis cs:0.0110220440881764,9.68751423734844)
--(axis cs:0.0164328657314629,9.22724613566326)
--(axis cs:0.0218436873747495,8.60726467455818)
--(axis cs:0.0272545090180361,7.86462440303935)
--(axis cs:0.0326653306613227,7.04081986945325)
--(axis cs:0.0380761523046092,6.17801378185668)
--(axis cs:0.0434869739478958,5.31558214872265)
--(axis cs:0.0488977955911824,4.48735440092567)
--(axis cs:0.0543086172344689,3.71978478850138)
--(axis cs:0.0597194388777555,3.03113094637708)
--(axis cs:0.0651302605210421,2.43156708118821)
--(axis cs:0.0705410821643287,1.92404656899384)
--(axis cs:0.0759519038076152,1.50566492811317)
--(axis cs:0.0813627254509018,1.16926059221868)
--(axis cs:0.0867735470941884,0.905019422115517)
--(axis cs:0.092184368737475,0.70190523724772)
--(axis cs:0.0975951903807615,0.548806822588963)
--(axis cs:0.103006012024048,0.435357722043212)
--(axis cs:0.108416833667335,0.352438682246417)
--(axis cs:0.113827655310621,0.292408862488003)
--(axis cs:0.119238476953908,0.249130399715246)
--(axis cs:0.124649298597194,0.217854381251624)
--(axis cs:0.130060120240481,0.19502919424335)
--(axis cs:0.135470941883768,0.178079345855222)
--(axis cs:0.140881763527054,0.16518824245036)
--(axis cs:0.146292585170341,0.155104941053547)
--(axis cs:0.151703406813627,0.146984123153239)
--(axis cs:0.157114228456914,0.140260992266491)
--(axis cs:0.1625250501002,0.134558225020077)
--(axis cs:0.167935871743487,0.129619881426091)
--(axis cs:0.173346693386774,0.12526656541457)
--(axis cs:0.17875751503006,0.121366459380126)
--(axis cs:0.184168336673347,0.117817638980213)
--(axis cs:0.189579158316633,0.114537988316975)
--(axis cs:0.19498997995992,0.111459911197987)
--(axis cs:0.200400801603206,0.108527801698976)
--(axis cs:0.205811623246493,0.105696880294726)
--(axis cs:0.21122244488978,0.102932523349905)
--(axis cs:0.216633266533066,0.100209618453906)
--(axis cs:0.222044088176353,0.097511768216734)
--(axis cs:0.227454909819639,0.094830344431226)
--(axis cs:0.232865731462926,0.0921634739107956)
--(axis cs:0.238276553106212,0.0895150382780925)
--(axis cs:0.243687374749499,0.0868937230782791)
--(axis cs:0.249098196392786,0.0843120909851181)
--(axis cs:0.254509018036072,0.0817856097736911)
--(axis cs:0.259919839679359,0.0793315575977256)
--(axis cs:0.265330661322645,0.0769677607818222)
--(axis cs:0.270741482965932,0.0747111833168469)
--(axis cs:0.276152304609218,0.0725764627255499)
--(axis cs:0.281563126252505,0.0705745503208652)
--(axis cs:0.286973947895792,0.0687116446602779)
--(axis cs:0.292384769539078,0.0669885935585852)
--(axis cs:0.297795591182365,0.0654008824434)
--(axis cs:0.303206412825651,0.0639392366517901)
--(axis cs:0.308617234468938,0.0625907622474605)
--(axis cs:0.314028056112224,0.0613404570051394)
--(axis cs:0.319438877755511,0.0601728607818597)
--(axis cs:0.324849699398798,0.0590735957189943)
--(axis cs:0.330260521042084,0.0580305746672574)
--(axis cs:0.335671342685371,0.0570347236366313)
--(axis cs:0.341082164328657,0.0560801555580331)
--(axis cs:0.346492985971944,0.0551638286874146)
--(axis cs:0.35190380761523,0.0542848046399152)
--(axis cs:0.357314629258517,0.0534432741344441)
--(axis cs:0.362725450901804,0.0526395363457567)
--(axis cs:0.36813627254509,0.0518731017050196)
--(axis cs:0.373547094188377,0.0511420462159784)
--(axis cs:0.378957915831663,0.0504426899563521)
--(axis cs:0.38436873747495,0.0497696160783447)
--(axis cs:0.389779559118237,0.049115999561331)
--(axis cs:0.395190380761523,0.0484741831577933)
--(axis cs:0.40060120240481,0.0478364225839212)
--(axis cs:0.406012024048096,0.0471957212330731)
--(axis cs:0.411422845691383,0.0465466813847862)
--(axis cs:0.416833667334669,0.0458863084440146)
--(axis cs:0.422244488977956,0.045214712747956)
--(axis cs:0.427655310621243,0.0445356576911516)
--(axis cs:0.433066132264529,0.0438569036201539)
--(axis cs:0.438476953907816,0.0431902965836387)
--(axis cs:0.443887775551102,0.0425515533963494)
--(axis cs:0.449298597194389,0.0419597036627815)
--(axis cs:0.454709418837675,0.0414361686090227)
--(axis cs:0.460120240480962,0.0410034870914102)
--(axis cs:0.465531062124249,0.0406837396887717)
--(axis cs:0.470941883767535,0.0404967682031651)
--(axis cs:0.476352705410822,0.0404583335435853)
--(axis cs:0.481763527054108,0.0405783915764241)
--(axis cs:0.487174348697395,0.0408596855414235)
--(axis cs:0.492585170340681,0.0412968478152379)
--(axis cs:0.497995991983968,0.0418761688523431)
--(axis cs:0.503406813627255,0.042576127051272)
--(axis cs:0.508817635270541,0.0433686852850404)
--(axis cs:0.514228456913828,0.0442212584389781)
--(axis cs:0.519639278557114,0.0450991565698036)
--(axis cs:0.525050100200401,0.0459682278587671)
--(axis cs:0.530460921843688,0.0467973815586967)
--(axis cs:0.535871743486974,0.0475606766419067)
--(axis cs:0.541282565130261,0.0482387219683626)
--(axis cs:0.546693386773547,0.0488192430325287)
--(axis cs:0.552104208416834,0.0492968119437378)
--(axis cs:0.55751503006012,0.0496718852321321)
--(axis cs:0.562925851703407,0.0499494178854513)
--(axis cs:0.568336673346693,0.0501373935263101)
--(axis cs:0.57374749498998,0.0502456110068622)
--(axis cs:0.579158316633267,0.0502849929426046)
--(axis cs:0.584569138276553,0.0502675448697498)
--(axis cs:0.58997995991984,0.0502069228290626)
--(axis cs:0.595390781563126,0.0501193993145879)
--(axis cs:0.600801603206413,0.0500248902736997)
--(axis cs:0.606212424849699,0.049947648542585)
--(axis cs:0.611623246492986,0.0499162560630666)
--(axis cs:0.617034068136273,0.0499626547485083)
--(axis cs:0.622444889779559,0.0501201236281019)
--(axis cs:0.627855711422846,0.0504203061271341)
--(axis cs:0.633266533066132,0.0508895800930347)
--(axis cs:0.638677354709419,0.0515452116743207)
--(axis cs:0.644088176352706,0.052391818364484)
--(axis cs:0.649498997995992,0.0534186739628474)
--(axis cs:0.654909819639279,0.0545983180697687)
--(axis cs:0.660320641282565,0.0558867941206798)
--(axis cs:0.665731462925852,0.0572256494791006)
--(axis cs:0.671142284569138,0.0585456108048135)
--(axis cs:0.676553106212425,0.0597716238407347)
--(axis cs:0.681963927855711,0.0608287476750846)
--(axis cs:0.687374749498998,0.0616482488442432)
--(axis cs:0.692785571142285,0.062173176859364)
--(axis cs:0.698196392785571,0.0623627384061943)
--(axis cs:0.703607214428858,0.0621949275453769)
--(axis cs:0.709018036072144,0.0616671008101053)
--(axis cs:0.714428857715431,0.0607944773655842)
--(axis cs:0.719839679358718,0.0596068483686631)
--(axis cs:0.725250501002004,0.0581440424839081)
--(axis cs:0.730661322645291,0.0564508667870598)
--(axis cs:0.736072144288577,0.0545722905937507)
--(axis cs:0.741482965931864,0.0525495550160989)
--(axis cs:0.74689378757515,0.0504176913036885)
--(axis cs:0.752304609218437,0.0482046575708153)
--(axis cs:0.757715430861724,0.0459320114454639)
--(axis cs:0.76312625250501,0.0436167818153683)
--(axis cs:0.768537074148297,0.0412740313853359)
--(axis cs:0.773947895791583,0.0389195382276565)
--(axis cs:0.77935871743487,0.0365720700242623)
--(axis cs:0.784769539078156,0.0342548584573421)
--(axis cs:0.790180360721443,0.0319960671299928)
--(axis cs:0.795591182364729,0.0298282424303125)
--(axis cs:0.801002004008016,0.0277869043367884)
--(axis cs:0.806412825651303,0.0259085458355918)
--(axis cs:0.811823647294589,0.0242283533006779)
--(axis cs:0.817234468937876,0.0227779397052002)
--(axis cs:0.822645290581163,0.0215833147565897)
--(axis cs:0.828056112224449,0.0206632256055868)
--(axis cs:0.833466933867736,0.0200279146929613)
--(axis cs:0.838877755511022,0.0196782789089242)
--(axis cs:0.844288577154309,0.0196053886325669)
--(axis cs:0.849699398797595,0.0197903369780276)
--(axis cs:0.855110220440882,0.0202044282732495)
--(axis cs:0.860521042084168,0.0208097620544104)
--(axis cs:0.865931863727455,0.0215603033015316)
--(axis cs:0.871342685370742,0.022403532672212)
--(axis cs:0.876753507014028,0.0232827315223212)
--(axis cs:0.882164328657315,0.0241398763451088)
--(axis cs:0.887575150300601,0.0249190087295322)
--(axis cs:0.892985971943888,0.0255698323754875)
--(axis cs:0.898396793587175,0.0260511948886365)
--(axis cs:0.903807615230461,0.0263340637508541)
--(axis cs:0.909218436873748,0.0264036194947888)
--(axis cs:0.914629258517034,0.0262601685630605)
--(axis cs:0.920040080160321,0.0259187135529255)
--(axis cs:0.925450901803607,0.0254071876332068)
--(axis cs:0.930861723446894,0.0247635339409088)
--(axis cs:0.936272545090181,0.0240319600245383)
--(axis cs:0.941683366733467,0.0232587975197688)
--(axis cs:0.947094188376754,0.0224884336180767)
--(axis cs:0.95250501002004,0.0217597506836794)
--(axis cs:0.957915831663327,0.02110342192583)
--(axis cs:0.963326653306613,0.0205402812279573)
--(axis cs:0.9687374749499,0.0200808357656242)
--(axis cs:0.974148296593186,0.0197258435034647)
--(axis cs:0.979559118236473,0.0194677541669761)
--(axis cs:0.98496993987976,0.0192927270155214)
--(axis cs:0.990380761523046,0.0191829004272626)
--(axis cs:0.995791583166333,0.0191185986039985)
--(axis cs:1.00120240480962,0.0190802143784407)
--(axis cs:1.00661322645291,0.0190495929740592)
--(axis cs:1.01202404809619,0.0190108442043436)
--(axis cs:1.01743486973948,0.018950612722538)
--(axis cs:1.02284569138277,0.0188579211942278)
--(axis cs:1.02825651302605,0.0187237569830302)
--(axis cs:1.03366733466934,0.0185405922312895)
--(axis cs:1.03907815631263,0.0183020100175617)
--(axis cs:1.04448897795591,0.0180025619809637)
--(axis cs:1.0498997995992,0.0176379166420064)
--(axis cs:1.05531062124249,0.0172052861446378)
--(axis cs:1.06072144288577,0.0167040553462104)
--(axis cs:1.06613226452906,0.0161364912909497)
--(axis cs:1.07154308617234,0.0155083889734656)
--(axis cs:1.07695390781563,0.0148295120449255)
--(axis cs:1.08236472945892,0.0141137117179392)
--(axis cs:1.0877755511022,0.013378647741843)
--(axis cs:1.09318637274549,0.0126450848452472)
--(axis cs:1.09859719438878,0.0119357895454196)
--(axis cs:1.10400801603206,0.011274099935806)
--(axis cs:1.10941883767535,0.0106822808070742)
--(axis cs:1.11482965931864,0.0101798055528689)
--(axis cs:1.12024048096192,0.00978172313334732)
--(axis cs:1.12565130260521,0.00949727182185791)
--(axis cs:1.1310621242485,0.00932889063661261)
--(axis cs:1.13647294589178,0.00927175358156346)
--(axis cs:1.14188376753507,0.00931391110347261)
--(axis cs:1.14729458917836,0.0094370689779887)
--(axis cs:1.15270541082164,0.00961797082287523)
--(axis cs:1.15811623246493,0.0098302828122919)
--(axis cs:1.16352705410822,0.0100468163572991)
--(axis cs:1.1689378757515,0.0102418760055677)
--(axis cs:1.17434869739479,0.0103934943247594)
--(axis cs:1.17975951903808,0.0104853190161886)
--(axis cs:1.18517034068136,0.0105079514640888)
--(axis cs:1.19058116232465,0.0104595966656986)
--(axis cs:1.19599198396794,0.0103459635492978)
--(axis cs:1.20140280561122,0.010179440427144)
--(axis cs:1.20681362725451,0.00997765023855035)
--(axis cs:1.2122244488978,0.00976155338799205)
--(axis cs:1.21763527054108,0.0095533049809557)
--(axis cs:1.22304609218437,0.00937408526111773)
--(axis cs:1.22845691382766,0.00924210869260658)
--(axis cs:1.23386773547094,0.00917098354161671)
--(axis cs:1.23927855711423,0.00916854708519474)
--(axis cs:1.24468937875752,0.00923624913224304)
--(axis cs:1.2501002004008,0.00936910478271993)
--(axis cs:1.25551102204409,0.00955619083323361)
--(axis cs:1.26092184368738,0.0097816214534978)
--(axis cs:1.26633266533066,0.01002590844035)
--(axis cs:1.27174348697395,0.0102675891315457)
--(axis cs:1.27715430861723,0.0104849902358757)
--(axis cs:1.28256513026052,0.0106579880705494)
--(axis cs:1.28797595190381,0.0107696253857966)
--(axis cs:1.29338677354709,0.0108074531913531)
--(axis cs:1.29879759519038,0.0107644841163014)
--(axis cs:1.30420841683367,0.010639672675237)
--(axis cs:1.30961923847695,0.010437876931445)
--(axis cs:1.31503006012024,0.0101693031189276)
--(axis cs:1.32044088176353,0.00984848547451039)
--(axis cs:1.32585170340681,0.00949290191132487)
--(axis cs:1.3312625250501,0.0091213656458556)
--(axis cs:1.33667334669339,0.00875235745929259)
--(axis cs:1.34208416833667,0.00840246874389312)
--(axis cs:1.34749498997996,0.00808511044781376)
--(axis cs:1.35290581162325,0.00780960926724682)
--(axis cs:1.35831663326653,0.00758076467216199)
--(axis cs:1.36372745490982,0.00739888542750094)
--(axis cs:1.36913827655311,0.00726026986844184)
--(axis cs:1.37454909819639,0.00715804744833729)
--(axis cs:1.37995991983968,0.0070832654037113)
--(axis cs:1.38537074148297,0.00702608669811048)
--(axis cs:1.39078156312625,0.0069769640346473)
--(axis cs:1.39619238476954,0.00692766782728748)
--(axis cs:1.40160320641283,0.00687207042418577)
--(axis cs:1.40701402805611,0.00680662097294573)
--(axis cs:1.4124248496994,0.00673048169669563)
--(axis cs:1.41783567134269,0.00664533399958325)
--(axis cs:1.42324649298597,0.0065548989113579)
--(axis cs:1.42865731462926,0.00646424786597105)
--(axis cs:1.43406813627255,0.00637900318846026)
--(axis cs:1.43947895791583,0.00630453921744122)
--(axis cs:1.44488977955912,0.00624529157625866)
--(axis cs:1.45030060120241,0.00620426234160092)
--(axis cs:1.45571142284569,0.00618277424624362)
--(axis cs:1.46112224448898,0.00618048253133154)
--(axis cs:1.46653306613226,0.00619560658986834)
--(axis cs:1.47194388777555,0.00622530461377954)
--(axis cs:1.47735470941884,0.00626609186907282)
--(axis cs:1.48276553106212,0.00631420268277968)
--(axis cs:1.48817635270541,0.00636581853726125)
--(axis cs:1.4935871743487,0.00641712512579102)
--(axis cs:1.49899799599198,0.00646421047300482)
--(axis cs:1.50440881763527,0.00650286244181434)
--(axis cs:1.50981963927856,0.00652835578313673)
--(axis cs:1.51523046092184,0.00653532835667031)
--(axis cs:1.52064128256513,0.00651783071265374)
--(axis cs:1.52605210420842,0.00646959641071832)
--(axis cs:1.5314629258517,0.00638453094198987)
--(axis cs:1.53687374749499,0.00625736648206)
--(axis cs:1.54228456913828,0.00608438944523509)
--(axis cs:1.54769539078156,0.0058641265615073)
--(axis cs:1.55310621242485,0.00559787675051738)
--(axis cs:1.55851703406814,0.005289998790374)
--(axis cs:1.56392785571142,0.00494790246772629)
--(axis cs:1.56933867735471,0.00458173472888069)
--(axis cs:1.574749498998,0.00420379334034154)
--(axis cs:1.58016032064128,0.00382773175863615)
--(axis cs:1.58557114228457,0.00346763676288413)
--(axis cs:1.59098196392786,0.0031370650337462)
--(axis cs:1.59639278557114,0.002848119219289)
--(axis cs:1.60180360721443,0.00261063239610252)
--(axis cs:1.60721442885772,0.00243151619721878)
--(axis cs:1.612625250501,0.00231431468978001)
--(axis cs:1.61803607214429,0.00225899378837266)
--(axis cs:1.62344689378758,0.0022619833730569)
--(axis cs:1.62885771543086,0.00231647446580245)
--(axis cs:1.63426853707415,0.00241295548666623)
--(axis cs:1.63967935871744,0.00253995001681736)
--(axis cs:1.64509018036072,0.00268489590218576)
--(axis cs:1.65050100200401,0.00283508589382344)
--(axis cs:1.65591182364729,0.00297857799781332)
--(axis cs:1.66132264529058,0.00310498329723871)
--(axis cs:1.66673346693387,0.00320605223042669)
--(axis cs:1.67214428857715,0.00327600634556456)
--(axis cs:1.67755511022044,0.0033115976336015)
--(axis cs:1.68296593186373,0.00331191564297413)
--(axis cs:1.68837675350701,0.00327799674027592)
--(axis cs:1.6937875751503,0.00321231380199948)
--(axis cs:1.69919839679359,0.00311823411125816)
--(axis cs:1.70460921843687,0.00299952712122382)
--(axis cs:1.71002004008016,0.00285998406735177)
--(axis cs:1.71543086172345,0.00270318282834476)
--(axis cs:1.72084168336673,0.0025324001099104)
--(axis cs:1.72625250501002,0.0023506452088379)
--(axis cs:1.73166332665331,0.00216077033595221)
--(axis cs:1.73707414829659,0.00196560458829178)
--(axis cs:1.74248496993988,0.00176806243849296)
--(axis cs:1.74789579158317,0.0015711909326866)
--(axis cs:1.75330661322645,0.00137813881821268)
--(axis cs:1.75871743486974,0.00119205098039995)
--(axis cs:1.76412825651303,0.00101590857679436)
--(axis cs:1.76953907815631,0.000852346013084032)
--(axis cs:1.7749498997996,0.000703478997300372)
--(axis cs:1.78036072144289,0.000570773712184246)
--(axis cs:1.78577154308617,0.000454977503036325)
--(axis cs:1.79118236472946,0.00035611909804155)
--(axis cs:1.79659318637275,0.000273574118571377)
--(axis cs:1.80200400801603,0.000206181865734709)
--(axis cs:1.80741482965932,0.000152393535798959)
--(axis cs:1.81282565130261,0.000110430507784057)
--(axis cs:1.81823647294589,7.84336090078155e-05)
--(axis cs:1.82364729458918,5.45891178205743e-05)
--(axis cs:1.82905811623247,3.72232842021059e-05)
--(axis cs:1.83446893787575,2.48630257013198e-05)
--(axis cs:1.83987975951904,1.62652292886389e-05)
--(axis cs:1.84529058116233,1.04202567445384e-05)
--(axis cs:1.85070140280561,6.53674251240716e-06)
--(axis cs:1.8561122244489,4.01484065363804e-06)
--(axis cs:1.86152304609218,2.41414910326828e-06)
--(axis cs:1.86693386773547,1.42107958122653e-06)
--(axis cs:1.87234468937876,8.188513775716e-07)
--(axis cs:1.87775551102204,4.61850645754834e-07)
--(axis cs:1.88316633266533,2.54969538377845e-07)
--(axis cs:1.88857715430862,1.37768028420799e-07)
--(axis cs:1.8939879759519,7.28563493089653e-08)
--(axis cs:1.89939879759519,3.77079191152529e-08)
--(axis cs:1.90480961923848,1.90999841482084e-08)
--(axis cs:1.91022044088176,9.46802231748837e-09)
--(axis cs:1.91563126252505,4.59307122302575e-09)
--(axis cs:1.92104208416834,2.18050776694883e-09)
--(axis cs:1.92645290581162,1.01301646673314e-09)
--(axis cs:1.93186372745491,4.60547531076071e-10)
--(axis cs:1.9372745490982,2.04892888827563e-10)
--(axis cs:1.94268537074148,8.92010133522566e-11)
--(axis cs:1.94809619238477,3.80014089761267e-11)
--(axis cs:1.95350701402806,1.58421314789252e-11)
--(axis cs:1.95891783567134,6.46262451961051e-12)
--(axis cs:1.96432865731463,2.5797841549041e-12)
--(axis cs:1.96973947895792,1.00770866693048e-12)
--(axis cs:1.9751503006012,3.85178548296017e-13)
--(axis cs:1.98056112224449,1.44066561461661e-13)
--(axis cs:1.98597194388778,5.27274793499212e-14)
--(axis cs:1.99138276553106,1.88834977468301e-14)
--(axis cs:1.99679358717435,6.61756962349618e-15)
--(axis cs:2.00220440881764,2.26926079502621e-15)
--(axis cs:2.00761523046092,7.61446489064995e-16)
--(axis cs:2.01302605210421,2.50013134839302e-16)
--(axis cs:2.0184368737475,8.03256365126569e-17)
--(axis cs:2.02384769539078,2.52529992089254e-17)
--(axis cs:2.02925851703407,7.76852885518762e-18)
--(axis cs:2.03466933867735,2.33846714959767e-18)
--(axis cs:2.04008016032064,6.88795222753425e-19)
--(axis cs:2.04549098196393,1.98524940088641e-19)
--(axis cs:2.05090180360721,5.5989408877236e-20)
--(axis cs:2.0563126252505,1.54512048490297e-20)
--(axis cs:2.06172344689379,4.17238429736411e-21)
--(axis cs:2.06713426853707,1.10248219892518e-21)
--(axis cs:2.07254509018036,2.85051984727326e-22)
--(axis cs:2.07795591182365,7.21176617921499e-23)
--(axis cs:2.08336673346693,1.78535338556035e-23)
--(axis cs:2.08877755511022,4.32485592834251e-24)
--(axis cs:2.09418837675351,1.02514175282997e-24)
--(axis cs:2.09959919839679,2.37772135952786e-25)
--(axis cs:2.10501002004008,5.39638217536211e-26)
--(axis cs:2.11042084168337,1.19842012397314e-26)
--(axis cs:2.11583166332665,2.60423456437899e-27)
--(axis cs:2.12124248496994,5.53752473381038e-28)
--(axis cs:2.12665330661323,1.15216798151443e-28)
--(axis cs:2.13206412825651,2.34574306026617e-29)
--(axis cs:2.1374749498998,4.67314836200116e-30)
--(axis cs:2.14288577154309,9.10968097536618e-31)
--(axis cs:2.14829659318637,1.73764565561184e-31)
--(axis cs:2.15370741482966,3.24327448768383e-32)
--(axis cs:2.15911823647295,5.92339391982138e-33)
--(axis cs:2.16452905811623,1.05857573618383e-33)
--(axis cs:2.16993987975952,1.8511331386541e-34)
--(axis cs:2.17535070140281,3.16750834156386e-35)
--(axis cs:2.18076152304609,5.30349620748542e-36)
--(axis cs:2.18617234468938,8.68902676340838e-37)
--(axis cs:2.19158316633267,1.39297838759474e-37)
--(axis cs:2.19699398797595,2.18515368881778e-38)
--(axis cs:2.20240480961924,3.3541614154573e-39)
--(axis cs:2.20781563126253,5.03790864091146e-40)
--(axis cs:2.21322645290581,7.40424824313151e-41)
--(axis cs:2.2186372745491,1.0648195250742e-41)
--(axis cs:2.22404809619238,1.49842631066156e-42)
--(axis cs:2.22945891783567,2.06328452690669e-43)
--(axis cs:2.23486973947896,2.78001537347749e-44)
--(axis cs:2.24028056112224,3.6652163677196e-45)
--(axis cs:2.24569138276553,4.72842363126407e-46)
--(axis cs:2.25110220440882,5.96894368938745e-47)
--(axis cs:2.2565130260521,7.37297776611082e-48)
--(axis cs:2.26192384769539,8.9115388664279e-49)
--(axis cs:2.26733466933868,1.05396654302103e-49)
--(axis cs:2.27274549098196,1.21973442607879e-50)
--(axis cs:2.27815631262525,1.38123659151249e-51)
--(axis cs:2.28356713426854,1.53050659314103e-52)
--(axis cs:2.28897795591182,1.6594595481307e-53)
--(axis cs:2.29438877755511,1.76060719017085e-54)
--(axis cs:2.2997995991984,1.82777447067699e-55)
--(axis cs:2.30521042084168,1.85672283100518e-56)
--(axis cs:2.31062124248497,1.84559278125136e-57)
--(axis cs:2.31603206412826,1.79510155134714e-58)
--(axis cs:2.32144288577154,1.70846661108234e-59)
--(axis cs:2.32685370741483,1.59106639500399e-60)
--(axis cs:2.33226452905812,1.44988796250396e-61)
--(axis cs:2.3376753507014,1.29284041200446e-62)
--(axis cs:2.34308617234469,1.12802760350519e-63)
--(axis cs:2.34849699398798,9.6307224921806e-65)
--(axis cs:2.35390781563126,8.04567237677959e-66)
--(axis cs:2.35931863727455,6.57703498862762e-67)
--(axis cs:2.36472945891784,5.26092721939904e-68)
--(axis cs:2.37014028056112,4.11773855131585e-69)
--(axis cs:2.37555110220441,3.15369417635602e-70)
--(axis cs:2.3809619238477,2.36344073730017e-71)
--(axis cs:2.38637274549098,1.73314217538693e-72)
--(axis cs:2.39178356713427,1.24362085860082e-73)
--(axis cs:2.39719438877756,8.73184740343733e-75)
--(axis cs:2.40260521042084,5.99913465609747e-76)
--(axis cs:2.40801603206413,4.03306680506195e-77)
--(axis cs:2.41342685370741,2.65305683937793e-78)
--(axis cs:2.4188376753507,1.70774108142613e-79)
--(axis cs:2.42424849699399,1.07562733462471e-80)
--(axis cs:2.42965931863727,6.6292739688362e-82)
--(axis cs:2.43507014028056,3.99792311296761e-83)
--(axis cs:2.44048096192385,2.35921347758402e-84)
--(axis cs:2.44589178356713,1.36227371292203e-85)
--(axis cs:2.45130260521042,7.69707724451965e-87)
--(axis cs:2.45671342685371,4.25551030401672e-88)
--(axis cs:2.46212424849699,2.30219327367917e-89)
--(axis cs:2.46753507014028,1.21869841922203e-90)
--(axis cs:2.47294589178357,6.31269850274964e-92)
--(axis cs:2.47835671342685,3.19961836204832e-93)
--(axis cs:2.48376753507014,1.58688569794561e-94)
--(axis cs:2.48917835671343,7.70118301592238e-96)
--(axis cs:2.49458917835671,3.65707254546393e-97)
--(axis cs:2.5,1.69931558115895e-98)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.00804853168116461)
--(axis cs:-0.194589178356713,0.00879516068881959)
--(axis cs:-0.189178356713427,0.00959481227309069)
--(axis cs:-0.18376753507014,0.010449566478788)
--(axis cs:-0.178356713426854,0.0113614244459102)
--(axis cs:-0.172945891783567,0.0123322914887592)
--(axis cs:-0.167535070140281,0.0133639599275917)
--(axis cs:-0.162124248496994,0.0144580918399412)
--(axis cs:-0.156713426853707,0.0156162019104976)
--(axis cs:-0.151302605210421,0.0168396405682762)
--(axis cs:-0.145891783567134,0.0181295776074501)
--(axis cs:-0.140480961923848,0.0194869864933876)
--(axis cs:-0.135070140280561,0.0209126295579031)
--(axis cs:-0.129659318637275,0.0224070442872866)
--(axis cs:-0.124248496993988,0.0239705309031721)
--(axis cs:-0.118837675350701,0.0256031414296334)
--(axis cs:-0.113426853707415,0.0273046704300031)
--(axis cs:-0.108016032064128,0.0290746475837997)
--(axis cs:-0.102605210420842,0.0309123322579057)
--(axis cs:-0.0971943887775551,0.0328167102068618)
--(axis cs:-0.0917835671342685,0.0347864925150675)
--(axis cs:-0.086372745490982,0.0368201168690244)
--(axis cs:-0.0809619238476954,0.0389157512208642)
--(axis cs:-0.0755511022044088,0.0410712998756352)
--(axis cs:-0.0701402805611222,0.0432844120045918)
--(axis cs:-0.0647294589178357,0.0455524925555215)
--(axis cs:-0.0593186372745491,0.0478727154994232)
--(axis cs:-0.0539078156312625,0.0502420393211894)
--(axis cs:-0.0484969939879759,0.052657224630817)
--(axis cs:-0.0430861723446894,0.0551148537416895)
--(axis cs:-0.0376753507014028,0.0576113520341151)
--(axis cs:-0.0322645290581162,0.06014301089613)
--(axis cs:-0.0268537074148296,0.0627060120100395)
--(axis cs:-0.0214428857715431,0.065296452732749)
--(axis cs:-0.0160320641282565,0.067910372301006)
--(axis cs:-0.0106212424849699,0.0705437785795757)
--(axis cs:-0.00521042084168336,0.0731926750613971)
--(axis cs:0.000200400801603218,0.0758530878240678)
--(axis cs:0.00561122244488979,0.078521092146732)
--(axis cs:0.0110220440881764,0.0811928384956429)
--(axis cs:0.0164328657314629,0.08386457759521)
--(axis cs:0.0218436873747495,0.0865326843142187)
--(axis cs:0.0272545090180361,0.0891936801137571)
--(axis cs:0.0326653306613227,0.0918442538240501)
--(axis cs:0.0380761523046092,0.0944812805414102)
--(axis cs:0.0434869739478958,0.0971018384635276)
--(axis cs:0.0488977955911824,0.0997032235107719)
--(axis cs:0.0543086172344689,0.102282961612637)
--(axis cs:0.0597194388777555,0.104838818571276)
--(axis cs:0.0651302605210421,0.107368807447745)
--(axis cs:0.0705410821643287,0.109871193450438)
--(axis cs:0.0759519038076152,0.112344496338776)
--(axis cs:0.0813627254509018,0.114787490387792)
--(axis cs:0.0867735470941884,0.117199201990466)
--(axis cs:0.092184368737475,0.119578905003831)
--(axis cs:0.0975951903807615,0.121926113971691)
--(axis cs:0.103006012024048,0.124240575380763)
--(axis cs:0.108416833667335,0.12652225712789)
--(axis cs:0.113827655310621,0.128771336393395)
--(axis cs:0.119238476953908,0.13098818612944)
--(axis cs:0.124649298597194,0.133173360382374)
--(axis cs:0.130060120240481,0.135327578674328)
--(axis cs:0.135470941883768,0.137451709671899)
--(axis cs:0.140881763527054,0.139546754368706)
--(axis cs:0.146292585170341,0.14161382900401)
--(axis cs:0.151703406813627,0.143654147931818)
--(axis cs:0.157114228456914,0.145669006644076)
--(axis cs:0.1625250501002,0.147659765138118)
--(axis cs:0.167935871743487,0.149627831802863)
--(axis cs:0.173346693386774,0.15157464798051)
--(axis cs:0.17875751503006,0.153501673341472)
--(axis cs:0.184168336673347,0.155410372189998)
--(axis cs:0.189579158316633,0.1573022007971)
--(axis cs:0.19498997995992,0.159178595836262)
--(axis cs:0.200400801603206,0.161040963976439)
--(axis cs:0.205811623246493,0.162890672666352)
--(axis cs:0.21122244488978,0.164729042124484)
--(axis cs:0.216633266533066,0.166557338530687)
--(axis cs:0.222044088176353,0.168376768398243)
--(axis cs:0.227454909819639,0.170188474089816)
--(axis cs:0.232865731462926,0.171993530427083)
--(axis cs:0.238276553106212,0.173792942332232)
--(axis cs:0.243687374749499,0.17558764342979)
--(axis cs:0.249098196392786,0.177378495529724)
--(axis cs:0.254509018036072,0.179166288907283)
--(axis cs:0.259919839679359,0.180951743291465)
--(axis cs:0.265330661322645,0.182735509472566)
--(axis cs:0.270741482965932,0.184518171439445)
--(axis cs:0.276152304609218,0.186300248959183)
--(axis cs:0.281563126252505,0.188082200515217)
--(axis cs:0.286973947895792,0.189864426524885)
--(axis cs:0.292384769539078,0.191647272763223)
--(axis cs:0.297795591182365,0.193431033926698)
--(axis cs:0.303206412825651,0.195215957278077)
--(axis cs:0.308617234468938,0.197002246321695)
--(axis cs:0.314028056112224,0.198790064466639)
--(axis cs:0.319438877755511,0.200579538643713)
--(axis cs:0.324849699398798,0.202370762850303)
--(axis cs:0.330260521042084,0.204163801605125)
--(axis cs:0.335671342685371,0.205958693302322)
--(axis cs:0.341082164328657,0.207755453461193)
--(axis cs:0.346492985971944,0.209554077873906)
--(axis cs:0.35190380761523,0.21135454565884)
--(axis cs:0.357314629258517,0.213156822231493)
--(axis cs:0.362725450901804,0.214960862208332)
--(axis cs:0.36813627254509,0.216766612261264)
--(axis cs:0.373547094188377,0.218574013941808)
--(axis cs:0.378957915831663,0.220383006494416)
--(axis cs:0.38436873747495,0.22219352967775)
--(axis cs:0.389779559118237,0.224005526611254)
--(axis cs:0.395190380761523,0.225818946661974)
--(axis cs:0.40060120240481,0.227633748383436)
--(axis cs:0.406012024048096,0.229449902514661)
--(axis cs:0.411422845691383,0.231267395042972)
--(axis cs:0.416833667334669,0.233086230329578)
--(axis cs:0.422244488977956,0.234906434291696)
--(axis cs:0.427655310621243,0.236728057629832)
--(axis cs:0.433066132264529,0.238551179083408)
--(axis cs:0.438476953907816,0.240375908692734)
--(axis cs:0.443887775551102,0.242202391040261)
--(axis cs:0.449298597194389,0.244030808439348)
--(axis cs:0.454709418837675,0.245861384034514)
--(axis cs:0.460120240480962,0.247694384773392)
--(axis cs:0.465531062124249,0.249530124207659)
--(axis cs:0.470941883767535,0.251368965077723)
--(axis cs:0.476352705410822,0.253211321634621)
--(axis cs:0.481763527054108,0.255057661651798)
--(axis cs:0.487174348697395,0.256908508079738)
--(axis cs:0.492585170340681,0.258764440297664)
--(axis cs:0.497995991983968,0.260626094918571)
--(axis cs:0.503406813627255,0.262494166106911)
--(axis cs:0.508817635270541,0.264369405372352)
--(axis cs:0.514228456913828,0.266252620807594)
--(axis cs:0.519639278557114,0.26814467574411)
--(axis cs:0.525050100200401,0.270046486805822)
--(axis cs:0.530460921843688,0.27195902134778)
--(axis cs:0.535871743486974,0.273883294274439)
--(axis cs:0.541282565130261,0.275820364240001)
--(axis cs:0.546693386773547,0.277771329241565)
--(axis cs:0.552104208416834,0.279737321624217)
--(axis cs:0.55751503006012,0.281719502525649)
--(axis cs:0.562925851703407,0.283719055796223)
--(axis cs:0.568336673346693,0.285737181438547)
--(axis cs:0.57374749498998,0.287775088618316)
--(axis cs:0.579158316633267,0.289833988305459)
--(axis cs:0.584569138276553,0.291915085611264)
--(axis cs:0.58997995991984,0.294019571892948)
--(axis cs:0.595390781563126,0.296148616702281)
--(axis cs:0.600801603206413,0.298303359658835)
--(axis cs:0.606212424849699,0.300484902331586)
--(axis cs:0.611623246492986,0.302694300214507)
--(axis cs:0.617034068136273,0.304932554882673)
--(axis cs:0.622444889779559,0.307200606415016)
--(axis cs:0.627855711422846,0.309499326168422)
--(axis cs:0.633266533066132,0.311829509985114)
--(axis cs:0.638677354709419,0.314191871911513)
--(axis cs:0.644088176352706,0.316587038501725)
--(axis cs:0.649498997995992,0.319015543772938)
--(axis cs:0.654909819639279,0.32147782487295)
--(axis cs:0.660320641282565,0.323974218512293)
--(axis cs:0.665731462925852,0.326504958204787)
--(axis cs:0.671142284569138,0.329070172351016)
--(axis cs:0.676553106212425,0.331669883189659)
--(axis cs:0.681963927855711,0.334304006631096)
--(axis cs:0.687374749498998,0.336972352977681)
--(axis cs:0.692785571142285,0.339674628524217)
--(axis cs:0.698196392785571,0.342410438021948)
--(axis cs:0.703607214428858,0.345179287979064)
--(axis cs:0.709018036072144,0.347980590760805)
--(axis cs:0.714428857715431,0.350813669442864)
--(axis cs:0.719839679358718,0.353677763363061)
--(axis cs:0.725250501002004,0.356572034308232)
--(axis cs:0.730661322645291,0.359495573266126)
--(axis cs:0.736072144288577,0.362447407665923)
--(axis cs:0.741482965931864,0.365426509026006)
--(axis cs:0.74689378757515,0.368431800923381)
--(axis cs:0.752304609218437,0.371462167196654)
--(axis cs:0.757715430861724,0.374516460292599)
--(axis cs:0.76312625250501,0.377593509666139)
--(axis cs:0.768537074148297,0.380692130144402)
--(axis cs:0.773947895791583,0.383811130167483)
--(axis cs:0.77935871743487,0.38694931982184)
--(axis cs:0.784769539078156,0.390105518586496)
--(axis cs:0.790180360721443,0.393278562717509)
--(axis cs:0.795591182364729,0.396467312202476)
--(axis cs:0.801002004008016,0.399670657223816)
--(axis cs:0.806412825651303,0.402887524077258)
--(axis cs:0.811823647294589,0.406116880500406)
--(axis cs:0.817234468937876,0.409357740374781)
--(axis cs:0.822645290581163,0.412609167773843)
--(axis cs:0.828056112224449,0.415870280338476)
--(axis cs:0.833466933867736,0.419140251970647)
--(axis cs:0.838877755511022,0.422418314844693)
--(axis cs:0.844288577154309,0.425703760744503)
--(axis cs:0.849699398797595,0.428995941742633)
--(axis cs:0.855110220440882,0.432294270245567)
--(axis cs:0.860521042084168,0.435598218435665)
--(axis cs:0.865931863727455,0.438907317146879)
--(axis cs:0.871342685370742,0.442221154216555)
--(axis cs:0.876753507014028,0.445539372360029)
--(axis cs:0.882164328657315,0.448861666618177)
--(axis cs:0.887575150300601,0.452187781430836)
--(axis cs:0.892985971943888,0.455517507390287)
--(axis cs:0.898396793587175,0.45885067773004)
--(axis cs:0.903807615230461,0.462187164603599)
--(axis cs:0.909218436873748,0.465526875207087)
--(axis cs:0.914629258517034,0.46886974779774)
--(axis cs:0.920040080160321,0.472215747657778)
--(axis cs:0.925450901803607,0.475564863050242)
--(axis cs:0.930861723446894,0.478917101209789)
--(axis cs:0.936272545090181,0.482272484407688)
--(axis cs:0.941683366733467,0.485631046126142)
--(axis cs:0.947094188376754,0.488992827372921)
--(axis cs:0.95250501002004,0.492357873162954)
--(axis cs:0.957915831663327,0.495726229189581)
--(axis cs:0.963326653306613,0.499097938704064)
--(axis cs:0.9687374749499,0.502473039618263)
--(axis cs:0.974148296593186,0.505851561842127)
--(axis cs:0.979559118236473,0.50923352486443)
--(axis cs:0.98496993987976,0.512618935582725)
--(axis cs:0.990380761523046,0.51600778638611)
--(axis cs:0.995791583166333,0.519400053492748)
--(axis cs:1.00120240480962,0.522795695542494)
--(axis cs:1.00661322645291,0.526194652444022)
--(axis cs:1.01202404809619,0.529596844474964)
--(axis cs:1.01743486973948,0.53300217163324)
--(axis cs:1.02284569138277,0.536410513237076)
--(axis cs:1.02825651302605,0.539821727771439)
--(axis cs:1.03366733466934,0.543235652977926)
--(axis cs:1.03907815631263,0.546652106185265)
--(axis cs:1.04448897795591,0.550070884877126)
--(axis cs:1.0498997995992,0.553491767493318)
--(axis cs:1.05531062124249,0.556914514459832)
--(axis cs:1.06072144288577,0.560338869442069)
--(axis cs:1.06613226452906,0.563764560814398)
--(axis cs:1.07154308617234,0.56719130333725)
--(axis cs:1.07695390781563,0.570618800031438)
--(axis cs:1.08236472945892,0.574046744236595)
--(axis cs:1.0877755511022,0.577474821838601)
--(axis cs:1.09318637274549,0.580902713647686)
--(axis cs:1.09859719438878,0.584330097906254)
--(axis cs:1.10400801603206,0.58775665290233)
--(axis cs:1.10941883767535,0.591182059661495)
--(axis cs:1.11482965931864,0.594606004687404)
--(axis cs:1.12024048096192,0.598028182717919)
--(axis cs:1.12565130260521,0.601448299461673)
--(axis cs:1.1310621242485,0.604866074277608)
--(axis cs:1.13647294589178,0.608281242758234)
--(axis cs:1.14188376753507,0.61169355917633)
--(axis cs:1.14729458917836,0.615102798754114)
--(axis cs:1.15270541082164,0.618508759713974)
--(axis cs:1.15811623246493,0.621911265070422)
--(axis cs:1.16352705410822,0.625310164124602)
--(axis cs:1.1689378757515,0.628705333624486)
--(axis cs:1.17434869739479,0.632096678556926)
--(axis cs:1.17975951903808,0.63548413254104)
--(axis cs:1.18517034068136,0.638867657796509)
--(axis cs:1.19058116232465,0.642247244664953)
--(axis cs:1.19599198396794,0.645622910667746)
--(axis cs:1.20140280561122,0.648994699088931)
--(axis cs:1.20681362725451,0.652362677077759)
--(axis cs:1.2122244488978,0.655726933271341)
--(axis cs:1.21763527054108,0.659087574943896)
--(axis cs:1.22304609218437,0.662444724694976)
--(axis cs:1.22845691382766,0.66579851669509)
--(axis cs:1.23386773547094,0.669149092512614)
--(axis cs:1.23927855711423,0.67249659655117)
--(axis cs:1.24468937875752,0.675841171131543)
--(axis cs:1.2501002004008,0.679182951256458)
--(axis cs:1.25551102204409,0.682522059100428)
--(axis cs:1.26092184368738,0.685858598269758)
--(axis cs:1.26633266533066,0.689192647880557)
--(axis cs:1.27174348697395,0.692524256504098)
--(axis cs:1.27715430861723,0.695853436030086)
--(axis cs:1.28256513026052,0.699180155498632)
--(axis cs:1.28797595190381,0.70250433495137)
--(axis cs:1.29338677354709,0.705825839351218)
--(axis cs:1.29879759519038,0.709144472618476)
--(axis cs:1.30420841683367,0.71245997182887)
--(axis cs:1.30961923847695,0.715772001616195)
--(axis cs:1.31503006012024,0.719080148819)
--(axis cs:1.32044088176353,0.722383917407218)
--(axis cs:1.32585170340681,0.725682723720485)
--(axis cs:1.3312625250501,0.72897589204566)
--(axis cs:1.33667334669339,0.732262650556582)
--(axis cs:1.34208416833667,0.735542127634725)
--(axis cs:1.34749498997996,0.738813348584368)
--(axis cs:1.35290581162325,0.742075232751739)
--(axis cs:1.35831663326653,0.745326591052864)
--(axis cs:1.36372745490982,0.748566123910474)
--(axis cs:1.36913827655311,0.7517924195963)
--(axis cs:1.37454909819639,0.755003952971196)
--(axis cs:1.37995991983968,0.758199084611968)
--(axis cs:1.38537074148297,0.761376060310601)
--(axis cs:1.39078156312625,0.764533010928939)
--(axis cs:1.39619238476954,0.767667952589377)
--(axis cs:1.40160320641283,0.770778787180375)
--(axis cs:1.40701402805611,0.773863303154305)
--(axis cs:1.4124248496994,0.776919176594026)
--(axis cs:1.41783567134269,0.779943972524604)
--(axis cs:1.42324649298597,0.782935146446246)
--(axis cs:1.42865731462926,0.785890046065761)
--(axis cs:1.43406813627255,0.788805913204105)
--(axis cs:1.43947895791583,0.791679885860078)
--(axis cs:1.44488977955912,0.794509000411507)
--(axis cs:1.45030060120241,0.797290193937587)
--(axis cs:1.45571142284569,0.800020306649153)
--(axis cs:1.46112224448898,0.802696084415985)
--(axis cs:1.46653306613226,0.805314181383627)
--(axis cs:1.47194388777555,0.807871162675263)
--(axis cs:1.47735470941884,0.810363507177597)
--(axis cs:1.48276553106212,0.812787610412588)
--(axis cs:1.48817635270541,0.815139787500334)
--(axis cs:1.4935871743487,0.817416276221269)
--(axis cs:1.49899799599198,0.819613240188339)
--(axis cs:1.50440881763527,0.821726772142493)
--(axis cs:1.50981963927856,0.823752897386728)
--(axis cs:1.51523046092184,0.82568757737556)
--(axis cs:1.52064128256513,0.827526713477817)
--(axis cs:1.52605210420842,0.829266150931703)
--(axis cs:1.5314629258517,0.830901683010631)
--(axis cs:1.53687374749499,0.832429055418487)
--(axis cs:1.54228456913828,0.833843970931869)
--(axis cs:1.54769539078156,0.835142094305479)
--(axis cs:1.55310621242485,0.836319057455105)
--(axis cs:1.55851703406814,0.837370464930323)
--(axis cs:1.56392785571142,0.838291899686685)
--(axis cs:1.56933867735471,0.839078929164004)
--(axis cs:1.574749498998,0.839727111674564)
--(axis cs:1.58016032064128,0.840232003101932)
--(axis cs:1.58557114228457,0.840589163907619)
--(axis cs:1.59098196392786,0.840794166439924)
--(axis cs:1.59639278557114,0.840842602536253)
--(axis cs:1.60180360721443,0.840730091407369)
--(axis cs:1.60721442885772,0.840452287789475)
--(axis cs:1.612625250501,0.840004890348099)
--(axis cs:1.61803607214429,0.839383650315756)
--(axis cs:1.62344689378758,0.838584380344218)
--(axis cs:1.62885771543086,0.837602963551274)
--(axis cs:1.63426853707415,0.836435362741552)
--(axis cs:1.63967935871744,0.835077629781074)
--(axis cs:1.64509018036072,0.833525915105483)
--(axis cs:1.65050100200401,0.831776477343154)
--(axis cs:1.65591182364729,0.829825693035257)
--(axis cs:1.66132264529058,0.827670066436475)
--(axis cs:1.66673346693387,0.825306239381797)
--(axis cs:1.67214428857715,0.822731001206398)
--(axis cs:1.67755511022044,0.819941298707411)
--(axis cs:1.68296593186373,0.816934246138057)
--(axis cs:1.68837675350701,0.813707135226137)
--(axis cs:1.6937875751503,0.810257445209626)
--(axis cs:1.69919839679359,0.806582852883382)
--(axis cs:1.70460921843687,0.802681242650978)
--(axis cs:1.71002004008016,0.79855071657541)
--(axis cs:1.71543086172345,0.79418960442182)
--(axis cs:1.72084168336673,0.789596473683716)
--(axis cs:1.72625250501002,0.784770139582416)
--(axis cs:1.73166332665331,0.7797096750264)
--(axis cs:1.73707414829659,0.774414420514347)
--(axis cs:1.74248496993988,0.768883993961505)
--(axis cs:1.74789579158317,0.763118300424832)
--(axis cs:1.75330661322645,0.757117541697425)
--(axis cs:1.75871743486974,0.750882225737803)
--(axis cs:1.76412825651303,0.744413175894016)
--(axis cs:1.76953907815631,0.737711539877098)
--(axis cs:1.7749498997996,0.730778798432949)
--(axis cs:1.78036072144289,0.723616773656168)
--(axis cs:1.78577154308617,0.716227636884213)
--(axis cs:1.79118236472946,0.708613916105528)
--(axis cs:1.79659318637275,0.700778502810825)
--(axis cs:1.80200400801603,0.692724658213093)
--(axis cs:1.80741482965932,0.684456018758753)
--(axis cs:1.81282565130261,0.675976600850275)
--(axis cs:1.81823647294589,0.667290804699082)
--(axis cs:1.82364729458918,0.658403417227273)
--(axis cs:1.82905811623247,0.649319613937106)
--(axis cs:1.83446893787575,0.640044959668954)
--(axis cs:1.83987975951904,0.630585408170833)
--(axis cs:1.84529058116233,0.620947300406365)
--(axis cs:1.85070140280561,0.6111373615327)
--(axis cs:1.8561122244489,0.601162696485307)
--(axis cs:1.86152304609218,0.591030784113427)
--(axis cs:1.86693386773547,0.580749469816945)
--(axis cs:1.87234468937876,0.570326956644049)
--(axis cs:1.87775551102204,0.559771794817578)
--(axis cs:1.88316633266533,0.549092869667741)
--(axis cs:1.88857715430862,0.538299387958832)
--(axis cs:1.8939879759519,0.527400862608169)
--(axis cs:1.89939879759519,0.516407095806293)
--(axis cs:1.90480961923848,0.505328160558629)
--(axis cs:1.91022044088176,0.494174380680092)
--(axis cs:1.91563126252505,0.482956309285629)
--(axis cs:1.92104208416834,0.471684705830746)
--(axis cs:1.92645290581162,0.460370511767728)
--(axis cs:1.93186372745491,0.449024824893974)
--(axis cs:1.9372745490982,0.437658872479916)
--(axis cs:1.94268537074148,0.426283983274291)
--(axis cs:1.94809619238477,0.414911558494759)
--(axis cs:1.95350701402806,0.403553041921188)
--(axis cs:1.95891783567134,0.392219889218112)
--(axis cs:1.96432865731463,0.380923536621053)
--(axis cs:1.96973947895792,0.369675369129212)
--(axis cs:1.9751503006012,0.35848668835369)
--(axis cs:1.98056112224449,0.347368680176674)
--(axis cs:1.98597194388778,0.33633238238193)
--(axis cs:1.99138276553106,0.325388652421188)
--(axis cs:1.99679358717435,0.314548135484181)
--(axis cs:2.00220440881764,0.30382123304196)
--(axis cs:2.00761523046092,0.293218072034083)
--(axis cs:2.01302605210421,0.282748474869953)
--(axis cs:2.0184368737475,0.272421930412848)
--(axis cs:2.02384769539078,0.262247566112484)
--(axis cs:2.02925851703407,0.252234121447609)
--(axis cs:2.03466933867735,0.242389922834723)
--(axis cs:2.04008016032064,0.232722860152042)
--(axis cs:2.04549098196393,0.223240365019735)
--(axis cs:2.05090180360721,0.213949390967908)
--(axis cs:2.0563126252505,0.204856395613119)
--(axis cs:2.06172344689379,0.195967324952168)
--(axis cs:2.06713426853707,0.18728759986893)
--(axis cs:2.07254509018036,0.178822104935796)
--(axis cs:2.07795591182365,0.170575179576286)
--(axis cs:2.08336673346693,0.162550611639523)
--(axis cs:2.08877755511022,0.154751633420759)
--(axis cs:2.09418837675351,0.147180920145119)
--(axis cs:2.09959919839679,0.139840590914343)
--(axis cs:2.10501002004008,0.132732212098812)
--(axis cs:2.11042084168337,0.125856803139556)
--(axis cs:2.11583166332665,0.119214844707659)
--(axis cs:2.12124248496994,0.112806289151538)
--(axis cs:2.12665330661323,0.106630573146163)
--(axis cs:2.13206412825651,0.100686632442722)
--(axis cs:2.1374749498998,0.0949729186025061)
--(axis cs:2.14288577154309,0.0894874175852197)
--(axis cs:2.14829659318637,0.0842276700495735)
--(axis cs:2.15370741482966,0.0791907932130271)
--(axis cs:2.15911823647295,0.0743735041080947)
--(axis cs:2.16452905811623,0.0697721440647393)
--(axis cs:2.16993987975952,0.0653827042421569)
--(axis cs:2.17535070140281,0.0612008520287904)
--(axis cs:2.18076152304609,0.0572219581266484)
--(axis cs:2.18617234468938,0.0534411241350493)
--(axis cs:2.19158316633267,0.0498532104496834)
--(axis cs:2.19699398797595,0.0464528642953332)
--(axis cs:2.20240480961924,0.0432345477147423)
--(axis cs:2.20781563126253,0.0401925653417647)
--(axis cs:2.21322645290581,0.0373210917940933)
--(axis cs:2.2186372745491,0.034614198529311)
--(axis cs:2.22404809619238,0.0320658800177199)
--(axis cs:2.22945891783567,0.0296700790961248)
--(axis cs:2.23486973947896,0.0274207113784261)
--(axis cs:2.24028056112224,0.0253116886112586)
--(axis cs:2.24569138276553,0.023336940875907)
--(axis cs:2.25110220440882,0.0214904375511117)
--(axis cs:2.2565130260521,0.0197662069650258)
--(axis cs:2.26192384769539,0.01815835467829)
--(axis cs:2.26733466933868,0.0166610803538445)
--(axis cs:2.27274549098196,0.0152686931824967)
--(axis cs:2.27815631262525,0.0139756258463253)
--(axis cs:2.28356713426854,0.0127764470145275)
--(axis cs:2.28897795591182,0.011665872378273)
--(axis cs:2.29438877755511,0.010638774242326)
--(axis cs:2.2997995991984,0.00969018970163044)
--(axis cs:2.30521042084168,0.00881532744057954)
--(axis cs:2.31062124248497,0.00800957320130585)
--(axis cs:2.31603206412826,0.00726849397495866)
--(axis cs:2.32144288577154,0.00658784097656953)
--(axis cs:2.32685370741483,0.00596355146972806)
--(axis cs:2.33226452905812,0.00539174951189905)
--(axis cs:2.3376753507014,0.00486874569483344)
--(axis cs:2.34308617234469,0.00439103595716826)
--(axis cs:2.34849699398798,0.00395529954803633)
--(axis cs:2.35390781563126,0.00355839622133631)
--(axis cs:2.35931863727455,0.00319736274032818)
--(axis cs:2.36472945891784,0.00286940877145802)
--(axis cs:2.37014028056112,0.00257191224486255)
--(axis cs:2.37555110220441,0.00230241425691974)
--(axis cs:2.3809619238477,0.00205861358757599)
--(axis cs:2.38637274549098,0.00183836090206202)
--(axis cs:2.39178356713427,0.00163965270309225)
--(axis cs:2.39719438877756,0.00146062509578822)
--(axis cs:2.40260521042084,0.00129954742346066)
--(axis cs:2.40801603206413,0.00115481582808382)
--(axis cs:2.41342685370741,0.0010249467848749)
--(axis cs:2.4188376753507,0.000908570655903901)
--(axis cs:2.42424849699399,0.000804425303168527)
--(axis cs:2.42965931863727,0.000711349797119221)
--(axis cs:2.43507014028056,0.00062827825226252)
--(axis cs:2.44048096192385,0.000554233817242394)
--(axis cs:2.44589178356713,0.000488322842736601)
--(axis cs:2.45130260521042,0.000429729246635535)
--(axis cs:2.45671342685371,0.000377709092318656)
--(axis cs:2.46212424849699,0.000331585392427009)
--(axis cs:2.46753507014028,0.000290743147362146)
--(axis cs:2.47294589178357,0.000254624624831289)
--(axis cs:2.47835671342685,0.000222724884109977)
--(axis cs:2.48376753507014,0.000194587546307423)
--(axis cs:2.48917835671343,0.000169800809793419)
--(axis cs:2.49458917835671,0.000147993708073204)
--(axis cs:2.5,0.000128832605769458)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_la_map.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA MAP};
\path [draw=none, fill=scRed]
(axis cs:-0.2,1.88128522221287e-21)
--(axis cs:-0.194589178356713,2.81249773774138e-20)
--(axis cs:-0.189178356713427,3.9040956395517e-19)
--(axis cs:-0.18376753507014,5.03198779915302e-18)
--(axis cs:-0.178356713426854,6.02212440396602e-17)
--(axis cs:-0.172945891783567,6.69192458009372e-16)
--(axis cs:-0.167535070140281,6.90468223941694e-15)
--(axis cs:-0.162124248496994,6.61497013193547e-14)
--(axis cs:-0.156713426853707,5.88442206022007e-13)
--(axis cs:-0.151302605210421,4.86039653124616e-12)
--(axis cs:-0.145891783567134,3.72762138289575e-11)
--(axis cs:-0.140480961923848,2.65450996634563e-10)
--(axis cs:-0.135070140280561,1.75521247349159e-09)
--(axis cs:-0.129659318637275,1.07762617453883e-08)
--(axis cs:-0.124248496993988,6.14327602574417e-08)
--(axis cs:-0.118837675350701,3.25181474484203e-07)
--(axis cs:-0.113426853707415,1.59825431817396e-06)
--(axis cs:-0.108016032064128,7.29391691969391e-06)
--(axis cs:-0.102605210420842,3.09080176374964e-05)
--(axis cs:-0.0971943887775551,0.000121612316497977)
--(axis cs:-0.0917835671342685,0.00044430458245723)
--(axis cs:-0.086372745490982,0.00150723756555553)
--(axis cs:-0.0809619238476954,0.00474767862701412)
--(axis cs:-0.0755511022044088,0.0138861154689597)
--(axis cs:-0.0701402805611222,0.0377121645050189)
--(axis cs:-0.0647294589178357,0.0951009831203085)
--(axis cs:-0.0593186372745491,0.222686232420108)
--(axis cs:-0.0539078156312625,0.48418230155652)
--(axis cs:-0.0484969939879759,0.977539999954237)
--(axis cs:-0.0430861723446894,1.83262603169976)
--(axis cs:-0.0376753507014028,3.19029901809386)
--(axis cs:-0.0322645290581162,5.15718795325348)
--(axis cs:-0.0268537074148296,7.74151776274306)
--(axis cs:-0.0214428857715431,10.79147665644)
--(axis cs:-0.0160320641282565,13.9698199118343)
--(axis cs:-0.0106212424849699,16.794794323178)
--(axis cs:-0.00521042084168336,18.7524992779328)
--(axis cs:0.000200400801603218,19.4483602751021)
--(axis cs:0.00561122244488979,18.7371815749528)
--(axis cs:0.0110220440881764,16.7730721408456)
--(axis cs:0.0164328657314629,13.9556771453668)
--(axis cs:0.0218436873747495,10.7982853681909)
--(axis cs:0.0272545090180361,7.777266780287)
--(axis cs:0.0326653306613227,5.22253266623261)
--(axis cs:0.0380761523046092,3.27964563173839)
--(axis cs:0.0434869739478958,1.93704622852903)
--(axis cs:0.0488977955911824,1.08787557970775)
--(axis cs:0.0543086172344689,0.593174676895319)
--(axis cs:0.0597194388777555,0.325792448743009)
--(axis cs:0.0651302605210421,0.190293418752926)
--(axis cs:0.0705410821643287,0.124785825947452)
--(axis cs:0.0759519038076152,0.093704950638068)
--(axis cs:0.0813627254509018,0.0786532719320406)
--(axis cs:0.0867735470941884,0.0709415796726555)
--(axis cs:0.092184368737475,0.06675141261615)
--(axis cs:0.0975951903807615,0.0644691040826005)
--(axis cs:0.103006012024048,0.0633948886795471)
--(axis cs:0.108416833667335,0.0631715097044513)
--(axis cs:0.113827655310621,0.0635344555157696)
--(axis cs:0.119238476953908,0.0641974440125546)
--(axis cs:0.124649298597194,0.0648134783635136)
--(axis cs:0.130060120240481,0.0650025375721861)
--(axis cs:0.135470941883768,0.064434683330737)
--(axis cs:0.140881763527054,0.06293217005842)
--(axis cs:0.146292585170341,0.0605377774732361)
--(axis cs:0.151703406813627,0.0575092697439512)
--(axis cs:0.157114228456914,0.0542383679005003)
--(axis cs:0.1625250501002,0.0511326994956192)
--(axis cs:0.167935871743487,0.0485143783644776)
--(axis cs:0.173346693386774,0.0465710565348479)
--(axis cs:0.17875751503006,0.0453600666059428)
--(axis cs:0.184168336673347,0.0448391497993559)
--(axis cs:0.189579158316633,0.0448938305443518)
--(axis cs:0.19498997995992,0.045348192321939)
--(axis cs:0.200400801603206,0.0459665845133591)
--(axis cs:0.205811623246493,0.0464640341729008)
--(axis cs:0.21122244488978,0.0465386616651771)
--(axis cs:0.216633266533066,0.0459256841382746)
--(axis cs:0.222044088176353,0.0444584655374708)
--(axis cs:0.227454909819639,0.0421144298242837)
--(axis cs:0.232865731462926,0.0390257630007846)
--(axis cs:0.238276553106212,0.0354464246310937)
--(axis cs:0.243687374749499,0.0316841200943061)
--(axis cs:0.249098196392786,0.0280212072572812)
--(axis cs:0.254509018036072,0.0246539735673642)
--(axis cs:0.259919839679359,0.0216713491507546)
--(axis cs:0.265330661322645,0.0190755049210474)
--(axis cs:0.270741482965932,0.0168277663887326)
--(axis cs:0.276152304609218,0.014894061277094)
--(axis cs:0.281563126252505,0.0132689282921824)
--(axis cs:0.286973947895792,0.0119719242836165)
--(axis cs:0.292384769539078,0.0110259170393644)
--(axis cs:0.297795591182365,0.0104347383352806)
--(axis cs:0.303206412825651,0.01017473406186)
--(axis cs:0.308617234468938,0.0102039179931336)
--(axis cs:0.314028056112224,0.0104807032238094)
--(axis cs:0.319438877755511,0.0109784378132662)
--(axis cs:0.324849699398798,0.0116852729825845)
--(axis cs:0.330260521042084,0.0125888741748705)
--(axis cs:0.335671342685371,0.0136557562218191)
--(axis cs:0.341082164328657,0.014819043361436)
--(axis cs:0.346492985971944,0.0159837117657156)
--(axis cs:0.35190380761523,0.0170480921085194)
--(axis cs:0.357314629258517,0.0179313084655291)
--(axis cs:0.362725450901804,0.0185938019662416)
--(axis cs:0.36813627254509,0.0190425558495705)
--(axis cs:0.373547094188377,0.0193200932580614)
--(axis cs:0.378957915831663,0.0194823029178244)
--(axis cs:0.38436873747495,0.0195731178706154)
--(axis cs:0.389779559118237,0.019604971344909)
--(axis cs:0.395190380761523,0.0195532494347001)
--(axis cs:0.40060120240481,0.0193693097459633)
--(axis cs:0.406012024048096,0.0190091427785695)
--(axis cs:0.411422845691383,0.0184660433096568)
--(axis cs:0.416833667334669,0.0177914558017164)
--(axis cs:0.422244488977956,0.0170927468223623)
--(axis cs:0.427655310621243,0.0165083979225332)
--(axis cs:0.433066132264529,0.0161726707703057)
--(axis cs:0.438476953907816,0.0161854721342129)
--(axis cs:0.443887775551102,0.0165969301575032)
--(axis cs:0.449298597194389,0.0174054440074245)
--(axis cs:0.454709418837675,0.01856120587789)
--(axis cs:0.460120240480962,0.0199692713870969)
--(axis cs:0.465531062124249,0.0214943830823935)
--(axis cs:0.470941883767535,0.0229757715638474)
--(axis cs:0.476352705410822,0.0242574537528341)
--(axis cs:0.481763527054108,0.0252289173257586)
--(axis cs:0.487174348697395,0.0258604320149096)
--(axis cs:0.492585170340681,0.0262152190907791)
--(axis cs:0.497995991983968,0.0264298276600253)
--(axis cs:0.503406813627255,0.0266689613056393)
--(axis cs:0.508817635270541,0.0270728750375629)
--(axis cs:0.514228456913828,0.0277181636661643)
--(axis cs:0.519639278557114,0.0286057752845831)
--(axis cs:0.525050100200401,0.0296774750547908)
--(axis cs:0.530460921843688,0.0308496094540678)
--(axis cs:0.535871743486974,0.0320461951685157)
--(axis cs:0.541282565130261,0.0332151977457302)
--(axis cs:0.546693386773547,0.0343218268956597)
--(axis cs:0.552104208416834,0.0353259816555798)
--(axis cs:0.55751503006012,0.0361603995000214)
--(axis cs:0.562925851703407,0.0367260109750652)
--(axis cs:0.568336673346693,0.0369113932004483)
--(axis cs:0.57374749498998,0.0366298311573532)
--(axis cs:0.579158316633267,0.0358580553537912)
--(axis cs:0.584569138276553,0.0346597082343965)
--(axis cs:0.58997995991984,0.0331830645746748)
--(axis cs:0.595390781563126,0.0316322951639133)
--(axis cs:0.600801603206413,0.0302207549036202)
--(axis cs:0.606212424849699,0.0291212403694573)
--(axis cs:0.611623246492986,0.0284303251597557)
--(axis cs:0.617034068136273,0.0281600583910778)
--(axis cs:0.622444889779559,0.0282603132809319)
--(axis cs:0.627855711422846,0.0286622432680605)
--(axis cs:0.633266533066132,0.0293237505782628)
--(axis cs:0.638677354709419,0.0302566211074635)
--(axis cs:0.644088176352706,0.0315224316960144)
--(axis cs:0.649498997995992,0.0331963606310055)
--(axis cs:0.654909819639279,0.0353093979855562)
--(axis cs:0.660320641282565,0.0377872077757015)
--(axis cs:0.665731462925852,0.0404077156877666)
--(axis cs:0.671142284569138,0.042799170956401)
--(axis cs:0.676553106212425,0.0444935994858655)
--(axis cs:0.681963927855711,0.0450341409440574)
--(axis cs:0.687374749498998,0.0441101985706633)
--(axis cs:0.692785571142285,0.0416719702600151)
--(axis cs:0.698196392785571,0.0379718780590563)
--(axis cs:0.703607214428858,0.0335048217703093)
--(axis cs:0.709018036072144,0.0288645038285721)
--(axis cs:0.714428857715431,0.0245745162142378)
--(axis cs:0.719839679358718,0.0209642811672088)
--(axis cs:0.725250501002004,0.0181334606141142)
--(axis cs:0.730661322645291,0.0160012068929379)
--(axis cs:0.736072144288577,0.0143981082802807)
--(axis cs:0.741482965931864,0.0131496211604114)
--(axis cs:0.74689378757515,0.012119544669059)
--(axis cs:0.752304609218437,0.0112128306723482)
--(axis cs:0.757715430861724,0.0103585654481966)
--(axis cs:0.76312625250501,0.00949681906009784)
--(axis cs:0.768537074148297,0.00858127421530067)
--(axis cs:0.773947895791583,0.00759436927573741)
--(axis cs:0.77935871743487,0.00656280934189736)
--(axis cs:0.784769539078156,0.00556177089532104)
--(axis cs:0.790180360721443,0.00470284015795362)
--(axis cs:0.795591182364729,0.0041083007240734)
--(axis cs:0.801002004008016,0.00387904499365955)
--(axis cs:0.806412825651303,0.00406449804553447)
--(axis cs:0.811823647294589,0.00464200151460971)
--(axis cs:0.817234468937876,0.00551152852782793)
--(axis cs:0.822645290581163,0.00650930788930952)
--(axis cs:0.828056112224449,0.00743981956661886)
--(axis cs:0.833466933867736,0.0081194848586522)
--(axis cs:0.838877755511022,0.00841945524460909)
--(axis cs:0.844288577154309,0.00829315951086735)
--(axis cs:0.849699398797595,0.00777935559581701)
--(axis cs:0.855110220440882,0.00698177510141037)
--(axis cs:0.860521042084168,0.00603634537185027)
--(axis cs:0.865931863727455,0.00508038632326038)
--(axis cs:0.871342685370742,0.00423333732489122)
--(axis cs:0.876753507014028,0.00358941637887516)
--(axis cs:0.882164328657315,0.00321571219704274)
--(axis cs:0.887575150300601,0.00314876028302956)
--(axis cs:0.892985971943888,0.00338775206925097)
--(axis cs:0.898396793587175,0.00388851291508041)
--(axis cs:0.903807615230461,0.00456466545291705)
--(axis cs:0.909218436873748,0.00529958428707734)
--(axis cs:0.914629258517034,0.00596715178925578)
--(axis cs:0.920040080160321,0.0064549064584364)
--(axis cs:0.925450901803607,0.00668266345477282)
--(axis cs:0.930861723446894,0.0066128032770182)
--(axis cs:0.936272545090181,0.00625242288183261)
--(axis cs:0.941683366733467,0.00564959004471168)
--(axis cs:0.947094188376754,0.00488536262181586)
--(axis cs:0.95250501002004,0.00406172530581608)
--(axis cs:0.957915831663327,0.00328536027435898)
--(axis cs:0.963326653306613,0.00264886868689054)
--(axis cs:0.9687374749499,0.0022134519577889)
--(axis cs:0.974148296593186,0.00199829218521897)
--(axis cs:0.979559118236473,0.00198090065814964)
--(axis cs:0.98496993987976,0.00210965420411167)
--(axis cs:0.990380761523046,0.00232546695410685)
--(axis cs:0.995791583166333,0.00258538098003431)
--(axis cs:1.00120240480962,0.00287864565363532)
--(axis cs:1.00661322645291,0.00322746722950931)
--(axis cs:1.01202404809619,0.00367056941504326)
--(axis cs:1.01743486973948,0.00423590532317074)
--(axis cs:1.02284569138277,0.00491501004898689)
--(axis cs:1.02825651302605,0.00565164395793969)
--(axis cs:1.03366733466934,0.00635089492607998)
--(axis cs:1.03907815631263,0.00690524771892737)
--(axis cs:1.04448897795591,0.00722666310421616)
--(axis cs:1.0498997995992,0.00727210795432252)
--(axis cs:1.05531062124249,0.00705408781181366)
--(axis cs:1.06072144288577,0.00663444938361091)
--(axis cs:1.06613226452906,0.00610562522721231)
--(axis cs:1.07154308617234,0.00556675376708205)
--(axis cs:1.07695390781563,0.00510244136241587)
--(axis cs:1.08236472945892,0.00476970119367932)
--(axis cs:1.0877755511022,0.00459459137290194)
--(axis cs:1.09318637274549,0.00457591021757968)
--(axis cs:1.09859719438878,0.00469116816340344)
--(axis cs:1.10400801603206,0.00490116957477368)
--(axis cs:1.10941883767535,0.0051528741677495)
--(axis cs:1.11482965931864,0.00538306372948959)
--(axis cs:1.12024048096192,0.00552555065307332)
--(axis cs:1.12565130260521,0.00552233024780471)
--(axis cs:1.1310621242485,0.00533618161141898)
--(axis cs:1.13647294589178,0.00496074681992303)
--(axis cs:1.14188376753507,0.00442462930737446)
--(axis cs:1.14729458917836,0.00378782315598246)
--(axis cs:1.15270541082164,0.00313082862035607)
--(axis cs:1.15811623246493,0.00253856107796703)
--(axis cs:1.16352705410822,0.00208242006890695)
--(axis cs:1.1689378757515,0.0018045241498264)
--(axis cs:1.17434869739479,0.00170800477279583)
--(axis cs:1.17975951903808,0.00175629711980844)
--(axis cs:1.18517034068136,0.00188249993124668)
--(axis cs:1.19058116232465,0.00200715211778278)
--(axis cs:1.19599198396794,0.00205973644008579)
--(axis cs:1.20140280561122,0.00199715953185045)
--(axis cs:1.20681362725451,0.00181288548262614)
--(axis cs:1.2122244488978,0.00153381901144154)
--(axis cs:1.21763527054108,0.00120707294169003)
--(axis cs:1.22304609218437,0.000882749407641753)
--(axis cs:1.22845691382766,0.000599655299676037)
--(axis cs:1.23386773547094,0.000378333092315073)
--(axis cs:1.23927855711423,0.000221779738461696)
--(axis cs:1.24468937875752,0.000121117888134155)
--(axis cs:1.2501002004008,6.2570986858868e-05)
--(axis cs:1.25551102204409,3.30992162976634e-05)
--(axis cs:1.26092184368738,2.37749475073216e-05)
--(axis cs:1.26633266533066,3.12813223909148e-05)
--(axis cs:1.27174348697395,5.83102644295214e-05)
--(axis cs:1.27715430861723,0.000113245685530935)
--(axis cs:1.28256513026052,0.000208814292787451)
--(axis cs:1.28797595190381,0.000358937082401365)
--(axis cs:1.29338677354709,0.000573308991943063)
--(axis cs:1.29879759519038,0.000850450752704025)
--(axis cs:1.30420841683367,0.00117169360529524)
--(axis cs:1.30961923847695,0.001499692361269)
--(axis cs:1.31503006012024,0.00178437860979414)
--(axis cs:1.32044088176353,0.00197634888027413)
--(axis cs:1.32585170340681,0.00204366853326073)
--(axis cs:1.3312625250501,0.00198528489479147)
--(axis cs:1.33667334669339,0.00183468659782483)
--(axis cs:1.34208416833667,0.00165124825082332)
--(axis cs:1.34749498997996,0.00150188933719516)
--(axis cs:1.35290581162325,0.00143957169045442)
--(axis cs:1.35831663326653,0.00148615043485862)
--(axis cs:1.36372745490982,0.00162530158557274)
--(axis cs:1.36913827655311,0.00180780375432663)
--(axis cs:1.37454909819639,0.00196747793844427)
--(axis cs:1.37995991983968,0.00204250131033274)
--(axis cs:1.38537074148297,0.00199469248840662)
--(axis cs:1.39078156312625,0.00181989681514178)
--(axis cs:1.39619238476954,0.0015461224702979)
--(axis cs:1.40160320641283,0.00122123652611104)
--(axis cs:1.40701402805611,0.000896202202051532)
--(axis cs:1.4124248496994,0.000610830446453018)
--(axis cs:1.41783567134269,0.000386614966270174)
--(axis cs:1.42324649298597,0.00022722185107656)
--(axis cs:1.42865731462926,0.000123999883402589)
--(axis cs:1.43406813627255,6.28327308307518e-05)
--(axis cs:1.43947895791583,2.95625023666462e-05)
--(axis cs:1.44488977955912,1.29147418900118e-05)
--(axis cs:1.45030060120241,5.23864471403371e-06)
--(axis cs:1.45571142284569,1.9730612156179e-06)
--(axis cs:1.46112224448898,6.90002154496467e-07)
--(axis cs:1.46653306613226,2.2405185736057e-07)
--(axis cs:1.47194388777555,6.75514752897202e-08)
--(axis cs:1.47735470941884,1.89107739691606e-08)
--(axis cs:1.48276553106212,4.91554797946991e-09)
--(axis cs:1.48817635270541,1.18637706651401e-09)
--(axis cs:1.4935871743487,2.65865333442545e-10)
--(axis cs:1.49899799599198,5.53208505298662e-11)
--(axis cs:1.50440881763527,1.06881896193674e-11)
--(axis cs:1.50981963927856,1.91737745746576e-12)
--(axis cs:1.51523046092184,3.19373773507508e-13)
--(axis cs:1.52064128256513,4.93945516502503e-14)
--(axis cs:1.52605210420842,7.09327849376936e-15)
--(axis cs:1.5314629258517,9.45808342401083e-16)
--(axis cs:1.53687374749499,1.1709744924784e-16)
--(axis cs:1.54228456913828,1.34610796769469e-17)
--(axis cs:1.54769539078156,1.43681389858458e-18)
--(axis cs:1.55310621242485,1.42399777699097e-19)
--(axis cs:1.55851703406814,1.31040719131052e-20)
--(axis cs:1.56392785571142,1.11967347439023e-21)
--(axis cs:1.56933867735471,8.88310257613128e-23)
--(axis cs:1.574749498998,6.54374142557028e-24)
--(axis cs:1.58016032064128,4.4758523168229e-25)
--(axis cs:1.58557114228457,2.84258547230354e-26)
--(axis cs:1.59098196392786,1.67625266549483e-27)
--(axis cs:1.59639278557114,9.17811713922487e-29)
--(axis cs:1.60180360721443,4.66611971021596e-30)
--(axis cs:1.60721442885772,2.20265420351714e-31)
--(axis cs:1.612625250501,9.65439210800879e-33)
--(axis cs:1.61803607214429,3.92908758695644e-34)
--(axis cs:1.62344689378758,1.48472715741794e-35)
--(axis cs:1.62885771543086,5.20942464184206e-37)
--(axis cs:1.63426853707415,1.69715314461398e-38)
--(axis cs:1.63967935871744,5.13381804051552e-40)
--(axis cs:1.64509018036072,1.44194294291275e-41)
--(axis cs:1.65050100200401,3.7604848680323e-43)
--(axis cs:1.65591182364729,9.10600282053995e-45)
--(axis cs:1.66132264529058,2.04738671544454e-46)
--(axis cs:1.66673346693387,4.27425223078205e-48)
--(axis cs:1.67214428857715,8.28530649082932e-50)
--(axis cs:1.67755511022044,1.49123186589502e-51)
--(axis cs:1.68296593186373,2.49212566590665e-53)
--(axis cs:1.68837675350701,3.86707741092344e-55)
--(axis cs:1.6937875751503,5.57165169536212e-57)
--(axis cs:1.69919839679359,7.45372246670034e-59)
--(axis cs:1.70460921843687,9.25871343388755e-61)
--(axis cs:1.71002004008016,1.06786470458779e-62)
--(axis cs:1.71543086172345,1.14358904824305e-64)
--(axis cs:1.72084168336673,1.13713468965629e-66)
--(axis cs:1.72625250501002,1.0498856377182e-68)
--(axis cs:1.73166332665331,9.00036757574609e-71)
--(axis cs:1.73707414829659,7.16418288166612e-73)
--(axis cs:1.74248496993988,5.29494247645833e-75)
--(axis cs:1.74789579158317,3.63365754357701e-77)
--(axis cs:1.75330661322645,2.31534071147455e-79)
--(axis cs:1.75871743486974,1.36985306988952e-81)
--(axis cs:1.76412825651303,7.5252551902079e-84)
--(axis cs:1.76953907815631,3.8384566661115e-86)
--(axis cs:1.7749498997996,1.81794281347024e-88)
--(axis cs:1.78036072144289,7.99451199867059e-91)
--(axis cs:1.78577154308617,3.2643135307721e-93)
--(axis cs:1.79118236472946,1.23759896418991e-95)
--(axis cs:1.79659318637275,4.3566851432381e-98)
--(axis cs:1.80200400801603,1.42403471839382e-100)
--(axis cs:1.80741482965932,4.32188439733194e-103)
--(axis cs:1.81282565130261,1.21790630847855e-105)
--(axis cs:1.81823647294589,3.18671173337739e-108)
--(axis cs:1.82364729458918,7.7421190349096e-111)
--(axis cs:1.82905811623247,1.7464858633431e-113)
--(axis cs:1.83446893787575,3.65812440225624e-116)
--(axis cs:1.83987975951904,7.11442870864427e-119)
--(axis cs:1.84529058116233,1.28472376725348e-121)
--(axis cs:1.85070140280561,2.15410887911856e-124)
--(axis cs:1.8561122244489,3.35361890067115e-127)
--(axis cs:1.86152304609218,4.84783613855724e-130)
--(axis cs:1.86693386773547,6.50684288818552e-133)
--(axis cs:1.87234468937876,8.10925345892471e-136)
--(axis cs:1.87775551102204,9.38381839719687e-139)
--(axis cs:1.88316633266533,1.00824593457313e-141)
--(axis cs:1.88857715430862,1.0058692463609e-144)
--(axis cs:1.8939879759519,9.3176146702517e-148)
--(axis cs:1.89939879759519,8.01412529116705e-151)
--(axis cs:1.90480961923848,6.40023138102132e-154)
--(axis cs:1.91022044088176,4.74595250162451e-157)
--(axis cs:1.91563126252505,3.26767808443648e-160)
--(axis cs:1.92104208416834,2.0890234201255e-163)
--(axis cs:1.92645290581162,1.24003949584237e-166)
--(axis cs:1.93186372745491,6.83464390812748e-170)
--(axis cs:1.9372745490982,3.49771510253287e-173)
--(axis cs:1.94268537074148,1.66203872170146e-176)
--(axis cs:1.94809619238477,7.33307300234443e-180)
--(axis cs:1.95350701402806,3.00413223135341e-183)
--(axis cs:1.95891783567134,1.14272110035754e-186)
--(axis cs:1.96432865731463,4.03598565551457e-190)
--(axis cs:1.96973947895792,1.32357070680936e-193)
--(axis cs:1.9751503006012,4.03025796627119e-197)
--(axis cs:1.98056112224449,1.13948000506091e-200)
--(axis cs:1.98597194388778,2.99136038586486e-204)
--(axis cs:1.99138276553106,7.29153446241055e-208)
--(axis cs:1.99679358717435,1.65027869485225e-211)
--(axis cs:2.00220440881764,3.46803776946093e-215)
--(axis cs:2.00761523046092,6.76703635617359e-219)
--(axis cs:2.01302605210421,1.22603075999806e-222)
--(axis cs:2.0184368737475,2.0624925498838e-226)
--(axis cs:2.02384769539078,3.22159969917386e-230)
--(axis cs:2.02925851703407,4.67238831445812e-234)
--(axis cs:2.03466933867735,6.29208306934714e-238)
--(axis cs:2.04008016032064,7.8675250005924e-242)
--(axis cs:2.04549098196393,9.1341887384991e-246)
--(axis cs:2.05090180360721,9.8466838944237e-250)
--(axis cs:2.0563126252505,9.85594284969799e-254)
--(axis cs:2.06172344689379,9.15997993762027e-258)
--(axis cs:2.06713426853707,7.90458427148419e-262)
--(axis cs:2.07254509018036,6.33361573313613e-266)
--(axis cs:2.07795591182365,4.71207889299678e-270)
--(axis cs:2.08336673346693,3.25507920753192e-274)
--(axis cs:2.08877755511022,2.0878473095964e-278)
--(axis cs:2.09418837675351,1.24343782132332e-282)
--(axis cs:2.09959919839679,6.87602706285774e-287)
--(axis cs:2.10501002004008,3.53052464192495e-291)
--(axis cs:2.11042084168337,1.68317426482236e-295)
--(axis cs:2.11583166332665,7.45087166341391e-300)
--(axis cs:2.12124248496994,3.06247991568425e-304)
--(axis cs:2.12665330661323,1.16876603121576e-308)
--(axis cs:2.13206412825651,4.14161836739652e-313)
--(axis cs:2.1374749498998,1.36270172635493e-317)
--(axis cs:2.14288577154309,4.15015142506647e-322)
--(axis cs:2.14829659318637,0)
--(axis cs:2.15370741482966,0)
--(axis cs:2.15911823647295,0)
--(axis cs:2.16452905811623,0)
--(axis cs:2.16993987975952,0)
--(axis cs:2.17535070140281,0)
--(axis cs:2.18076152304609,0)
--(axis cs:2.18617234468938,0)
--(axis cs:2.19158316633267,0)
--(axis cs:2.19699398797595,0)
--(axis cs:2.20240480961924,0)
--(axis cs:2.20781563126253,0)
--(axis cs:2.21322645290581,0)
--(axis cs:2.2186372745491,0)
--(axis cs:2.22404809619238,0)
--(axis cs:2.22945891783567,0)
--(axis cs:2.23486973947896,0)
--(axis cs:2.24028056112224,0)
--(axis cs:2.24569138276553,0)
--(axis cs:2.25110220440882,0)
--(axis cs:2.2565130260521,0)
--(axis cs:2.26192384769539,0)
--(axis cs:2.26733466933868,0)
--(axis cs:2.27274549098196,0)
--(axis cs:2.27815631262525,0)
--(axis cs:2.28356713426854,0)
--(axis cs:2.28897795591182,0)
--(axis cs:2.29438877755511,0)
--(axis cs:2.2997995991984,0)
--(axis cs:2.30521042084168,0)
--(axis cs:2.31062124248497,0)
--(axis cs:2.31603206412826,0)
--(axis cs:2.32144288577154,0)
--(axis cs:2.32685370741483,0)
--(axis cs:2.33226452905812,0)
--(axis cs:2.3376753507014,0)
--(axis cs:2.34308617234469,0)
--(axis cs:2.34849699398798,0)
--(axis cs:2.35390781563126,0)
--(axis cs:2.35931863727455,0)
--(axis cs:2.36472945891784,0)
--(axis cs:2.37014028056112,0)
--(axis cs:2.37555110220441,0)
--(axis cs:2.3809619238477,0)
--(axis cs:2.38637274549098,0)
--(axis cs:2.39178356713427,0)
--(axis cs:2.39719438877756,0)
--(axis cs:2.40260521042084,0)
--(axis cs:2.40801603206413,0)
--(axis cs:2.41342685370741,0)
--(axis cs:2.4188376753507,0)
--(axis cs:2.42424849699399,0)
--(axis cs:2.42965931863727,0)
--(axis cs:2.43507014028056,0)
--(axis cs:2.44048096192385,0)
--(axis cs:2.44589178356713,0)
--(axis cs:2.45130260521042,0)
--(axis cs:2.45671342685371,0)
--(axis cs:2.46212424849699,0)
--(axis cs:2.46753507014028,0)
--(axis cs:2.47294589178357,0)
--(axis cs:2.47835671342685,0)
--(axis cs:2.48376753507014,0)
--(axis cs:2.48917835671343,0)
--(axis cs:2.49458917835671,0)
--(axis cs:2.5,0)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.0841819419555961)
--(axis cs:-0.194589178356713,0.0911262682585876)
--(axis cs:-0.189178356713427,0.0984780927159123)
--(axis cs:-0.18376753507014,0.10624521822381)
--(axis cs:-0.178356713426854,0.11443405437959)
--(axis cs:-0.172945891783567,0.123049484804023)
--(axis cs:-0.167535070140281,0.132094738869445)
--(axis cs:-0.162124248496994,0.141571269446781)
--(axis cs:-0.156713426853707,0.151478638311016)
--(axis cs:-0.151302605210421,0.161814410849231)
--(axis cs:-0.145891783567134,0.172574061696813)
--(axis cs:-0.140480961923848,0.183750892884673)
--(axis cs:-0.135070140280561,0.195335966012698)
--(axis cs:-0.129659318637275,0.207318049871952)
--(axis cs:-0.124248496993988,0.219683584820375)
--(axis cs:-0.118837675350701,0.232416665074771)
--(axis cs:-0.113426853707415,0.245499039916555)
--(axis cs:-0.108016032064128,0.258910134621972)
--(axis cs:-0.102605210420842,0.272627091720847)
--(axis cs:-0.0971943887775551,0.286624832964514)
--(axis cs:-0.0917835671342685,0.300876142145629)
--(axis cs:-0.086372745490982,0.315351768663853)
--(axis cs:-0.0809619238476954,0.3300205514752)
--(axis cs:-0.0755511022044088,0.344849562803166)
--(axis cs:-0.0701402805611222,0.359804270730639)
--(axis cs:-0.0647294589178357,0.37484871953692)
--(axis cs:-0.0593186372745491,0.389945726398713)
--(axis cs:-0.0539078156312625,0.40505709284122)
--(axis cs:-0.0484969939879759,0.420143829109953)
--(axis cs:-0.0430861723446894,0.435166389439193)
--(axis cs:-0.0376753507014028,0.450084916022828)
--(axis cs:-0.0322645290581162,0.464859489350783)
--(axis cs:-0.0268537074148296,0.479450382461791)
--(axis cs:-0.0214428857715431,0.493818316583947)
--(axis cs:-0.0160320641282565,0.507924715588904)
--(axis cs:-0.0106212424849699,0.521731956675965)
--(axis cs:-0.00521042084168336,0.535203614728132)
--(axis cs:0.000200400801603218,0.548304697844363)
--(axis cs:0.00561122244488979,0.561001871648839)
--(axis cs:0.0110220440881764,0.573263670108932)
--(axis cs:0.0164328657314629,0.585060690755369)
--(axis cs:0.0218436873747495,0.596365772389633)
--(axis cs:0.0272545090180361,0.607154153580585)
--(axis cs:0.0326653306613227,0.617403610492257)
--(axis cs:0.0380761523046092,0.627094572842676)
--(axis cs:0.0434869739478958,0.636210217066523)
--(axis cs:0.0488977955911824,0.644736536036632)
--(axis cs:0.0543086172344689,0.652662384987458)
--(axis cs:0.0597194388777555,0.659979503571967)
--(axis cs:0.0651302605210421,0.666682514268472)
--(axis cs:0.0705410821643287,0.672768897630404)
--(axis cs:0.0759519038076152,0.67823894513613)
--(axis cs:0.0813627254509018,0.683095690644053)
--(axis cs:0.0867735470941884,0.687344821686055)
--(axis cs:0.092184368737475,0.690994572037758)
--(axis cs:0.0975951903807615,0.694055597183608)
--(axis cs:0.103006012024048,0.696540834446919)
--(axis cs:0.108416833667335,0.698465349678041)
--(axis cs:0.113827655310621,0.699846172486502)
--(axis cs:0.119238476953908,0.700702122065367)
--(axis cs:0.124649298597194,0.701053625687828)
--(axis cs:0.130060120240481,0.700922531958412)
--(axis cs:0.135470941883768,0.700331920874245)
--(axis cs:0.140881763527054,0.699305912698934)
--(axis cs:0.146292585170341,0.697869477572735)
--(axis cs:0.151703406813627,0.696048247681992)
--(axis cs:0.157114228456914,0.693868333689647)
--(axis cs:0.1625250501002,0.691356146990829)
--(axis cs:0.167935871743487,0.688538229205371)
--(axis cs:0.173346693386774,0.68544109015615)
--(axis cs:0.17875751503006,0.682091055411699)
--(axis cs:0.184168336673347,0.678514124295879)
--(axis cs:0.189579158316633,0.674735839090835)
--(axis cs:0.19498997995992,0.670781165983412)
--(axis cs:0.200400801603206,0.666674388133603)
--(axis cs:0.205811623246493,0.662439011078144)
--(axis cs:0.21122244488978,0.65809768052509)
--(axis cs:0.216633266533066,0.653672112448852)
--(axis cs:0.222044088176353,0.649183035260148)
--(axis cs:0.227454909819639,0.644650143703769)
--(axis cs:0.232865731462926,0.640092064029316)
--(axis cs:0.238276553106212,0.635526329886995)
--(axis cs:0.243687374749499,0.630969368322414)
--(axis cs:0.249098196392786,0.626436495181098)
--(axis cs:0.254509018036072,0.621941919184403)
--(axis cs:0.259919839679359,0.617498753904398)
--(axis cs:0.265330661322645,0.613119036843611)
--(axis cs:0.270741482965932,0.608813754817055)
--(axis cs:0.276152304609218,0.604592874836552)
--(axis cs:0.281563126252505,0.600465379710286)
--(axis cs:0.286973947895792,0.596439307592842)
--(axis cs:0.292384769539078,0.592521794750431)
--(axis cs:0.297795591182365,0.588719120842698)
--(axis cs:0.303206412825651,0.585036756063962)
--(axis cs:0.308617234468938,0.581479409532298)
--(axis cs:0.314028056112224,0.57805107836329)
--(axis cs:0.319438877755511,0.574755096915484)
--(axis cs:0.324849699398798,0.571594185745224)
--(axis cs:0.330260521042084,0.568570499859503)
--(axis cs:0.335671342685371,0.565685675904763)
--(axis cs:0.341082164328657,0.562940877977955)
--(axis cs:0.346492985971944,0.560336841791831)
--(axis cs:0.35190380761523,0.557873916969764)
--(axis cs:0.357314629258517,0.555552107285517)
--(axis cs:0.362725450901804,0.553371108700685)
--(axis cs:0.36813627254509,0.551330345086297)
--(axis cs:0.373547094188377,0.5494290015456)
--(axis cs:0.378957915831663,0.547666055282394)
--(axis cs:0.38436873747495,0.546040303983613)
--(axis cs:0.389779559118237,0.544550391705867)
--(axis cs:0.395190380761523,0.543194832274609)
--(axis cs:0.40060120240481,0.541972030220456)
--(axis cs:0.406012024048096,0.540880299291275)
--(axis cs:0.411422845691383,0.539917878590819)
--(axis cs:0.416833667334669,0.539082946405117)
--(axis cs:0.422244488977956,0.538373631787121)
--(axis cs:0.427655310621243,0.537788023978321)
--(axis cs:0.433066132264529,0.537324179753313)
--(axis cs:0.438476953907816,0.536980128780456)
--(axis cs:0.443887775551102,0.536753877097653)
--(axis cs:0.449298597194389,0.536643408809154)
--(axis cs:0.454709418837675,0.536646686114767)
--(axis cs:0.460120240480962,0.536761647789219)
--(axis cs:0.465531062124249,0.536986206235332)
--(axis cs:0.470941883767535,0.537318243240528)
--(axis cs:0.476352705410822,0.537755604572328)
--(axis cs:0.481763527054108,0.538296093554127)
--(axis cs:0.487174348697395,0.538937463768283)
--(axis cs:0.492585170340681,0.539677411038682)
--(axis cs:0.497995991983968,0.540513564850098)
--(axis cs:0.503406813627255,0.54144347936545)
--(axis cs:0.508817635270541,0.542464624206061)
--(axis cs:0.514228456913828,0.543574375162254)
--(axis cs:0.519639278557114,0.544770005003285)
--(axis cs:0.525050100200401,0.546048674555856)
--(axis cs:0.530460921843688,0.547407424219507)
--(axis cs:0.535871743486974,0.548843166084511)
--(axis cs:0.541282565130261,0.550352676813806)
--(axis cs:0.546693386773547,0.551932591444636)
--(axis cs:0.552104208416834,0.553579398258251)
--(axis cs:0.55751503006012,0.555289434856379)
--(axis cs:0.562925851703407,0.557058885572308)
--(axis cs:0.568336673346693,0.5588837803318)
--(axis cs:0.57374749498998,0.560759995064127)
--(axis cs:0.579158316633267,0.562683253748213)
--(axis cs:0.584569138276553,0.564649132160733)
--(axis cs:0.58997995991984,0.56665306337499)
--(axis cs:0.595390781563126,0.568690345039165)
--(axis cs:0.600801603206413,0.5707561484422)
--(axis cs:0.606212424849699,0.5728455293543)
--(axis cs:0.611623246492986,0.57495344060748)
--(axis cs:0.617034068136273,0.577074746359817)
--(axis cs:0.622444889779559,0.579204237965841)
--(axis cs:0.627855711422846,0.581336651354343)
--(axis cs:0.633266533066132,0.583466685794801)
--(axis cs:0.638677354709419,0.585589023914368)
--(axis cs:0.644088176352706,0.587698352809838)
--(axis cs:0.649498997995992,0.58978938608255)
--(axis cs:0.654909819639279,0.591856886609844)
--(axis cs:0.660320641282565,0.593895689854744)
--(axis cs:0.665731462925852,0.595900727504934)
--(axis cs:0.671142284569138,0.597867051224913)
--(axis cs:0.676553106212425,0.599789856299797)
--(axis cs:0.681963927855711,0.601664504946883)
--(axis cs:0.687374749498998,0.603486549071054)
--(axis cs:0.692785571142285,0.605251752243158)
--(axis cs:0.698196392785571,0.606956110685699)
--(axis cs:0.703607214428858,0.608595873058343)
--(axis cs:0.709018036072144,0.6101675588463)
--(axis cs:0.714428857715431,0.611667975167239)
--(axis cs:0.719839679358718,0.613094231827592)
--(axis cs:0.725250501002004,0.614443754475941)
--(axis cs:0.730661322645291,0.615714295719851)
--(axis cs:0.736072144288577,0.616903944092513)
--(axis cs:0.741482965931864,0.618011130777161)
--(axis cs:0.74689378757515,0.619034634018987)
--(axis cs:0.752304609218437,0.619973581177775)
--(axis cs:0.757715430861724,0.620827448396924)
--(axis cs:0.76312625250501,0.621596057888445)
--(axis cs:0.768537074148297,0.622279572856002)
--(axis cs:0.773947895791583,0.622878490100752)
--(axis cs:0.77935871743487,0.623393630376411)
--(axis cs:0.784769539078156,0.623826126580527)
--(axis cs:0.790180360721443,0.624177409888382)
--(axis cs:0.795591182364729,0.624449193953949)
--(axis cs:0.801002004008016,0.624643457318509)
--(axis cs:0.806412825651303,0.624762424182341)
--(axis cs:0.811823647294589,0.62480854370728)
--(axis cs:0.817234468937876,0.624784468028917)
--(axis cs:0.822645290581163,0.624693029165844)
--(axis cs:0.828056112224449,0.624537215019847)
--(axis cs:0.833466933867736,0.624320144665781)
--(axis cs:0.838877755511022,0.624045043132273)
--(axis cs:0.844288577154309,0.623715215875013)
--(axis cs:0.849699398797595,0.623334023143007)
--(axis cs:0.855110220440882,0.622904854435182)
--(axis cs:0.860521042084168,0.622431103239696)
--(axis cs:0.865931863727455,0.621916142241857)
--(axis cs:0.871342685370742,0.621363299178737)
--(axis cs:0.876753507014028,0.620775833509224)
--(axis cs:0.882164328657315,0.620156914057827)
--(axis cs:0.887575150300601,0.619509597779228)
--(axis cs:0.892985971943888,0.61883680977798)
--(axis cs:0.898396793587175,0.618141324705165)
--(axis cs:0.903807615230461,0.617425749639812)
--(axis cs:0.909218436873748,0.616692508549114)
--(axis cs:0.914629258517034,0.615943828407085)
--(axis cs:0.920040080160321,0.615181727037117)
--(axis cs:0.925450901803607,0.614408002729125)
--(axis cs:0.930861723446894,0.613624225667857)
--(axis cs:0.936272545090181,0.612831731195077)
--(axis cs:0.941683366733467,0.612031614913874)
--(axis cs:0.947094188376754,0.611224729630917)
--(axis cs:0.95250501002004,0.610411684118754)
--(axis cs:0.957915831663327,0.609592843668367)
--(axis cs:0.963326653306613,0.608768332390551)
--(axis cs:0.9687374749499,0.607938037213342)
--(axis cs:0.974148296593186,0.607101613512655)
--(axis cs:0.979559118236473,0.606258492303637)
--(axis cs:0.98496993987976,0.605407888911308)
--(axis cs:0.990380761523046,0.604548813031301)
--(axis cs:0.995791583166333,0.60368008008384)
--(axis cs:1.00120240480962,0.602800323758063)
--(axis cs:1.00661322645291,0.601908009637852)
--(axis cs:1.01202404809619,0.601001449795428)
--(axis cs:1.01743486973948,0.600078818235003)
--(axis cs:1.02284569138277,0.599138167065173)
--(axis cs:1.02825651302605,0.598177443276241)
--(axis cs:1.03366733466934,0.59719450599652)
--(axis cs:1.03907815631263,0.59618714410061)
--(axis cs:1.04448897795591,0.595153094041788)
--(axis cs:1.0498997995992,0.594090057780994)
--(axis cs:1.05531062124249,0.592995720685203)
--(axis cs:1.06072144288577,0.591867769269698)
--(axis cs:1.06613226452906,0.590703908660308)
--(axis cs:1.07154308617234,0.589501879654443)
--(axis cs:1.07695390781563,0.588259475262796)
--(axis cs:1.08236472945892,0.586974556617285)
--(axis cs:1.0877755511022,0.585645068135256)
--(axis cs:1.09318637274549,0.58426905183478)
--(axis cs:1.09859719438878,0.582844660701652)
--(axis cs:1.10400801603206,0.581370171014701)
--(axis cs:1.10941883767535,0.57984399354309)
--(axis cs:1.11482965931864,0.578264683536673)
--(axis cs:1.12024048096192,0.576630949438659)
--(axis cs:1.12565130260521,0.574941660258699)
--(axis cs:1.1310621242485,0.573195851553997)
--(axis cs:1.13647294589178,0.57139272997599)
--(axis cs:1.14188376753507,0.569531676351136)
--(axis cs:1.14729458917836,0.567612247275206)
--(axis cs:1.15270541082164,0.56563417521275)
--(axis cs:1.15811623246493,0.563597367105115)
--(axis cs:1.16352705410822,0.561501901503387)
--(axis cs:1.1689378757515,0.559348024255322)
--(axis cs:1.17434869739479,0.55713614278831)
--(axis cs:1.17975951903808,0.554866819043575)
--(axis cs:1.18517034068136,0.552540761129801)
--(axis cs:1.19058116232465,0.550158813776905)
--(axis cs:1.19599198396794,0.547721947683146)
--(axis cs:1.20140280561122,0.545231247860422)
--(axis cs:1.20681362725451,0.542687901093474)
--(axis cs:1.2122244488978,0.540093182638929)
--(axis cs:1.21763527054108,0.537448442298816)
--(axis cs:1.22304609218437,0.534755090011033)
--(axis cs:1.22845691382766,0.532014581105361)
--(axis cs:1.23386773547094,0.529228401378388)
--(axis cs:1.23927855711423,0.526398052143618)
--(axis cs:1.24468937875752,0.523525035414187)
--(axis cs:1.2501002004008,0.520610839375056)
--(axis cs:1.25551102204409,0.517656924298827)
--(axis cs:1.26092184368738,0.514664709054735)
--(axis cs:1.26633266533066,0.511635558353997)
--(axis cs:1.27174348697395,0.508570770866224)
--(axis cs:1.27715430861723,0.505471568331327)
--(axis cs:1.28256513026052,0.502339085779635)
--(axis cs:1.28797595190381,0.499174362959219)
--(axis cs:1.29338677354709,0.495978337054795)
--(axis cs:1.29879759519038,0.492751836766264)
--(axis cs:1.30420841683367,0.489495577798302)
--(axis cs:1.30961923847695,0.486210159794253)
--(axis cs:1.31503006012024,0.482896064729828)
--(axis cs:1.32044088176353,0.479553656763494)
--(axis cs:1.32585170340681,0.476183183522423)
--(axis cs:1.3312625250501,0.472784778784912)
--(axis cs:1.33667334669339,0.469358466503132)
--(axis cs:1.34208416833667,0.465904166093902)
--(axis cs:1.34749498997996,0.462421698910109)
--(axis cs:1.35290581162325,0.458910795791981)
--(axis cs:1.35831663326653,0.455371105585433)
--(axis cs:1.36372745490982,0.451802204504707)
--(axis cs:1.36913827655311,0.448203606208351)
--(axis cs:1.37454909819639,0.444574772451693)
--(axis cs:1.37995991983968,0.440915124174943)
--(axis cs:1.38537074148297,0.437224052884556)
--(axis cs:1.39078156312625,0.433500932185799)
--(axis cs:1.39619238476954,0.429745129327272)
--(axis cs:1.40160320641283,0.425956016622574)
--(axis cs:1.40701402805611,0.422132982621173)
--(axis cs:1.4124248496994,0.418275442908559)
--(axis cs:1.41783567134269,0.41438285042597)
--(axis cs:1.42324649298597,0.410454705210996)
--(axis cs:1.42865731462926,0.40649056347302)
--(axis cs:1.43406813627255,0.402490045930578)
--(axis cs:1.43947895791583,0.398452845351678)
--(axis cs:1.44488977955912,0.394378733252392)
--(axis cs:1.45030060120241,0.390267565723439)
--(axis cs:1.45571142284569,0.386119288368506)
--(axis cs:1.46112224448898,0.381933940351985)
--(axis cs:1.46653306613226,0.377711657566799)
--(axis cs:1.47194388777555,0.373452674945189)
--(axis cs:1.47735470941884,0.369157327946594)
--(axis cs:1.48276553106212,0.364826053266536)
--(axis cs:1.48817635270541,0.360459388819109)
--(axis cs:1.4935871743487,0.35605797305263)
--(axis cs:1.49899799599198,0.351622543663635)
--(axis cs:1.50440881763527,0.347153935778324)
--(axis cs:1.50981963927856,0.342653079672916)
--(axis cs:1.51523046092184,0.33812099810518)
--(axis cs:1.52064128256513,0.333558803328821)
--(axis cs:1.52605210420842,0.328967693860145)
--(axis cs:1.5314629258517,0.324348951063192)
--(axis cs:1.53687374749499,0.319703935614886)
--(axis cs:1.54228456913828,0.315034083906199)
--(axis cs:1.54769539078156,0.310340904429035)
--(axis cs:1.55310621242485,0.30562597419134)
--(axis cs:1.55851703406814,0.300890935195641)
--(axis cs:1.56392785571142,0.296137491008228)
--(axis cs:1.56933867735471,0.29136740343854)
--(axis cs:1.574749498998,0.286582489340401)
--(axis cs:1.58016032064128,0.281784617539391)
--(axis cs:1.58557114228457,0.276975705883493)
--(axis cs:1.59098196392786,0.272157718407739)
--(axis cs:1.59639278557114,0.267332662597821)
--(axis cs:1.60180360721443,0.262502586732695)
--(axis cs:1.60721442885772,0.257669577282047)
--(axis cs:1.612625250501,0.252835756331573)
--(axis cs:1.61803607214429,0.248003279006721)
--(axis cs:1.62344689378758,0.243174330864554)
--(axis cs:1.62885771543086,0.238351125223261)
--(axis cs:1.63426853707415,0.233535900399588)
--(axis cs:1.63967935871744,0.228730916826332)
--(axis cs:1.64509018036072,0.223938454024508)
--(axis cs:1.65050100200401,0.21916080740815)
--(axis cs:1.65591182364729,0.214400284903689)
--(axis cs:1.66132264529058,0.209659203370239)
--(axis cs:1.66673346693387,0.204939884812131)
--(axis cs:1.67214428857715,0.200244652380112)
--(axis cs:1.67755511022044,0.195575826162945)
--(axis cs:1.68296593186373,0.190935718776596)
--(axis cs:1.68837675350701,0.186326630763298)
--(axis cs:1.6937875751503,0.181750845817975)
--(axis cs:1.69919839679359,0.177210625864096)
--(axis cs:1.70460921843687,0.172708206005488)
--(axis cs:1.71002004008016,0.168245789384302)
--(axis cs:1.71543086172345,0.163825541978714)
--(axis cs:1.72084168336673,0.15944958737647)
--(axis cs:1.72625250501002,0.155120001562417)
--(axis cs:1.73166332665331,0.150838807759398)
--(axis cs:1.73707414829659,0.146607971362536)
--(axis cs:1.74248496993988,0.142429395006785)
--(axis cs:1.74789579158317,0.13830491380688)
--(axis cs:1.75330661322645,0.13423629080746)
--(axis cs:1.75871743486974,0.130225212679097)
--(axis cs:1.76412825651303,0.126273285693505)
--(axis cs:1.76953907815631,0.122382032008178)
--(axis cs:1.7749498997996,0.118552886287358)
--(axis cs:1.78036072144289,0.114787192682486)
--(axis cs:1.78577154308617,0.111086202191371)
--(axis cs:1.79118236472946,0.10745107041114)
--(axis cs:1.79659318637275,0.103882855695844)
--(axis cs:1.80200400801603,0.100382517725331)
--(axis cs:1.80741482965932,0.0969509164877987)
--(axis cs:1.81282565130261,0.0935888116743954)
--(axis cs:1.81823647294589,0.0902968624803111)
--(axis cs:1.82364729458918,0.0870756278031573)
--(axis cs:1.82905811623247,0.0839255668260351)
--(axis cs:1.83446893787575,0.0808470399696253)
--(axis cs:1.83987975951904,0.0778403101949079)
--(axis cs:1.84529058116233,0.074905544635756)
--(axis cs:1.85070140280561,0.0720428165386555)
--(axis cs:1.8561122244489,0.0692521074852225)
--(axis cs:1.86152304609218,0.0665333098719697)
--(axis cs:1.86693386773547,0.063886229620927)
--(axis cs:1.87234468937876,0.0613105890942583)
--(axis cs:1.87775551102204,0.058806030185887)
--(axis cs:1.88316633266533,0.0563721175633145)
--(axis cs:1.88857715430862,0.054008342033327)
--(axis cs:1.8939879759519,0.0517141240060092)
--(axis cs:1.89939879759519,0.0494888170324896)
--(axis cs:1.90480961923848,0.0473317113930082)
--(axis cs:1.91022044088176,0.0452420377132729)
--(axis cs:1.91563126252505,0.0432189705885501)
--(axis cs:1.92104208416834,0.0412616321965423)
--(axis cs:1.92645290581162,0.0393690958817839)
--(axis cs:1.93186372745491,0.0375403896960008)
--(axis cs:1.9372745490982,0.0357744998806383)
--(axis cs:1.94268537074148,0.0340703742794886)
--(axis cs:1.94809619238477,0.0324269256710753)
--(axis cs:1.95350701402806,0.0308430350121136)
--(axis cs:1.95891783567134,0.0293175545849802)
--(axis cs:1.96432865731463,0.0278493110436444)
--(axis cs:1.96973947895792,0.0264371083539584)
--(axis cs:1.9751503006012,0.0250797306255386)
--(axis cs:1.98056112224449,0.0237759448336958)
--(axis cs:1.98597194388778,0.0225245034309866)
--(axis cs:1.99138276553106,0.0213241468489538)
--(axis cs:1.99679358717435,0.0201736058914872)
--(axis cs:2.00220440881764,0.0190716040219984)
--(axis cs:2.00761523046092,0.018016859547215)
--(axis cs:2.01302605210421,0.0170080877009227)
--(axis cs:2.0184368737475,0.016044002631362)
--(axis cs:2.02384769539078,0.0151233192962738)
--(axis cs:2.02925851703407,0.0142447552697594)
--(axis cs:2.03466933867735,0.0134070324651928)
--(axis cs:2.04008016032064,0.0126088787784016)
--(axis cs:2.04549098196393,0.0118490296552369)
--(axis cs:2.05090180360721,0.0111262295874626)
--(axis cs:2.0563126252505,0.0104392335406552)
--(axis cs:2.06172344689379,0.0097868083174986)
--(axis cs:2.06713426853707,0.00916773385950984)
--(axis cs:2.07254509018036,0.00858080448984224)
--(axis cs:2.07795591182365,0.00802483009939993)
--(axis cs:2.08336673346693,0.00749863727806841)
--(axis cs:2.08877755511022,0.00700107039242811)
--(axis cs:2.09418837675351,0.00653099261088715)
--(axis cs:2.09959919839679,0.00608728687674929)
--(axis cs:2.10501002004008,0.00566885682933694)
--(axis cs:2.11042084168337,0.00527462767292152)
--(axis cs:2.11583166332665,0.00490354699288335)
--(axis cs:2.12124248496994,0.00455458551823933)
--(axis cs:2.12665330661323,0.00422673782943797)
--(axis cs:2.13206412825651,0.00391902301014041)
--(axis cs:2.1374749498998,0.00363048524157784)
--(axis cs:2.14288577154309,0.00336019433800971)
--(axis cs:2.14829659318637,0.00310724622179688)
--(axis cs:2.15370741482966,0.00287076333665562)
--(axis cs:2.15911823647295,0.00264989499776447)
--(axis cs:2.16452905811623,0.00244381767755838)
--(axis cs:2.16993987975952,0.00225173522625648)
--(axis cs:2.17535070140281,0.00207287902642795)
--(axis cs:2.18076152304609,0.00190650808119861)
--(axis cs:2.18617234468938,0.00175190903603318)
--(axis cs:2.19158316633267,0.00160839613438792)
--(axis cs:2.19699398797595,0.00147531110790727)
--(axis cs:2.20240480961924,0.00135202300223107)
--(axis cs:2.20781563126253,0.00123792793987571)
--(axis cs:2.21322645290581,0.00113244882204846)
--(axis cs:2.2186372745491,0.00103503497163929)
--(axis cs:2.22404809619238,0.000945161720005025)
--(axis cs:2.22945891783567,0.000862329940507499)
--(axis cs:2.23486973947896,0.000786065532086973)
--(axis cs:2.24028056112224,0.000715918856438085)
--(axis cs:2.24569138276553,0.000651464132604849)
--(axis cs:2.25110220440882,0.000592298793019459)
--(axis cs:2.2565130260521,0.000538042805175028)
--(axis cs:2.26192384769539,0.000488337963242914)
--(axis cs:2.26733466933868,0.000442847154020558)
--(axis cs:2.27274549098196,0.000401253601625175)
--(axis cs:2.27815631262525,0.000363260095334148)
--(axis cs:2.28356713426854,0.000328588204914916)
--(axis cs:2.28897795591182,0.000296977487689184)
--(axis cs:2.29438877755511,0.00026818469143995)
--(axis cs:2.2997995991984,0.000241982957099772)
--(axis cs:2.30521042084168,0.000218161024957648)
--(axis cs:2.31062124248497,0.000196522447894655)
--(axis cs:2.31603206412826,0.000176884814909021)
--(axis cs:2.32144288577154,0.000159078987924246)
--(axis cs:2.32685370741483,0.00014294835459339)
--(axis cs:2.33226452905812,0.00012834809952345)
--(axis cs:2.3376753507014,0.000115144496049812)
--(axis cs:2.34308617234469,0.000103214220396215)
--(axis cs:2.34849699398798,9.24436897642829e-05)
--(axis cs:2.35390781563126,8.27284256118629e-05)
--(axis cs:2.35931863727455,7.39724431042024e-05)
--(axis cs:2.36472945891784,6.60876674591587e-05)
--(axis cs:2.37014028056112,5.89933776593704e-05)
--(axis cs:2.37555110220441,5.2615677772541e-05)
--(axis cs:2.3809619238477,4.68869959071388e-05)
--(axis cs:2.38637274549098,4.17456106359154e-05)
--(axis cs:2.39178356713427,3.71352045444499e-05)
--(axis cs:2.39719438877756,3.30044444065992e-05)
--(axis cs:2.40260521042084,2.93065873534339e-05)
--(axis cs:2.40801603206413,2.59991122864635e-05)
--(axis cs:2.41342685370741,2.30433756892611e-05)
--(axis cs:2.4188376753507,2.04042909130664e-05)
--(axis cs:2.42424849699399,1.80500299506765e-05)
--(axis cs:2.42965931863727,1.59517466676706e-05)
--(axis cs:2.43507014028056,1.408332042961e-05)
--(axis cs:2.44048096192385,1.24211190468626e-05)
--(axis cs:2.44589178356713,1.09437799538208e-05)
--(axis cs:2.45130260521042,9.63200854505643e-06)
--(axis cs:2.45671342685371,8.46839260603104e-06)
--(axis cs:2.46212424849699,7.4372317989785e-06)
--(axis cs:2.46753507014028,6.5243811942178e-06)
--(axis cs:2.47294589178357,5.71710787218386e-06)
--(axis cs:2.47835671342685,5.00395966076056e-06)
--(axis cs:2.48376753507014,4.3746451149849e-06)
--(axis cs:2.48917835671343,3.81992389092223e-06)
--(axis cs:2.49458917835671,3.33150671162579e-06)
--(axis cs:2.5,2.90196416984163e-06)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_ivon_dbnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {MFVI Ours};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.00293231984212686)
--(axis cs:-0.194589178356713,0.00367622406354771)
--(axis cs:-0.189178356713427,0.00458340582028852)
--(axis cs:-0.18376753507014,0.00568296886754354)
--(axis cs:-0.178356713426854,0.0070075800096241)
--(axis cs:-0.172945891783567,0.00859354125732548)
--(axis cs:-0.167535070140281,0.0104807746954562)
--(axis cs:-0.162124248496994,0.0127127018782392)
--(axis cs:-0.156713426853707,0.0153360000679954)
--(axis cs:-0.151302605210421,0.0184002190724529)
--(axis cs:-0.145891783567134,0.0219572449337409)
--(axis cs:-0.140480961923848,0.0260606003531255)
--(axis cs:-0.135070140280561,0.0307645765223393)
--(axis cs:-0.129659318637275,0.0361231969329081)
--(axis cs:-0.124248496993988,0.0421890206334169)
--(axis cs:-0.118837675350701,0.0490118001062332)
--(axis cs:-0.113426853707415,0.0566370171648346)
--(axis cs:-0.108016032064128,0.0651043286803994)
--(axis cs:-0.102605210420842,0.0744459621171464)
--(axis cs:-0.0971943887775551,0.0846851083283252)
--(axis cs:-0.0917835671342685,0.0958343653527799)
--(axis cs:-0.086372745490982,0.107894291573326)
--(axis cs:-0.0809619238476954,0.120852129105703)
--(axis cs:-0.0755511022044088,0.134680758301481)
--(axis cs:-0.0701402805611222,0.149337941491401)
--(axis cs:-0.0647294589178357,0.16476590841769)
--(axis cs:-0.0593186372745491,0.180891327208095)
--(axis cs:-0.0539078156312625,0.197625693400838)
--(axis cs:-0.0484969939879759,0.214866155781064)
--(axis cs:-0.0430861723446894,0.23249678214352)
--(axis cs:-0.0376753507014028,0.250390251208035)
--(axis cs:-0.0322645290581162,0.26840993955589)
--(axis cs:-0.0268537074148296,0.286412355474657)
--(axis cs:-0.0214428857715431,0.304249855874135)
--(axis cs:-0.0160320641282565,0.321773568819404)
--(axis cs:-0.0106212424849699,0.338836433494097)
--(axis cs:-0.00521042084168336,0.355296262203032)
--(axis cs:0.000200400801603218,0.371018725820191)
--(axis cs:0.00561122244488979,0.38588016514825)
--(axis cs:0.0110220440881764,0.399770136012414)
--(axis cs:0.0164328657314629,0.412593605359534)
--(axis cs:0.0218436873747495,0.424272728741294)
--(axis cs:0.0272545090180361,0.434748155691114)
--(axis cs:0.0326653306613227,0.443979827856265)
--(axis cs:0.0380761523046092,0.45194725439996)
--(axis cs:0.0434869739478958,0.45864926916257)
--(axis cs:0.0488977955911824,0.464103293385308)
--(axis cs:0.0543086172344689,0.468344145529715)
--(axis cs:0.0597194388777555,0.471422455060004)
--(axis cs:0.0651302605210421,0.473402749336917)
--(axis cs:0.0705410821643287,0.474361291535128)
--(axis cs:0.0759519038076152,0.474383752485504)
--(axis cs:0.0813627254509018,0.473562800517187)
--(axis cs:0.0867735470941884,0.471995690898195)
--(axis cs:0.092184368737475,0.469781930696562)
--(axis cs:0.0975951903807615,0.467021086310298)
--(axis cs:0.103006012024048,0.463810790158935)
--(axis cs:0.108416833667335,0.460244990777122)
--(axis cs:0.113827655310621,0.456412477509479)
--(axis cs:0.119238476953908,0.452395697864613)
--(axis cs:0.124649298597194,0.448269872975734)
--(axis cs:0.130060120240481,0.444102405078211)
--(axis cs:0.135470941883768,0.439952560881565)
--(axis cs:0.140881763527054,0.435871406491877)
--(axis cs:0.146292585170341,0.431901963308104)
--(axis cs:0.151703406813627,0.428079550126689)
--(axis cs:0.157114228456914,0.424432274484211)
--(axis cs:0.1625250501002,0.420981635893917)
--(axis cs:0.167935871743487,0.417743204859995)
--(axis cs:0.173346693386774,0.414727344103931)
--(axis cs:0.17875751503006,0.411939942000881)
--(axis cs:0.184168336673347,0.409383132485523)
--(axis cs:0.189579158316633,0.407055980341964)
--(axis cs:0.19498997995992,0.404955115564249)
--(axis cs:0.200400801603206,0.403075305124811)
--(axis cs:0.205811623246493,0.40140995482491)
--(axis cs:0.21122244488978,0.399951537780843)
--(axis cs:0.216633266533066,0.398691949427484)
--(axis cs:0.222044088176353,0.397622791647485)
--(axis cs:0.227454909819639,0.396735590751449)
--(axis cs:0.232865731462926,0.396021955565297)
--(axis cs:0.238276553106212,0.395473682875418)
--(axis cs:0.243687374749499,0.395082818006923)
--(axis cs:0.249098196392786,0.394841678441941)
--(axis cs:0.254509018036072,0.394742848203817)
--(axis cs:0.259919839679359,0.394779150317121)
--(axis cs:0.265330661322645,0.394943604074278)
--(axis cs:0.270741482965932,0.395229373159936)
--(axis cs:0.276152304609218,0.395629709955168)
--(axis cs:0.281563126252505,0.396137900605659)
--(axis cs:0.286973947895792,0.396747214719948)
--(axis cs:0.292384769539078,0.397450862884646)
--(axis cs:0.297795591182365,0.398241964553532)
--(axis cs:0.303206412825651,0.399113528289914)
--(axis cs:0.308617234468938,0.400058445815058)
--(axis cs:0.314028056112224,0.401069500834008)
--(axis cs:0.319438877755511,0.402139393166601)
--(axis cs:0.324849699398798,0.403260778297224)
--(axis cs:0.330260521042084,0.404426322063827)
--(axis cs:0.335671342685371,0.405628769826558)
--(axis cs:0.341082164328657,0.40686102908392)
--(axis cs:0.346492985971944,0.408116264134081)
--(axis cs:0.35190380761523,0.409388001009382)
--(axis cs:0.357314629258517,0.410670240543163)
--(axis cs:0.362725450901804,0.411957577063039)
--(axis cs:0.36813627254509,0.413245319849833)
--(axis cs:0.373547094188377,0.414529614166346)
--(axis cs:0.378957915831663,0.415807558357673)
--(axis cs:0.38436873747495,0.417077313271235)
--(axis cs:0.389779559118237,0.418338200058798)
--(axis cs:0.395190380761523,0.419590782325555)
--(axis cs:0.40060120240481,0.420836928604704)
--(axis cs:0.406012024048096,0.422079851281219)
--(axis cs:0.411422845691383,0.423324118385003)
--(axis cs:0.416833667334669,0.424575635136363)
--(axis cs:0.422244488977956,0.425841592764976)
--(axis cs:0.427655310621243,0.427130382938338)
--(axis cs:0.433066132264529,0.42845147711866)
--(axis cs:0.438476953907816,0.429815271299243)
--(axis cs:0.443887775551102,0.43123289782209)
--(axis cs:0.449298597194389,0.432716007306078)
--(axis cs:0.454709418837675,0.434276525067791)
--(axis cs:0.460120240480962,0.435926387734778)
--(axis cs:0.465531062124249,0.437677266967369)
--(axis cs:0.470941883767535,0.439540288252198)
--(axis cs:0.476352705410822,0.441525753540696)
--(axis cs:0.481763527054108,0.443642877017956)
--(axis cs:0.487174348697395,0.445899543449676)
--(axis cs:0.492585170340681,0.448302098329017)
--(axis cs:0.497995991983968,0.450855178410701)
--(axis cs:0.503406813627255,0.453561590174305)
--(axis cs:0.508817635270541,0.456422242322816)
--(axis cs:0.514228456913828,0.459436136636516)
--(axis cs:0.519639278557114,0.462600419428015)
--(axis cs:0.525050100200401,0.465910493561084)
--(axis cs:0.530460921843688,0.469360188598466)
--(axis cs:0.535871743486974,0.472941984236825)
--(axis cs:0.541282565130261,0.47664727988066)
--(axis cs:0.546693386773547,0.480466701111189)
--(axis cs:0.552104208416834,0.48439043202482)
--(axis cs:0.55751503006012,0.488408561041557)
--(axis cs:0.562925851703407,0.492511426892493)
--(axis cs:0.568336673346693,0.496689951142941)
--(axis cs:0.57374749498998,0.500935943826116)
--(axis cs:0.579158316633267,0.505242369557015)
--(axis cs:0.584569138276553,0.509603562847927)
--(axis cs:0.58997995991984,0.514015383208776)
--(axis cs:0.595390781563126,0.518475302917737)
--(axis cs:0.600801603206413,0.522982422997952)
--(axis cs:0.606212424849699,0.52753741582617)
--(axis cs:0.611623246492986,0.532142395806286)
--(axis cs:0.617034068136273,0.536800722536215)
--(axis cs:0.622444889779559,0.541516743748519)
--(axis cs:0.627855711422846,0.546295487886813)
--(axis cs:0.633266533066132,0.551142318373674)
--(axis cs:0.638677354709419,0.556062563329514)
--(axis cs:0.644088176352706,0.561061135633805)
--(axis cs:0.649498997995992,0.566142158723322)
--(axis cs:0.654909819639279,0.571308613366767)
--(axis cs:0.660320641282565,0.576562019842228)
--(axis cs:0.665731462925852,0.581902168503903)
--(axis cs:0.671142284569138,0.587326909718535)
--(axis cs:0.676553106212425,0.592832011667674)
--(axis cs:0.681963927855711,0.598411091661581)
--(axis cs:0.687374749498998,0.604055623524347)
--(axis cs:0.692785571142285,0.609755020430513)
--(axis cs:0.698196392785571,0.615496789448815)
--(axis cs:0.703607214428858,0.62126675112441)
--(axis cs:0.709018036072144,0.627049314842179)
--(axis cs:0.714428857715431,0.632827798579091)
--(axis cs:0.719839679358718,0.638584780067471)
--(axis cs:0.725250501002004,0.644302465420322)
--(axis cs:0.730661322645291,0.64996306094828)
--(axis cs:0.736072144288577,0.655549134226496)
--(axis cs:0.741482965931864,0.661043951417157)
--(axis cs:0.74689378757515,0.666431779355819)
--(axis cs:0.752304609218437,0.671698142878608)
--(axis cs:0.757715430861724,0.676830030192389)
--(axis cs:0.76312625250501,0.681816041646265)
--(axis cs:0.768537074148297,0.68664647991953)
--(axis cs:0.773947895791583,0.691313382267274)
--(axis cs:0.77935871743487,0.695810497937109)
--(axis cs:0.784769539078156,0.700133216079799)
--(axis cs:0.790180360721443,0.704278451332447)
--(axis cs:0.795591182364729,0.708244495687704)
--(axis cs:0.801002004008016,0.712030846232685)
--(axis cs:0.806412825651303,0.715638018828699)
--(axis cs:0.811823647294589,0.719067357812971)
--(axis cs:0.817234468937876,0.722320851362305)
--(axis cs:0.822645290581163,0.72540096131135)
--(axis cs:0.828056112224449,0.728310475022649)
--(axis cs:0.833466933867736,0.73105238542985)
--(axis cs:0.838877755511022,0.733629803693273)
--(axis cs:0.844288577154309,0.736045907093149)
--(axis cs:0.849699398797595,0.738303922914932)
--(axis cs:0.855110220440882,0.740407147222949)
--(axis cs:0.860521042084168,0.742358995640059)
--(axis cs:0.865931863727455,0.744163081610722)
--(axis cs:0.871342685370742,0.745823316178428)
--(axis cs:0.876753507014028,0.747344022102945)
--(axis cs:0.882164328657315,0.748730054221749)
--(axis cs:0.887575150300601,0.749986917359566)
--(axis cs:0.892985971943888,0.751120872840675)
--(axis cs:0.898396793587175,0.752139024783029)
--(axis cs:0.903807615230461,0.753049377865304)
--(axis cs:0.909218436873748,0.753860859159672)
--(axis cs:0.914629258517034,0.754583297903782)
--(axis cs:0.920040080160321,0.755227358718067)
--(axis cs:0.925450901803607,0.755804425715118)
--(axis cs:0.930861723446894,0.756326437134129)
--(axis cs:0.936272545090181,0.756805672484778)
--(axis cs:0.941683366733467,0.757254496604396)
--(axis cs:0.947094188376754,0.757685067410637)
--(axis cs:0.95250501002004,0.758109016350077)
--(axis cs:0.957915831663327,0.758537112481811)
--(axis cs:0.963326653306613,0.758978922678414)
--(axis cs:0.9687374749499,0.759442481472393)
--(axis cs:0.974148296593186,0.759933984542174)
--(axis cs:0.979559118236473,0.760457519662483)
--(axis cs:0.98496993987976,0.761014848116984)
--(axis cs:0.990380761523046,0.761605248099412)
--(axis cs:0.995791583166333,0.762225429562771)
--(axis cs:1.00120240480962,0.762869527400345)
--(axis cs:1.00661322645291,0.763529176873204)
--(axis cs:1.01202404809619,0.764193671978086)
--(axis cs:1.01743486973948,0.764850204133986)
--(axis cs:1.02284569138277,0.765484175319544)
--(axis cs:1.02825651302605,0.766079576775544)
--(axis cs:1.03366733466934,0.766619421743894)
--(axis cs:1.03907815631263,0.767086218568544)
--(axis cs:1.04448897795591,0.767462468927639)
--(axis cs:1.0498997995992,0.76773117505717)
--(axis cs:1.05531062124249,0.767876339584348)
--(axis cs:1.06072144288577,0.767883441997246)
--(axis cs:1.06613226452906,0.767739876785219)
--(axis cs:1.07154308617234,0.767435339814166)
--(axis cs:1.07695390781563,0.76696215145207)
--(axis cs:1.08236472945892,0.766315507221295)
--(axis cs:1.0877755511022,0.765493649209391)
--(axis cs:1.09318637274549,0.764497954006492)
--(axis cs:1.09859719438878,0.763332935454671)
--(axis cs:1.10400801603206,0.762006162906778)
--(axis cs:1.10941883767535,0.760528097935012)
--(axis cs:1.11482965931864,0.758911854456027)
--(axis cs:1.12024048096192,0.757172889026295)
--(axis cs:1.12565130260521,0.755328629597625)
--(axis cs:1.1310621242485,0.753398052313509)
--(axis cs:1.13647294589178,0.751401216982341)
--(axis cs:1.14188376753507,0.749358772697353)
--(axis cs:1.14729458917836,0.747291445696209)
--(axis cs:1.15270541082164,0.745219521970938)
--(axis cs:1.15811623246493,0.743162337347356)
--(axis cs:1.16352705410822,0.741137787740704)
--(axis cs:1.1689378757515,0.739161872039985)
--(axis cs:1.17434869739479,0.73724827955306)
--(axis cs:1.17975951903808,0.735408033130406)
--(axis cs:1.18517034068136,0.733649197956096)
--(axis cs:1.19058116232465,0.731976664535502)
--(axis cs:1.19599198396794,0.730392012621325)
--(axis cs:1.20140280561122,0.728893460720972)
--(axis cs:1.20681362725451,0.727475903458087)
--(axis cs:1.2122244488978,0.726131036480274)
--(axis cs:1.21763527054108,0.724847565895333)
--(axis cs:1.22304609218437,0.723611496479436)
--(axis cs:1.22845691382766,0.722406490245185)
--(axis cs:1.23386773547094,0.721214284505564)
--(axis cs:1.23927855711423,0.720015156440074)
--(axis cs:1.24468937875752,0.7187884194734)
--(axis cs:1.2501002004008,0.717512935609013)
--(axis cs:1.25551102204409,0.716167627293177)
--(axis cs:1.26092184368738,0.714731972461295)
--(axis cs:1.26633266533066,0.713186467150772)
--(axis cs:1.27174348697395,0.711513041428793)
--(axis cs:1.27715430861723,0.709695416323602)
--(axis cs:1.28256513026052,0.707719391877186)
--(axis cs:1.28797595190381,0.70557305924205)
--(axis cs:1.29338677354709,0.703246932793226)
--(axis cs:1.29879759519038,0.700734001374274)
--(axis cs:1.30420841683367,0.698029700895923)
--(axis cs:1.30961923847695,0.695131813415401)
--(axis cs:1.31503006012024,0.692040300415194)
--(axis cs:1.32044088176353,0.688757080162381)
--(axis cs:1.32585170340681,0.685285760680696)
--(axis cs:1.3312625250501,0.681631340952722)
--(axis cs:1.33667334669339,0.677799893465808)
--(axis cs:1.34208416833667,0.673798241129218)
--(axis cs:1.34749498997996,0.669633640958457)
--(axis cs:1.35290581162325,0.665313485805512)
--(axis cs:1.35831663326653,0.660845033892453)
--(axis cs:1.36372745490982,0.656235174076179)
--(axis cs:1.36913827655311,0.651490232737233)
--(axis cs:1.37454909819639,0.646615826052494)
--(axis cs:1.37995991983968,0.641616759282613)
--(axis cs:1.38537074148297,0.636496972675534)
--(axis cs:1.39078156312625,0.63125953173896)
--(axis cs:1.39619238476954,0.625906658035493)
--(axis cs:1.40160320641283,0.620439795353311)
--(axis cs:1.40701402805611,0.614859705135755)
--(axis cs:1.4124248496994,0.60916658442916)
--(axis cs:1.41783567134269,0.603360199327016)
--(axis cs:1.42324649298597,0.597440026933202)
--(axis cs:1.42865731462926,0.591405399206241)
--(axis cs:1.43406813627255,0.585255642639381)
--(axis cs:1.43947895791583,0.578990208528564)
--(axis cs:1.44488977955912,0.57260878952683)
--(axis cs:1.45030060120241,0.566111419223046)
--(axis cs:1.45571142284569,0.559498552557198)
--(axis cs:1.46112224448898,0.552771125939881)
--(axis cs:1.46653306613226,0.545930596930733)
--(axis cs:1.47194388777555,0.538978964206757)
--(axis cs:1.47735470941884,0.53191876928415)
--(axis cs:1.48276553106212,0.524753082023097)
--(axis cs:1.48817635270541,0.517485472332613)
--(axis cs:1.4935871743487,0.510119970701912)
--(axis cs:1.49899799599198,0.502661020226585)
--(axis cs:1.50440881763527,0.495113422693747)
--(axis cs:1.50981963927856,0.487482281068953)
--(axis cs:1.51523046092184,0.479772940424593)
--(axis cs:1.52064128256513,0.471990929003108)
--(axis cs:1.52605210420842,0.464141900756308)
--(axis cs:1.5314629258517,0.456231580380142)
--(axis cs:1.53687374749499,0.448265711600541)
--(axis cs:1.54228456913828,0.440250009281625)
--(axis cs:1.54769539078156,0.432190115831863)
--(axis cs:1.55310621242485,0.424091562376183)
--(axis cs:1.55851703406814,0.415959735230264)
--(axis cs:1.56392785571142,0.407799848335339)
--(axis cs:1.56933867735471,0.399616922458261)
--(axis cs:1.574749498998,0.391415772097965)
--(axis cs:1.58016032064128,0.383201001129735)
--(axis cs:1.58557114228457,0.374977008229397)
--(axis cs:1.59098196392786,0.366748003022735)
--(axis cs:1.59639278557114,0.358518033681927)
--(axis cs:1.60180360721443,0.350291026333052)
--(axis cs:1.60721442885772,0.342070836151325)
--(axis cs:1.612625250501,0.333861309422023)
--(axis cs:1.61803607214429,0.325666355165058)
--(axis cs:1.62344689378758,0.317490024200935)
--(axis cs:1.62885771543086,0.309336592823837)
--(axis cs:1.63426853707415,0.301210647596576)
--(axis cs:1.63967935871744,0.293117167245632)
--(axis cs:1.64509018036072,0.285061597261754)
--(axis cs:1.65050100200401,0.277049912644879)
--(axis cs:1.65591182364729,0.2690886643027)
--(axis cs:1.66132264529058,0.261185004937729)
--(axis cs:1.66673346693387,0.253346690840691)
--(axis cs:1.67214428857715,0.24558205683489)
--(axis cs:1.67755511022044,0.237899962657476)
--(axis cs:1.68296593186373,0.230309710275382)
--(axis cs:1.68837675350701,0.222820932959805)
--(axis cs:1.6937875751503,0.215443458318039)
--(axis cs:1.69919839679359,0.208187148833592)
--(axis cs:1.70460921843687,0.201061724721853)
--(axis cs:1.71002004008016,0.19407657499769)
--(axis cs:1.71543086172345,0.187240563509016)
--(axis cs:1.72084168336673,0.180561837261371)
--(axis cs:1.72625250501002,0.174047644602226)
--(axis cs:1.73166332665331,0.167704170724559)
--(axis cs:1.73707414829659,0.161536397480306)
--(axis cs:1.74248496993988,0.155547993677447)
--(axis cs:1.74789579158317,0.149741240900326)
--(axis cs:1.75330661322645,0.144116998489973)
--(axis cs:1.75871743486974,0.138674709713853)
--(axis cs:1.76412825651303,0.133412449419431)
--(axis cs:1.76953907815631,0.128327011688666)
--(axis cs:1.7749498997996,0.123414034280667)
--(axis cs:1.78036072144289,0.118668155056055)
--(axis cs:1.78577154308617,0.11408319420194)
--(axis cs:1.79118236472946,0.109652354993039)
--(axis cs:1.79659318637275,0.105368435089289)
--(axis cs:1.80200400801603,0.101224040021773)
--(axis cs:1.80741482965932,0.097211790573915)
--(axis cs:1.81282565130261,0.0933245162186666)
--(axis cs:1.81823647294589,0.0895554275971766)
--(axis cs:1.82364729458918,0.0858982621722602)
--(axis cs:1.82905811623247,0.082347398594853)
--(axis cs:1.83446893787575,0.0788979369040832)
--(axis cs:1.83987975951904,0.0755457433531159)
--(axis cs:1.84529058116233,0.0722874603219012)
--(axis cs:1.85070140280561,0.0691204833549969)
--(axis cs:1.8561122244489,0.0660429087661601)
--(axis cs:1.86152304609218,0.0630534564124402)
--(axis cs:1.86693386773547,0.0601513731066236)
--(axis cs:1.87234468937876,0.0573363226748553)
--(axis cs:1.87775551102204,0.0546082688635918)
--(axis cs:1.88316633266533,0.0519673571646894)
--(axis cs:1.88857715430862,0.0494138011867112)
--(axis cs:1.8939879759519,0.0469477784982229)
--(axis cs:1.89939879759519,0.0445693399617807)
--(axis cs:1.90480961923848,0.0422783355309435)
--(axis cs:1.91022044088176,0.0400743583664999)
--(axis cs:1.91563126252505,0.0379567080110299)
--(axis cs:1.92104208416834,0.0359243723068036)
--(axis cs:1.92645290581162,0.0339760268059953)
--(axis cs:1.93186372745491,0.0321100496477767)
--(axis cs:1.9372745490982,0.0303245492940419)
--(axis cs:1.94268537074148,0.0286174021398683)
--(axis cs:1.94809619238477,0.026986296847713)
--(axis cs:1.95350701402806,0.0254287822840667)
--(axis cs:1.95891783567134,0.0239423161409862)
--(axis cs:1.96432865731463,0.0225243116711227)
--(axis cs:1.96973947895792,0.0211721804163734)
--(axis cs:1.9751503006012,0.0198833693272157)
--(axis cs:1.98056112224449,0.0186553912124788)
--(axis cs:1.98597194388778,0.0174858479909582)
--(axis cs:1.99138276553106,0.0163724467050979)
--(axis cs:1.99679358717435,0.0153130086777748)
--(axis cs:2.00220440881764,0.0143054725284221)
--(axis cs:2.00761523046092,0.013347892004612)
--(axis cs:2.01302605210421,0.012438429727727)
--(axis cs:2.0184368737475,0.011575348001258)
--(axis cs:2.02384769539078,0.0107569977980356)
--(axis cs:2.02925851703407,0.00998180694300791)
--(axis cs:2.03466933867735,0.0092482683583284)
--(axis cs:2.04008016032064,0.00855492905589454)
--(axis cs:2.04549098196393,0.00790038036703081)
--(axis cs:2.05090180360721,0.00728324970604111)
--(axis cs:2.0563126252505,0.00670219398753604)
--(axis cs:2.06172344689379,0.00615589466715548)
--(axis cs:2.06713426853707,0.00564305425835412)
--(axis cs:2.07254509018036,0.00516239409749658)
--(axis cs:2.07795591182365,0.00471265308548457)
--(axis cs:2.08336673346693,0.00429258712355979)
--(axis cs:2.08877755511022,0.00390096897862774)
--(axis cs:2.09418837675351,0.00353658835281745)
--(axis cs:2.09959919839679,0.0031982519856776)
--(axis cs:2.10501002004008,0.00288478367803645)
--(axis cs:2.11042084168337,0.00259502418730482)
--(axis cs:2.11583166332665,0.00232783099911005)
--(axis cs:2.12124248496994,0.00208207802519549)
--(axis cs:2.12665330661323,0.00185665530961797)
--(axis cs:2.13206412825651,0.00165046884308235)
--(axis cs:2.1374749498998,0.00146244058885867)
--(axis cs:2.14288577154309,0.00129150881445944)
--(axis cs:2.14829659318637,0.00113662880337846)
--(axis cs:2.15370741482966,0.000996773993611118)
--(axis cs:2.15911823647295,0.000870937557594736)
--(axis cs:2.16452905811623,0.000758134404834994)
--(axis cs:2.16993987975952,0.000657403556770778)
--(axis cs:2.17535070140281,0.000567810815859645)
--(axis cs:2.18076152304609,0.000488451629323335)
--(axis cs:2.18617234468938,0.000418454033685025)
--(axis cs:2.19158316633267,0.000356981559684541)
--(axis cs:2.19699398797595,0.000303235978263099)
--(axis cs:2.20240480961924,0.0002564597764102)
--(axis cs:2.20781563126253,0.000215938265675986)
--(axis cs:2.21322645290581,0.000181001244696848)
--(axis cs:2.2186372745491,0.000151024158627596)
--(axis cs:2.22404809619238,0.000125428721362998)
--(axis cs:2.22945891783567,0.000103682989395231)
--(axis cs:2.23486973947896,8.53008977989284e-05)
--(axis cs:2.24028056112224,6.98412881102904e-05)
--(axis cs:2.24569138276553,5.69064739966298e-05)
--(axis cs:2.25110220440882,4.61404031122874e-05)
--(axis cs:2.2565130260521,3.72264821986608e-05)
--(axis cs:2.26192384769539,2.9885137353311e-05)
--(axis cs:2.26733466933868,2.38711827178008e-05)
--(axis cs:2.27274549098196,1.89710690295065e-05)
--(axis cs:2.27815631262525,1.50000790725469e-05)
--(axis cs:2.28356713426854,1.17995306308822e-05)
--(axis cs:2.28897795591182,9.23403969186324e-06)
--(axis cs:2.29438877755511,7.1888879474347e-06)
--(axis cs:2.2997995991984,5.56752961704097e-06)
--(axis cs:2.30521042084168,4.28926372172169e-06)
--(axis cs:2.31062124248497,3.2870895379195e-06)
--(axis cs:2.31603206412826,2.50575532673137e-06)
--(axis cs:2.32144288577154,1.900003755623e-06)
--(axis cs:2.32685370741483,1.43301180925991e-06)
--(axis cs:2.33226452905812,1.07501845710473e-06)
--(axis cs:2.3376753507014,8.02129882176541e-07)
--(axis cs:2.34308617234469,5.95289607130119e-07)
--(axis cs:2.34849699398798,4.3939927795787e-07)
--(axis cs:2.35390781563126,3.22575059886252e-07)
--(axis cs:2.35931863727455,2.3552443323302e-07)
--(axis cs:2.36472945891784,1.71028517747421e-07)
--(axis cs:2.37014028056112,1.23515777541988e-07)
--(axis cs:2.37555110220441,8.87139518525617e-08)
--(axis cs:2.3809619238477,6.33682207183908e-08)
--(axis cs:2.38637274549098,4.50148664006062e-08)
--(axis cs:2.39178356713427,3.18009642844751e-08)
--(axis cs:2.39719438877756,2.23418799317886e-08)
--(axis cs:2.40260521042084,1.56095247306245e-08)
--(axis cs:2.40801603206413,1.08454063673882e-08)
--(axis cs:2.41342685370741,7.49348753531077e-09)
--(axis cs:2.4188376753507,5.14873056635725e-09)
--(axis cs:2.42424849699399,3.51795704370489e-09)
--(axis cs:2.42965931863727,2.39029454575261e-09)
--(axis cs:2.43507014028056,1.61502523585331e-09)
--(axis cs:2.44048096192385,1.08510267395712e-09)
--(axis cs:2.44589178356713,7.24974518699844e-10)
--(axis cs:2.45130260521042,4.81650400968481e-10)
--(axis cs:2.45671342685371,3.18196497068143e-10)
--(axis cs:2.46212424849699,2.09030794625593e-10)
--(axis cs:2.46753507014028,1.36544368302245e-10)
--(axis cs:2.47294589178357,8.86917649190096e-11)
--(axis cs:2.47835671342685,5.72843810386526e-11)
--(axis cs:2.48376753507014,3.67900273256032e-11)
--(axis cs:2.48917835671343,2.34943037626541e-11)
--(axis cs:2.49458917835671,1.49187125059718e-11)
--(axis cs:2.5,9.41963776158769e-12)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.00143989303438438)
--(axis cs:-0.194589178356713,0.00214154322494352)
--(axis cs:-0.189178356713427,0.00315185444684341)
--(axis cs:-0.18376753507014,0.00459040958053477)
--(axis cs:-0.178356713426854,0.00661585812069711)
--(axis cs:-0.172945891783567,0.00943569951001657)
--(axis cs:-0.167535070140281,0.0133173909100917)
--(axis cs:-0.162124248496994,0.0186005394357609)
--(axis cs:-0.156713426853707,0.0257097457281583)
--(axis cs:-0.151302605210421,0.0351674348671622)
--(axis cs:-0.145891783567134,0.0476057519165157)
--(axis cs:-0.140480961923848,0.0637763300355976)
--(axis cs:-0.135070140280561,0.0845564841094805)
--(axis cs:-0.129659318637275,0.110950174759534)
--(axis cs:-0.124248496993988,0.14408196483612)
--(axis cs:-0.118837675350701,0.185182194454464)
--(axis cs:-0.113426853707415,0.235561771275886)
--(axis cs:-0.108016032064128,0.296575342984233)
--(axis cs:-0.102605210420842,0.369572208290001)
--(axis cs:-0.0971943887775551,0.455835131066823)
--(axis cs:-0.0917835671342685,0.556508223925589)
--(axis cs:-0.086372745490982,0.672516208554085)
--(axis cs:-0.0809619238476954,0.804478557361546)
--(axis cs:-0.0755511022044088,0.952623165694057)
--(axis cs:-0.0701402805611222,1.11670516966592)
--(axis cs:-0.0647294589178357,1.29593717906833)
--(axis cs:-0.0593186372745491,1.48893741455721)
--(axis cs:-0.0539078156312625,1.69370192590567)
--(axis cs:-0.0484969939879759,1.90760616819041)
--(axis cs:-0.0430861723446894,2.12743972562621)
--(axis cs:-0.0376753507014028,2.34947596249778)
--(axis cs:-0.0322645290581162,2.56957597635854)
--(axis cs:-0.0268537074148296,2.78332361725359)
--(axis cs:-0.0214428857715431,2.98618574735041)
--(axis cs:-0.0160320641282565,3.17368959689835)
--(axis cs:-0.0106212424849699,3.34160726619952)
--(axis cs:-0.00521042084168336,3.48613633440622)
--(axis cs:0.000200400801603218,3.60406530733913)
--(axis cs:0.00561122244488979,3.69291332881974)
--(axis cs:0.0110220440881764,3.75103516108456)
--(axis cs:0.0164328657314629,3.77768478515766)
--(axis cs:0.0218436873747495,3.77303387658554)
--(axis cs:0.0272545090180361,3.73814461216265)
--(axis cs:0.0326653306613227,3.67489946647428)
--(axis cs:0.0380761523046092,3.58589357408582)
--(axis cs:0.0434869739478958,3.47429761027617)
--(axis cs:0.0488977955911824,3.34370078889022)
--(axis cs:0.0543086172344689,3.19794437949522)
--(axis cs:0.0597194388777555,3.04095608573418)
--(axis cs:0.0651302605210421,2.87659476671591)
--(axis cs:0.0705410821643287,2.70851346077866)
--(axis cs:0.0759519038076152,2.54004667608686)
--(axis cs:0.0813627254509018,2.3741256632651)
--(axis cs:0.0867735470941884,2.21322310180612)
--(axis cs:0.092184368737475,2.05932651327985)
--(axis cs:0.0975951903807615,1.91393791987451)
--(axis cs:0.103006012024048,1.77809590485353)
--(axis cs:0.108416833667335,1.6524153550086)
--(axis cs:0.113827655310621,1.53713977410571)
--(axis cs:0.119238476953908,1.43220110576441)
--(axis cs:0.124649298597194,1.33728241618576)
--(axis cs:0.130060120240481,1.25187946402001)
--(axis cs:0.135470941883768,1.17535802243769)
--(axis cs:0.140881763527054,1.10700471829036)
--(axis cs:0.146292585170341,1.04607003019269)
--(axis cs:0.151703406813627,0.991802875929111)
--(axis cs:0.157114228456914,0.943476876022142)
--(axis cs:0.1625250501002,0.900408882051399)
--(axis cs:0.167935871743487,0.8619707014442)
--(axis cs:0.173346693386774,0.827595145675467)
--(axis cs:0.17875751503006,0.796777596936417)
--(axis cs:0.184168336673347,0.76907425583848)
--(axis cs:0.189579158316633,0.74409812784625)
--(axis cs:0.19498997995992,0.72151365580316)
--(axis cs:0.200400801603206,0.701030733617686)
--(axis cs:0.205811623246493,0.682398660780964)
--(axis cs:0.21122244488978,0.66540043272463)
--(axis cs:0.216633266533066,0.649847617117618)
--(axis cs:0.222044088176353,0.635575945865366)
--(axis cs:0.227454909819639,0.622441658291372)
--(axis cs:0.232865731462926,0.610318561797185)
--(axis cs:0.238276553106212,0.599095729695092)
--(axis cs:0.243687374749499,0.588675728539323)
--(axis cs:0.249098196392786,0.578973255527911)
--(axis cs:0.254509018036072,0.569914066906446)
--(axis cs:0.259919839679359,0.561434087609437)
--(axis cs:0.265330661322645,0.553478607883964)
--(axis cs:0.270741482965932,0.546001492036751)
--(axis cs:0.276152304609218,0.538964345785629)
--(axis cs:0.281563126252505,0.53233561034244)
--(axis cs:0.286973947895792,0.526089571924094)
--(axis cs:0.292384769539078,0.520205293728449)
--(axis cs:0.297795591182365,0.514665492602513)
--(axis cs:0.303206412825651,0.509455394016773)
--(axis cs:0.308617234468938,0.504561606185496)
--(axis cs:0.314028056112224,0.499971057208523)
--(axis cs:0.319438877755511,0.495670038254836)
--(axis cs:0.324849699398798,0.491643391649956)
--(axis cs:0.330260521042084,0.48787387607364)
--(axis cs:0.335671342685371,0.484341732833002)
--(axis cs:0.341082164328657,0.481024468242696)
--(axis cs:0.346492985971944,0.477896858272091)
--(axis cs:0.35190380761523,0.474931173326691)
--(axis cs:0.357314629258517,0.47209761354722)
--(axis cs:0.362725450901804,0.469364938282871)
--(axis cs:0.36813627254509,0.466701267155254)
--(axis cs:0.373547094188377,0.464075024001811)
--(axis cs:0.378957915831663,0.461455988634206)
--(axis cs:0.38436873747495,0.458816414612092)
--(axis cs:0.389779559118237,0.456132164257672)
--(axis cs:0.395190380761523,0.453383805424518)
--(axis cs:0.40060120240481,0.450557608942626)
--(axis cs:0.406012024048096,0.447646382312304)
--(axis cs:0.411422845691383,0.444650075346639)
--(axis cs:0.416833667334669,0.44157609820055)
--(axis cs:0.422244488977956,0.438439302394166)
--(axis cs:0.427655310621243,0.435261591327864)
--(axis cs:0.433066132264529,0.432071148024435)
--(axis cs:0.438476953907816,0.428901293299972)
--(axis cs:0.443887775551102,0.425789015454856)
--(axis cs:0.449298597194389,0.422773240523936)
--(axis cs:0.454709418837675,0.419892937448881)
--(axis cs:0.460120240480962,0.41718517252727)
--(axis cs:0.465531062124249,0.414683239738734)
--(axis cs:0.470941883767535,0.412414996229889)
--(axis cs:0.476352705410822,0.410401524377225)
--(axis cs:0.481763527054108,0.40865622345434)
--(axis cs:0.487174348697395,0.407184406056466)
--(axis cs:0.492585170340681,0.40598343909758)
--(axis cs:0.497995991983968,0.405043429196361)
--(axis cs:0.503406813627255,0.404348410933414)
--(axis cs:0.508817635270541,0.403877957323404)
--(axis cs:0.514228456913828,0.403609098293233)
--(axis cs:0.519639278557114,0.403518407918713)
--(axis cs:0.525050100200401,0.403584106829418)
--(axis cs:0.530460921843688,0.403788023779028)
--(axis cs:0.535871743486974,0.404117270067318)
--(axis cs:0.541282565130261,0.404565501392084)
--(axis cs:0.546693386773547,0.40513367192794)
--(axis cs:0.552104208416834,0.405830222310862)
--(axis cs:0.55751503006012,0.406670683564847)
--(axis cs:0.562925851703407,0.407676719445561)
--(axis cs:0.568336673346693,0.408874666927825)
--(axis cs:0.57374749498998,0.410293665807663)
--(axis cs:0.579158316633267,0.411963491516261)
--(axis cs:0.584569138276553,0.413912219041334)
--(axis cs:0.58997995991984,0.41616385008507)
--(axis cs:0.595390781563126,0.418736030959538)
--(axis cs:0.600801603206413,0.421637976719155)
--(axis cs:0.606212424849699,0.424868699687116)
--(axis cs:0.611623246492986,0.428415620117181)
--(axis cs:0.617034068136273,0.432253615426733)
--(axis cs:0.622444889779559,0.436344544046937)
--(axis cs:0.627855711422846,0.440637261669795)
--(axis cs:0.633266533066132,0.445068132032035)
--(axis cs:0.638677354709419,0.449562021172057)
--(axis cs:0.644088176352706,0.454033752584371)
--(axis cs:0.649498997995992,0.458389989812597)
--(axis cs:0.654909819639279,0.462531501681844)
--(axis cs:0.660320641282565,0.466355752765457)
--(axis cs:0.665731462925852,0.469759747534674)
--(axis cs:0.671142284569138,0.472643041366906)
--(axis cs:0.676553106212425,0.474910816323538)
--(axis cs:0.681963927855711,0.47647690609587)
--(axis cs:0.687374749498998,0.47726664487375)
--(axis cs:0.692785571142285,0.47721941127356)
--(axis cs:0.698196392785571,0.476290742698689)
--(axis cs:0.703607214428858,0.474453908745742)
--(axis cs:0.709018036072144,0.471700854712226)
--(axis cs:0.714428857715431,0.468042457013627)
--(axis cs:0.719839679358718,0.463508069408986)
--(axis cs:0.725250501002004,0.458144379491411)
--(axis cs:0.730661322645291,0.452013635462352)
--(axis cs:0.736072144288577,0.445191340135465)
--(axis cs:0.741482965931864,0.437763539034157)
--(axis cs:0.74689378757515,0.429823849666077)
--(axis cs:0.752304609218437,0.421470387900024)
--(axis cs:0.757715430861724,0.41280274436418)
--(axis cs:0.76312625250501,0.403919149697786)
--(axis cs:0.768537074148297,0.394913944204095)
--(axis cs:0.773947895791583,0.385875437702088)
--(axis cs:0.77935871743487,0.376884212377503)
--(axis cs:0.784769539078156,0.368011888491723)
--(axis cs:0.790180360721443,0.359320342914294)
--(axis cs:0.795591182364729,0.350861345960841)
--(axis cs:0.801002004008016,0.342676564448798)
--(axis cs:0.806412825651303,0.33479786878452)
--(axis cs:0.811823647294589,0.327247878908223)
--(axis cs:0.817234468937876,0.320040686922185)
--(axis cs:0.822645290581163,0.313182701552456)
--(axis cs:0.828056112224449,0.3066735693286)
--(axis cs:0.833466933867736,0.300507137620663)
--(axis cs:0.838877755511022,0.294672433835612)
--(axis cs:0.844288577154309,0.28915464199973)
--(axis cs:0.849699398797595,0.283936062061376)
--(axis cs:0.855110220440882,0.278997038547742)
--(axis cs:0.860521042084168,0.274316844226528)
--(axis cs:0.865931863727455,0.269874502068125)
--(axis cs:0.871342685370742,0.265649526190047)
--(axis cs:0.876753507014028,0.26162256071421)
--(axis cs:0.882164328657315,0.257775895523765)
--(axis cs:0.887575150300601,0.254093840387333)
--(axis cs:0.892985971943888,0.250562944022543)
--(axis cs:0.898396793587175,0.24717205214793)
--(axis cs:0.903807615230461,0.243912207765122)
--(axis cs:0.909218436873748,0.240776406857965)
--(axis cs:0.914629258517034,0.237759232265068)
--(axis cs:0.920040080160321,0.234856396555509)
--(axis cs:0.925450901803607,0.232064230360005)
--(axis cs:0.930861723446894,0.229379155132556)
--(axis cs:0.936272545090181,0.226797178484982)
--(axis cs:0.941683366733467,0.224313446216923)
--(axis cs:0.947094188376754,0.221921878514258)
--(axis cs:0.95250501002004,0.219614909366592)
--(axis cs:0.957915831663327,0.217383339084052)
--(axis cs:0.963326653306613,0.215216300915703)
--(axis cs:0.9687374749499,0.213101335095646)
--(axis cs:0.974148296593186,0.211024557825611)
--(axis cs:0.979559118236473,0.208970909074173)
--(axis cs:0.98496993987976,0.206924461614158)
--(axis cs:0.990380761523046,0.204868774099608)
--(axis cs:0.995791583166333,0.202787272639691)
--(axis cs:1.00120240480962,0.200663647581454)
--(axis cs:1.00661322645291,0.198482254400223)
--(axis cs:1.01202404809619,0.196228509178437)
--(axis cs:1.01743486973948,0.193889269812711)
--(axis cs:1.02284569138277,0.191453193773249)
--(axis cs:1.02825651302605,0.188911062164372)
--(axis cs:1.03366733466934,0.186256058433967)
--(axis cs:1.03907815631263,0.183483988921578)
--(axis cs:1.04448897795591,0.180593432113889)
--(axis cs:1.0498997995992,0.177585804498765)
--(axis cs:1.05531062124249,0.174465333592057)
--(axis cs:1.06072144288577,0.171238933111557)
--(axis cs:1.06613226452906,0.167915981154303)
--(axis cs:1.07154308617234,0.164508009083906)
--(axis cs:1.07695390781563,0.161028315922077)
--(axis cs:1.08236472945892,0.157491529507649)
--(axis cs:1.0877755511022,0.153913140674794)
--(axis cs:1.09318637274549,0.150309039464136)
--(axis cs:1.09859719438878,0.14669508239765)
--(axis cs:1.10400801603206,0.143086716913738)
--(axis cs:1.10941883767535,0.139498683321664)
--(axis cs:1.11482965931864,0.135944806598025)
--(axis cs:1.12024048096192,0.132437880823182)
--(axis cs:1.12565130260521,0.128989639073809)
--(axis cs:1.1310621242485,0.125610792283889)
--(axis cs:1.13647294589178,0.122311113067299)
--(axis cs:1.14188376753507,0.119099535707499)
--(axis cs:1.14729458917836,0.115984242134324)
--(axis cs:1.15270541082164,0.11297270603092)
--(axis cs:1.15811623246493,0.110071673137718)
--(axis cs:1.16352705410822,0.107287064817483)
--(axis cs:1.1689378757515,0.104623803108358)
--(axis cs:1.17434869739479,0.102085567616167)
--(axis cs:1.17975951903808,0.0996745063010545)
--(axis cs:1.18517034068136,0.0973909320828752)
--(axis cs:1.19058116232465,0.0952330439362209)
--(axis cs:1.19599198396794,0.0931967137609855)
--(axis cs:1.20140280561122,0.0912753782022728)
--(axis cs:1.20681362725451,0.0894600676673499)
--(axis cs:1.2122244488978,0.0877395935123656)
--(axis cs:1.21763527054108,0.0861008997468129)
--(axis cs:1.22304609218437,0.0845295690786451)
--(axis cs:1.22845691382766,0.0830104564536208)
--(axis cs:1.23386773547094,0.0815284083007261)
--(axis cs:1.23927855711423,0.0800690142517375)
--(axis cs:1.24468937875752,0.0786193316090978)
--(axis cs:1.2501002004008,0.0771685222367788)
--(axis cs:1.25551102204409,0.0757083471468419)
--(axis cs:1.26092184368738,0.0742334754525379)
--(axis cs:1.26633266533066,0.0727415804856637)
--(axis cs:1.27174348697395,0.0712332150980973)
--(axis cs:1.27715430861723,0.0697114784736211)
--(axis cs:1.28256513026052,0.0681815060110296)
--(axis cs:1.28797595190381,0.0666498299571286)
--(axis cs:1.29338677354709,0.0651236697721784)
--(axis cs:1.29879759519038,0.0636102165496236)
--(axis cs:1.30420841683367,0.0621159747084318)
--(axis cs:1.30961923847695,0.0606462168682289)
--(axis cs:1.31503006012024,0.0592045952159267)
--(axis cs:1.32044088176353,0.0577929362394784)
--(axis cs:1.32585170340681,0.0564112272684973)
--(axis cs:1.3312625250501,0.0550577847985036)
--(axis cs:1.33667334669339,0.0537295779804943)
--(axis cs:1.34208416833667,0.0524226675364496)
--(axis cs:1.34749498997996,0.0511327118670125)
--(axis cs:1.35290581162325,0.049855488845456)
--(axis cs:1.35831663326653,0.0485873837462388)
--(axis cs:1.36372745490982,0.0473258003846526)
--(axis cs:1.36913827655311,0.046069462833991)
--(axis cs:1.37454909819639,0.0448185877087272)
--(axis cs:1.37995991983968,0.0435749204790804)
--(axis cs:1.38537074148297,0.0423416421643106)
--(axis cs:1.39078156312625,0.0411231637767754)
--(axis cs:1.39619238476954,0.0399248341085854)
--(axis cs:1.40160320641283,0.0387525913158041)
--(axis cs:1.40701402805611,0.0376125901347054)
--(axis cs:1.4124248496994,0.0365108347348233)
--(axis cs:1.41783567134269,0.0354528427800068)
--(axis cs:1.42324649298597,0.0344433600638392)
--(axis cs:1.42865731462926,0.0334861380451222)
--(axis cs:1.43406813627255,0.0325837796451631)
--(axis cs:1.43947895791583,0.0317376525585191)
--(axis cs:1.44488977955912,0.0309478646297414)
--(axis cs:1.45030060120241,0.0302132928494793)
--(axis cs:1.45571142284569,0.0295316562372651)
--(axis cs:1.46112224448898,0.0288996230739672)
--(axis cs:1.46653306613226,0.0283129442107611)
--(axis cs:1.47194388777555,0.0277666060009046)
--(axis cs:1.47735470941884,0.0272549982541101)
--(axis cs:1.48276553106212,0.026772094054132)
--(axis cs:1.48817635270541,0.0263116390018793)
--(axis cs:1.4935871743487,0.0258673473215)
--(axis cs:1.49899799599198,0.0254331013550533)
--(axis cs:1.50440881763527,0.025003149497142)
--(axis cs:1.50981963927856,0.0245722959267925)
--(axis cs:1.51523046092184,0.024136073977276)
--(axis cs:1.52064128256513,0.0236908940285418)
--(axis cs:1.52605210420842,0.0232341567163218)
--(axis cs:1.5314629258517,0.022764323203871)
--(axis cs:1.53687374749499,0.0222809362778841)
--(axis cs:1.54228456913828,0.0217845889708154)
--(axis cs:1.54769539078156,0.0212768409995262)
--(axis cs:1.55310621242485,0.0207600871672454)
--(axis cs:1.55851703406814,0.020237385578102)
--(axis cs:1.56392785571142,0.019712256648234)
--(axis cs:1.56933867735471,0.0191884661175874)
--(axis cs:1.574749498998,0.0186698063337051)
--(axis cs:1.58016032064128,0.018159889890376)
--(axis cs:1.58557114228457,0.0176619683005787)
--(axis cs:1.59098196392786,0.0171787859374098)
--(axis cs:1.59639278557114,0.0167124762662816)
--(axis cs:1.60180360721443,0.016264503760715)
--(axis cs:1.60721442885772,0.0158356512095937)
--(axis cs:1.612625250501,0.0154260487329932)
--(axis cs:1.61803607214429,0.0150352380177015)
--(axis cs:1.62344689378758,0.014662263271038)
--(axis cs:1.62885771543086,0.0143057792851414)
--(axis cs:1.63426853707415,0.0139641668185898)
--(axis cs:1.63967935871744,0.0136356461649473)
--(axis cs:1.64509018036072,0.0133183811447619)
--(axis cs:1.65050100200401,0.0130105676360609)
--(axis cs:1.65591182364729,0.0127105029303863)
--(axis cs:1.66132264529058,0.0124166344450399)
--(axis cs:1.66673346693387,0.012127588430439)
--(axis cs:1.67214428857715,0.0118421811065983)
--(axis cs:1.67755511022044,0.011559416006751)
--(axis cs:1.68296593186373,0.0112784721077098)
--(axis cs:1.68837675350701,0.0109986875452031)
--(axis cs:1.6937875751503,0.0107195433599545)
--(axis cs:1.69919839679359,0.0104406508600246)
--(axis cs:1.70460921843687,0.0101617449278541)
--(axis cs:1.71002004008016,0.00988268409756717)
--(axis cs:1.71543086172345,0.00960345665879625)
--(axis cs:1.72084168336673,0.00932419059926247)
--(axis cs:1.72625250501002,0.00904516406413198)
--(axis cs:1.73166332665331,0.00876681234183158)
--(axis cs:1.73707414829659,0.00848972729072855)
--(axis cs:1.74248496993988,0.00821464564050351)
--(axis cs:1.74789579158317,0.00794242370247283)
--(axis cs:1.75330661322645,0.00767399759482185)
--(axis cs:1.75871743486974,0.00741032995541163)
--(axis cs:1.76412825651303,0.00715234605288389)
--(axis cs:1.76953907815631,0.00690086397200267)
--(axis cs:1.7749498997996,0.00665652490764543)
--(axis cs:1.78036072144289,0.00641973036070391)
--(axis cs:1.78577154308617,0.00619059306252897)
--(axis cs:1.79118236472946,0.00596890772119023)
--(axis cs:1.79659318637275,0.00575414623251565)
--(axis cs:1.80200400801603,0.00554547996702743)
--(axis cs:1.80741482965932,0.00534182933494335)
--(axis cs:1.81282565130261,0.00514193829379726)
--(axis cs:1.81823647294589,0.00494446905937037)
--(axis cs:1.82364729458918,0.0047481102562671)
--(axis cs:1.82905811623247,0.00455169030137132)
--(axis cs:1.83446893787575,0.00435428708872931)
--(axis cs:1.83987975951904,0.00415532509886406)
--(axis cs:1.84529058116233,0.00395465187131017)
--(axis cs:1.85070140280561,0.00375258726673842)
--(axis cs:1.8561122244489,0.0035499409573437)
--(axis cs:1.86152304609218,0.00334799593558666)
--(axis cs:1.86693386773547,0.00314845831874122)
--(axis cs:1.87234468937876,0.00295337614961125)
--(axis cs:1.87775551102204,0.00276503207198912)
--(axis cs:1.88316633266533,0.00258581654579982)
--(axis cs:1.88857715430862,0.00241808955519705)
--(axis cs:1.8939879759519,0.00226403949068787)
--(axis cs:1.89939879759519,0.00212554803346088)
--(axis cs:1.90480961923848,0.00200406945400039)
--(axis cs:1.91022044088176,0.00190053180672127)
--(axis cs:1.91563126252505,0.00181526613131282)
--(axis cs:1.92104208416834,0.00174796805159629)
--(axis cs:1.92645290581162,0.00169769419879288)
--(axis cs:1.93186372745491,0.00166289379164159)
--(axis cs:1.9372745490982,0.00164147359931283)
--(axis cs:1.94268537074148,0.00163089251455715)
--(axis cs:1.94809619238477,0.00162828019141202)
--(axis cs:1.95350701402806,0.00163057276363403)
--(axis cs:1.95891783567134,0.00163465765208778)
--(axis cs:1.96432865731463,0.00163751896512353)
--(axis cs:1.96973947895792,0.00163637503963794)
--(axis cs:1.9751503006012,0.0016288002700514)
--(axis cs:1.98056112224449,0.00161282449523764)
--(axis cs:1.98597194388778,0.00158700478516685)
--(axis cs:1.99138276553106,0.00155046637677867)
--(axis cs:1.99679358717435,0.00150291160864993)
--(axis cs:2.00220440881764,0.00144459783363361)
--(axis cs:2.00761523046092,0.00137628728092615)
--(axis cs:2.01302605210421,0.00129917353906879)
--(axis cs:2.0184368737475,0.00121479061173154)
--(axis cs:2.02384769539078,0.00112491127143956)
--(axis cs:2.02925851703407,0.00103144166379205)
--(axis cs:2.03466933867735,0.000936318808510855)
--(axis cs:2.04008016032064,0.000841416864292403)
--(axis cs:2.04549098196393,0.000748466872092794)
--(axis cs:2.05090180360721,0.000658993293516066)
--(axis cs:2.0563126252505,0.000574269157079842)
--(axis cs:2.06172344689379,0.000495290152037652)
--(axis cs:2.06713426853707,0.000422766687241205)
--(axis cs:2.07254509018036,0.000357131854082988)
--(axis cs:2.07795591182365,0.00029856245701479)
--(axis cs:2.08336673346693,0.000247009825944913)
--(axis cs:2.08877755511022,0.000202236991978471)
--(axis cs:2.09418837675351,0.000163858953706836)
--(axis cs:2.09959919839679,0.000131383127970619)
--(axis cs:2.10501002004008,0.000104247598239352)
--(axis cs:2.11042084168337,8.18553748393619e-05)
--(axis cs:2.11583166332665,6.36034989249749e-05)
--(axis cs:2.12124248496994,4.89064019393363e-05)
--(axis cs:2.12665330661323,3.7213434214088e-05)
--(axis cs:2.13206412825651,2.80208755659236e-05)
--(axis cs:2.1374749498998,2.08790271461739e-05)
--(axis cs:2.14288577154309,1.53951597190491e-05)
--(axis cs:2.14829659318637,1.12331707247673e-05)
--(axis cs:2.15370741482966,8.11079871932935e-06)
--(axis cs:2.15911823647295,5.79517971251717e-06)
--(axis cs:2.16452905811623,4.09742630939905e-06)
--(axis cs:2.16993987975952,2.86678622705491e-06)
--(axis cs:2.17535070140281,1.98480729256182e-06)
--(axis cs:2.18076152304609,1.35981315157773e-06)
--(axis cs:2.18617234468938,9.218854414316e-07)
--(axis cs:2.19158316633267,6.18458387411548e-07)
--(axis cs:2.19699398797595,4.10562044980794e-07)
--(axis cs:2.20240480961924,2.69699957706373e-07)
--(axis cs:2.20781563126253,1.75313638727849e-07)
--(axis cs:2.21322645290581,1.1276705861922e-07)
--(axis cs:2.2186372745491,7.17760413727944e-08)
--(axis cs:2.22404809619238,4.5207077312729e-08)
--(axis cs:2.22945891783567,2.81748760772272e-08)
--(axis cs:2.23486973947896,1.73758169713649e-08)
--(axis cs:2.24028056112224,1.0603642231397e-08)
--(axis cs:2.24569138276553,6.40310309800396e-09)
--(axis cs:2.25110220440882,3.82604877723174e-09)
--(axis cs:2.2565130260521,2.26221603621322e-09)
--(axis cs:2.26192384769539,1.32354955962765e-09)
--(axis cs:2.26733466933868,7.66245418876487e-10)
--(axis cs:2.27274549098196,4.38951084147993e-10)
--(axis cs:2.27815631262525,2.48819216497846e-10)
--(axis cs:2.28356713426854,1.39562994479946e-10)
--(axis cs:2.28897795591182,7.74594175504608e-11)
--(axis cs:2.29438877755511,4.25397356924316e-11)
--(axis cs:2.2997995991984,2.31169744423103e-11)
--(axis cs:2.30521042084168,1.24303078697627e-11)
--(axis cs:2.31062124248497,6.61373080880555e-12)
--(axis cs:2.31603206412826,3.48196129483769e-12)
--(axis cs:2.32144288577154,1.81389953082058e-12)
--(axis cs:2.32685370741483,9.35003982096517e-13)
--(axis cs:2.33226452905812,4.76896048548839e-13)
--(axis cs:2.3376753507014,2.40681726483628e-13)
--(axis cs:2.34308617234469,1.20190669157395e-13)
--(axis cs:2.34849699398798,5.93889640902653e-14)
--(axis cs:2.35390781563126,2.90366989284573e-14)
--(axis cs:2.35931863727455,1.40473489828172e-14)
--(axis cs:2.36472945891784,6.72428786237708e-15)
--(axis cs:2.37014028056112,3.18494681896304e-15)
--(axis cs:2.37555110220441,1.49266110422342e-15)
--(axis cs:2.3809619238477,6.92185636002164e-16)
--(axis cs:2.38637274549098,3.17603653611767e-16)
--(axis cs:2.39178356713427,1.44194652478031e-16)
--(axis cs:2.39719438877756,6.47758032992725e-17)
--(axis cs:2.40260521042084,2.87922557174915e-17)
--(axis cs:2.40801603206413,1.26630132165032e-17)
--(axis cs:2.41342685370741,5.51056568605362e-18)
--(axis cs:2.4188376753507,2.37275196610391e-18)
--(axis cs:2.42424849699399,1.01089216127011e-18)
--(axis cs:2.42965931863727,4.26140637166129e-19)
--(axis cs:2.43507014028056,1.77744441004756e-19)
--(axis cs:2.44048096192385,7.33556194567532e-20)
--(axis cs:2.44589178356713,2.99546590710955e-20)
--(axis cs:2.45130260521042,1.21028697753758e-20)
--(axis cs:2.45671342685371,4.83843260810916e-21)
--(axis cs:2.46212424849699,1.91387148049433e-21)
--(axis cs:2.46753507014028,7.49052017336126e-22)
--(axis cs:2.47294589178357,2.90069271449155e-22)
--(axis cs:2.47835671342685,1.11142824099545e-22)
--(axis cs:2.48376753507014,4.2135729719739e-23)
--(axis cs:2.48917835671343,1.58055073715232e-23)
--(axis cs:2.49458917835671,5.8661700494783e-24)
--(axis cs:2.5,2.15421281448455e-24)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_ivon_map.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {MFVI Mean};
\path [draw=none, fill=scRed]
(axis cs:-0.2,1.98903092370819e-36)
--(axis cs:-0.194589178356713,1.89766685617671e-34)
--(axis cs:-0.189178356713427,1.59776839948248e-32)
--(axis cs:-0.18376753507014,1.18719827393012e-30)
--(axis cs:-0.178356713426854,7.78481739069894e-29)
--(axis cs:-0.172945891783567,4.5049454114934e-27)
--(axis cs:-0.167535070140281,2.30062994820677e-25)
--(axis cs:-0.162124248496994,1.03686057359833e-23)
--(axis cs:-0.156713426853707,4.1239230586379e-22)
--(axis cs:-0.151302605210421,1.44749682150138e-20)
--(axis cs:-0.145891783567134,4.48375480404529e-19)
--(axis cs:-0.140480961923848,1.2256983334272e-17)
--(axis cs:-0.135070140280561,2.95694476274526e-16)
--(axis cs:-0.129659318637275,6.29536795517396e-15)
--(axis cs:-0.124248496993988,1.18281761792238e-13)
--(axis cs:-0.118837675350701,1.96125351947436e-12)
--(axis cs:-0.113426853707415,2.86991854851477e-11)
--(axis cs:-0.108016032064128,3.70617542792412e-10)
--(axis cs:-0.102605210420842,4.22380365144234e-09)
--(axis cs:-0.0971943887775551,4.24818791627705e-08)
--(axis cs:-0.0917835671342685,3.77074367974465e-07)
--(axis cs:-0.086372745490982,2.95375738047366e-06)
--(axis cs:-0.0809619238476954,2.0419663437018e-05)
--(axis cs:-0.0755511022044088,0.000124580478421214)
--(axis cs:-0.0701402805611222,0.000670781537725336)
--(axis cs:-0.0647294589178357,0.00318745717371773)
--(axis cs:-0.0593186372745491,0.0133672714706064)
--(axis cs:-0.0539078156312625,0.049474342904231)
--(axis cs:-0.0484969939879759,0.161607232386611)
--(axis cs:-0.0430861723446894,0.4658980838012)
--(axis cs:-0.0376753507014028,1.1854357500884)
--(axis cs:-0.0322645290581162,2.66214719321498)
--(axis cs:-0.0268537074148296,5.27674939239251)
--(axis cs:-0.0214428857715431,9.23208301214754)
--(axis cs:-0.0160320641282565,14.2579771210148)
--(axis cs:-0.0106212424849699,19.4392437156639)
--(axis cs:-0.00521042084168336,23.4003396330631)
--(axis cs:0.000200400801603218,24.8758810972386)
--(axis cs:0.00561122244488979,23.3615694026885)
--(axis cs:0.0110220440881764,19.3938582993531)
--(axis cs:0.0164328657314629,14.248721837157)
--(axis cs:0.0218436873747495,9.28681062771174)
--(axis cs:0.0272545090180361,5.39708380726893)
--(axis cs:0.0326653306613227,2.82976544878153)
--(axis cs:0.0380761523046092,1.37620061898682)
--(axis cs:0.0434869739478958,0.66072546631597)
--(axis cs:0.0488977955911824,0.349919872699311)
--(axis cs:0.0543086172344689,0.22744302532278)
--(axis cs:0.0597194388777555,0.180744006115992)
--(axis cs:0.0651302605210421,0.160978372813401)
--(axis cs:0.0705410821643287,0.150020920054624)
--(axis cs:0.0759519038076152,0.141895982355332)
--(axis cs:0.0813627254509018,0.13456416644061)
--(axis cs:0.0867735470941884,0.127024759697156)
--(axis cs:0.092184368737475,0.118695184535257)
--(axis cs:0.0975951903807615,0.109543845899312)
--(axis cs:0.103006012024048,0.100179639186423)
--(axis cs:0.108416833667335,0.0915871397773639)
--(axis cs:0.113827655310621,0.084630375953496)
--(axis cs:0.119238476953908,0.0796660334088369)
--(axis cs:0.124649298597194,0.0765047924600642)
--(axis cs:0.130060120240481,0.0746754770647739)
--(axis cs:0.135470941883768,0.0737325088885255)
--(axis cs:0.140881763527054,0.0733631016125676)
--(axis cs:0.146292585170341,0.0732622550315975)
--(axis cs:0.151703406813627,0.0729643462532224)
--(axis cs:0.157114228456914,0.071863432903295)
--(axis cs:0.1625250501002,0.0694840459238334)
--(axis cs:0.167935871743487,0.0658237223639526)
--(axis cs:0.173346693386774,0.0614868085262296)
--(axis cs:0.17875751503006,0.0574642612543148)
--(axis cs:0.184168336673347,0.054675321713102)
--(axis cs:0.189579158316633,0.0535499445591145)
--(axis cs:0.19498997995992,0.0538789319181831)
--(axis cs:0.200400801603206,0.0549763724153339)
--(axis cs:0.205811623246493,0.0560354881598813)
--(axis cs:0.21122244488978,0.0564796170205566)
--(axis cs:0.216633266533066,0.0561253886858799)
--(axis cs:0.222044088176353,0.0551019523053867)
--(axis cs:0.227454909819639,0.053654505788471)
--(axis cs:0.232865731462926,0.0520351313104348)
--(axis cs:0.238276553106212,0.0505504761498614)
--(axis cs:0.243687374749499,0.0496366870444973)
--(axis cs:0.249098196392786,0.0497951294703843)
--(axis cs:0.254509018036072,0.0513677521958041)
--(axis cs:0.259919839679359,0.0542765288147647)
--(axis cs:0.265330661322645,0.0578802080536035)
--(axis cs:0.270741482965932,0.0610591563505956)
--(axis cs:0.276152304609218,0.062569317921831)
--(axis cs:0.281563126252505,0.0615715362618507)
--(axis cs:0.286973947895792,0.0580709304080757)
--(axis cs:0.292384769539078,0.0529649169939346)
--(axis cs:0.297795591182365,0.0476164733911097)
--(axis cs:0.303206412825651,0.0431970986698685)
--(axis cs:0.308617234468938,0.0401920314704243)
--(axis cs:0.314028056112224,0.0383150730841012)
--(axis cs:0.319438877755511,0.0368063878868183)
--(axis cs:0.324849699398798,0.0349029049693566)
--(axis cs:0.330260521042084,0.0322392390492534)
--(axis cs:0.335671342685371,0.0290062147193227)
--(axis cs:0.341082164328657,0.0258243556703767)
--(axis cs:0.346492985971944,0.0234376708558361)
--(axis cs:0.35190380761523,0.0224054246613833)
--(axis cs:0.357314629258517,0.0229135213623201)
--(axis cs:0.362725450901804,0.0247238707296371)
--(axis cs:0.36813627254509,0.0272443768929908)
--(axis cs:0.373547094188377,0.0297194661174548)
--(axis cs:0.378957915831663,0.031507321803031)
--(axis cs:0.38436873747495,0.032318063311704)
--(axis cs:0.389779559118237,0.0322625905011419)
--(axis cs:0.395190380761523,0.0316849180556319)
--(axis cs:0.40060120240481,0.0309231530080156)
--(axis cs:0.406012024048096,0.0301892033673208)
--(axis cs:0.411422845691383,0.0296247789054632)
--(axis cs:0.416833667334669,0.0294180854341812)
--(axis cs:0.422244488977956,0.0298259865887202)
--(axis cs:0.427655310621243,0.0310640707200127)
--(axis cs:0.433066132264529,0.0331609534920283)
--(axis cs:0.438476953907816,0.035889494990845)
--(axis cs:0.443887775551102,0.0388061944792729)
--(axis cs:0.449298597194389,0.0413660562909163)
--(axis cs:0.454709418837675,0.0430790553596233)
--(axis cs:0.460120240480962,0.0436760164186163)
--(axis cs:0.465531062124249,0.0432166120129653)
--(axis cs:0.470941883767535,0.0420588660960771)
--(axis cs:0.476352705410822,0.0406840407880305)
--(axis cs:0.481763527054108,0.0394872340631771)
--(axis cs:0.487174348697395,0.0386753819757668)
--(axis cs:0.492585170340681,0.0383042931306405)
--(axis cs:0.497995991983968,0.0383403567683204)
--(axis cs:0.503406813627255,0.0386244345887538)
--(axis cs:0.508817635270541,0.0387795098493408)
--(axis cs:0.514228456913828,0.0382503526226842)
--(axis cs:0.519639278557114,0.0365778395867431)
--(axis cs:0.525050100200401,0.03374337654337)
--(axis cs:0.530460921843688,0.0302770127357965)
--(axis cs:0.535871743486974,0.0270053322840056)
--(axis cs:0.541282565130261,0.0246447342426568)
--(axis cs:0.546693386773547,0.0235660000583267)
--(axis cs:0.552104208416834,0.0238523193714659)
--(axis cs:0.55751503006012,0.0254858764779264)
--(axis cs:0.562925851703407,0.0284237760479059)
--(axis cs:0.568336673346693,0.0324984355357736)
--(axis cs:0.57374749498998,0.0372878760181706)
--(axis cs:0.579158316633267,0.0421389773149396)
--(axis cs:0.584569138276553,0.0463780026019808)
--(axis cs:0.58997995991984,0.0495650407455814)
--(axis cs:0.595390781563126,0.0516073796327275)
--(axis cs:0.600801603206413,0.0526673492316423)
--(axis cs:0.606212424849699,0.0529604397896463)
--(axis cs:0.611623246492986,0.0526003482637834)
--(axis cs:0.617034068136273,0.0515879409002335)
--(axis cs:0.622444889779559,0.0499429834680488)
--(axis cs:0.627855711422846,0.0479025639414712)
--(axis cs:0.633266533066132,0.0460585046950648)
--(axis cs:0.638677354709419,0.0452975949628362)
--(axis cs:0.644088176352706,0.0465040781924004)
--(axis cs:0.649498997995992,0.0501646211097817)
--(axis cs:0.654909819639279,0.0561200023673259)
--(axis cs:0.660320641282565,0.0635937787221893)
--(axis cs:0.665731462925852,0.0713890504231955)
--(axis cs:0.671142284569138,0.0780514274956913)
--(axis cs:0.676553106212425,0.0819747735271158)
--(axis cs:0.681963927855711,0.0816524827040431)
--(axis cs:0.687374749498998,0.0762115284239875)
--(axis cs:0.692785571142285,0.0660009675654762)
--(axis cs:0.698196392785571,0.0527477527439622)
--(axis cs:0.703607214428858,0.0390026761028472)
--(axis cs:0.709018036072144,0.0271347014708713)
--(axis cs:0.714428857715431,0.0184797838118229)
--(axis cs:0.719839679358718,0.0130990978203781)
--(axis cs:0.725250501002004,0.0101438946543673)
--(axis cs:0.730661322645291,0.00847999590047423)
--(axis cs:0.736072144288577,0.00720181290686959)
--(axis cs:0.741482965931864,0.00585609009606315)
--(axis cs:0.74689378757515,0.00439565285852099)
--(axis cs:0.752304609218437,0.00298911560930636)
--(axis cs:0.757715430861724,0.00182431497437031)
--(axis cs:0.76312625250501,0.000994323769119859)
--(axis cs:0.768537074148297,0.000482549069718744)
--(axis cs:0.773947895791583,0.000208112107898608)
--(axis cs:0.77935871743487,7.96527974611839e-05)
--(axis cs:0.784769539078156,2.70281051206889e-05)
--(axis cs:0.790180360721443,8.12480356490944e-06)
--(axis cs:0.795591182364729,2.16258306951493e-06)
--(axis cs:0.801002004008016,5.10594316154709e-07)
--(axis cs:0.806412825651303,1.14143545517997e-07)
--(axis cs:0.811823647294589,6.42637212353319e-08)
--(axis cs:0.817234468937876,2.23252091896489e-07)
--(axis cs:0.822645290581163,9.56447097087274e-07)
--(axis cs:0.828056112224449,3.66499302510024e-06)
--(axis cs:0.833466933867736,1.23991783228698e-05)
--(axis cs:0.838877755511022,3.70196074439241e-05)
--(axis cs:0.844288577154309,9.75401915444778e-05)
--(axis cs:0.849699398797595,0.000226802628083474)
--(axis cs:0.855110220440882,0.000465398777229296)
--(axis cs:0.860521042084168,0.000842781647162878)
--(axis cs:0.865931863727455,0.00134684487425481)
--(axis cs:0.871342685370742,0.00189947141575651)
--(axis cs:0.876753507014028,0.00236407158793774)
--(axis cs:0.882164328657315,0.00259657673240231)
--(axis cs:0.887575150300601,0.00251683285793406)
--(axis cs:0.892985971943888,0.00215288219332854)
--(axis cs:0.898396793587175,0.00162517013660116)
--(axis cs:0.903807615230461,0.00108265500067522)
--(axis cs:0.909218436873748,0.000636493738308559)
--(axis cs:0.914629258517034,0.000330226942027311)
--(axis cs:0.920040080160321,0.000151204949153471)
--(axis cs:0.925450901803607,6.11419584646178e-05)
--(axis cs:0.930861723446894,2.20294083518827e-05)
--(axis cs:0.936272545090181,7.91178750086565e-06)
--(axis cs:0.941683366733467,5.91915171423399e-06)
--(axis cs:0.947094188376754,1.39308252312618e-05)
--(axis cs:0.95250501002004,3.99426775935966e-05)
--(axis cs:0.957915831663327,0.000104060708699049)
--(axis cs:0.963326653306613,0.000239768774459936)
--(axis cs:0.9687374749499,0.000487618530191075)
--(axis cs:0.974148296593186,0.000875156057013787)
--(axis cs:0.979559118236473,0.00138612963969948)
--(axis cs:0.98496993987976,0.00193746961761241)
--(axis cs:0.990380761523046,0.00238989395080943)
--(axis cs:0.995791583166333,0.00260156712484835)
--(axis cs:1.00120240480962,0.00249921788517039)
--(axis cs:1.00661322645291,0.00211878016697331)
--(axis cs:1.01202404809619,0.00158518711480124)
--(axis cs:1.01743486973948,0.00104662139945282)
--(axis cs:1.02284569138277,0.000609858058455121)
--(axis cs:1.02825651302605,0.000313727142151108)
--(axis cs:1.03366733466934,0.000142979577209071)
--(axis cs:1.03907815631263,5.96910201915933e-05)
--(axis cs:1.04448897795591,2.95720546725713e-05)
--(axis cs:1.0498997995992,3.52816621862315e-05)
--(axis cs:1.05531062124249,8.04036976917288e-05)
--(axis cs:1.06072144288577,0.000188772799141046)
--(axis cs:1.06613226452906,0.000398032339767381)
--(axis cs:1.07154308617234,0.000741977162900942)
--(axis cs:1.07695390781563,0.00122082856282448)
--(axis cs:1.08236472945892,0.0017727175584288)
--(axis cs:1.0877755511022,0.00227163161226969)
--(axis cs:1.09318637274549,0.00256891077552192)
--(axis cs:1.09859719438878,0.00256373316756468)
--(axis cs:1.10400801603206,0.00225792390140354)
--(axis cs:1.10941883767535,0.00175492457753192)
--(axis cs:1.11482965931864,0.00120370561980689)
--(axis cs:1.12024048096192,0.000728609444612319)
--(axis cs:1.12565130260521,0.00038920819973972)
--(axis cs:1.1310621242485,0.000183477089615119)
--(axis cs:1.13647294589178,7.63298449680354e-05)
--(axis cs:1.14188376753507,2.8023320543544e-05)
--(axis cs:1.14729458917836,9.07940701270722e-06)
--(axis cs:1.15270541082164,2.59602010915637e-06)
--(axis cs:1.15811623246493,6.55045241074693e-07)
--(axis cs:1.16352705410822,1.45863696680229e-07)
--(axis cs:1.1689378757515,2.86639351338796e-08)
--(axis cs:1.17434869739479,4.97092356519581e-09)
--(axis cs:1.17975951903808,7.60765894494479e-10)
--(axis cs:1.18517034068136,1.02749013437115e-10)
--(axis cs:1.19058116232465,1.22466403204784e-11)
--(axis cs:1.19599198396794,1.28815742678756e-12)
--(axis cs:1.20140280561122,1.19573129817939e-13)
--(axis cs:1.20681362725451,9.79514633961205e-15)
--(axis cs:1.2122244488978,7.08110341342385e-16)
--(axis cs:1.21763527054108,4.51755679846842e-17)
--(axis cs:1.22304609218437,2.54342527476817e-18)
--(axis cs:1.22845691382766,1.26370883051969e-19)
--(axis cs:1.23386773547094,5.54099469402438e-21)
--(axis cs:1.23927855711423,2.14408068643833e-22)
--(axis cs:1.24468937875752,7.32162011723808e-24)
--(axis cs:1.2501002004008,2.20640856720426e-25)
--(axis cs:1.25551102204409,5.86782772798949e-27)
--(axis cs:1.26092184368738,1.37715064977135e-28)
--(axis cs:1.26633266533066,2.85231984904551e-30)
--(axis cs:1.27174348697395,5.21347953877604e-32)
--(axis cs:1.27715430861723,8.4094927237151e-34)
--(axis cs:1.28256513026052,1.19708393156877e-35)
--(axis cs:1.28797595190381,1.50380692343384e-37)
--(axis cs:1.29338677354709,1.66714062695981e-39)
--(axis cs:1.29879759519038,1.63104170774929e-41)
--(axis cs:1.30420841683367,1.40822021607149e-43)
--(axis cs:1.30961923847695,1.07297291477956e-45)
--(axis cs:1.31503006012024,7.21472231088532e-48)
--(axis cs:1.32044088176353,4.28117674294238e-50)
--(axis cs:1.32585170340681,2.24191618032718e-52)
--(axis cs:1.3312625250501,1.03606800337462e-54)
--(axis cs:1.33667334669339,4.225419463793e-57)
--(axis cs:1.34208416833667,1.52077187366244e-59)
--(axis cs:1.34749498997996,4.83026537390985e-62)
--(axis cs:1.35290581162325,1.35391246808198e-64)
--(axis cs:1.35831663326653,3.3490594762466e-67)
--(axis cs:1.36372745490982,7.31084892266396e-70)
--(axis cs:1.36913827655311,1.40839811436478e-72)
--(axis cs:1.37454909819639,2.39439466936687e-75)
--(axis cs:1.37995991983968,3.59235059888192e-78)
--(axis cs:1.38537074148297,4.75635619161907e-81)
--(axis cs:1.39078156312625,5.55754133868156e-84)
--(axis cs:1.39619238476954,5.73064769047143e-87)
--(axis cs:1.40160320641283,5.21479684367517e-90)
--(axis cs:1.40701402805611,4.18777900018938e-93)
--(axis cs:1.4124248496994,2.96785577330165e-96)
--(axis cs:1.41783567134269,1.85615613759411e-99)
--(axis cs:1.42324649298597,1.0244691758506e-102)
--(axis cs:1.42865731462926,4.98994734121112e-106)
--(axis cs:1.43406813627255,2.14489336433704e-109)
--(axis cs:1.43947895791583,8.1363219526202e-113)
--(axis cs:1.44488977955912,2.72372477524325e-116)
--(axis cs:1.45030060120241,8.04657370514552e-120)
--(axis cs:1.45571142284569,2.09783555930965e-123)
--(axis cs:1.46112224448898,4.82663622487007e-127)
--(axis cs:1.46653306613226,9.8000969006766e-131)
--(axis cs:1.47194388777555,1.75601753464375e-134)
--(axis cs:1.47735470941884,2.77677060357383e-138)
--(axis cs:1.48276553106212,3.87492975731623e-142)
--(axis cs:1.48817635270541,4.77199897769522e-146)
--(axis cs:1.4935871743487,5.18620316801154e-150)
--(axis cs:1.49899799599198,4.97406420423185e-154)
--(axis cs:1.50440881763527,4.21003710846196e-158)
--(axis cs:1.50981963927856,3.1446559517216e-162)
--(axis cs:1.51523046092184,2.0728745879348e-166)
--(axis cs:1.52064128256513,1.20582863770905e-170)
--(axis cs:1.52605210420842,6.19028774345458e-175)
--(axis cs:1.5314629258517,2.80445681108103e-179)
--(axis cs:1.53687374749499,1.12124198626422e-183)
--(axis cs:1.54228456913828,3.95605776503445e-188)
--(axis cs:1.54769539078156,1.23179538650137e-192)
--(axis cs:1.55310621242485,3.38475468792974e-197)
--(axis cs:1.55851703406814,8.20783278450683e-202)
--(axis cs:1.56392785571142,1.75647704424412e-206)
--(axis cs:1.56933867735471,3.31718072290495e-211)
--(axis cs:1.574749498998,5.52851464015927e-216)
--(axis cs:1.58016032064128,8.13130912027748e-221)
--(axis cs:1.58557114228457,1.05541960104768e-225)
--(axis cs:1.59098196392786,1.20893378896541e-230)
--(axis cs:1.59639278557114,1.22206006690928e-235)
--(axis cs:1.60180360721443,1.09017260981899e-240)
--(axis cs:1.60721442885772,8.58243763347086e-246)
--(axis cs:1.612625250501,5.96264183027449e-251)
--(axis cs:1.61803607214429,3.65577505629196e-256)
--(axis cs:1.62344689378758,1.97803004753854e-261)
--(axis cs:1.62885771543086,9.44493514710169e-267)
--(axis cs:1.63426853707415,3.97995124907931e-272)
--(axis cs:1.63967935871744,1.48002550985674e-277)
--(axis cs:1.64509018036072,4.85705840820191e-283)
--(axis cs:1.65050100200401,1.40666320544893e-288)
--(axis cs:1.65591182364729,3.59517144471228e-294)
--(axis cs:1.66132264529058,8.10889655357403e-300)
--(axis cs:1.66673346693387,1.61404853890612e-305)
--(axis cs:1.67214428857715,2.835202599565e-311)
--(axis cs:1.67755511022044,4.39505482505352e-317)
--(axis cs:1.68296593186373,5.92878775009496e-323)
--(axis cs:1.68837675350701,0)
--(axis cs:1.6937875751503,0)
--(axis cs:1.69919839679359,0)
--(axis cs:1.70460921843687,0)
--(axis cs:1.71002004008016,0)
--(axis cs:1.71543086172345,0)
--(axis cs:1.72084168336673,0)
--(axis cs:1.72625250501002,0)
--(axis cs:1.73166332665331,0)
--(axis cs:1.73707414829659,0)
--(axis cs:1.74248496993988,0)
--(axis cs:1.74789579158317,0)
--(axis cs:1.75330661322645,0)
--(axis cs:1.75871743486974,0)
--(axis cs:1.76412825651303,0)
--(axis cs:1.76953907815631,0)
--(axis cs:1.7749498997996,0)
--(axis cs:1.78036072144289,0)
--(axis cs:1.78577154308617,0)
--(axis cs:1.79118236472946,0)
--(axis cs:1.79659318637275,0)
--(axis cs:1.80200400801603,0)
--(axis cs:1.80741482965932,0)
--(axis cs:1.81282565130261,0)
--(axis cs:1.81823647294589,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.82905811623247,0)
--(axis cs:1.83446893787575,0)
--(axis cs:1.83987975951904,0)
--(axis cs:1.84529058116233,0)
--(axis cs:1.85070140280561,0)
--(axis cs:1.8561122244489,0)
--(axis cs:1.86152304609218,0)
--(axis cs:1.86693386773547,0)
--(axis cs:1.87234468937876,0)
--(axis cs:1.87775551102204,0)
--(axis cs:1.88316633266533,0)
--(axis cs:1.88857715430862,0)
--(axis cs:1.8939879759519,0)
--(axis cs:1.89939879759519,0)
--(axis cs:1.90480961923848,0)
--(axis cs:1.91022044088176,0)
--(axis cs:1.91563126252505,0)
--(axis cs:1.92104208416834,0)
--(axis cs:1.92645290581162,0)
--(axis cs:1.93186372745491,0)
--(axis cs:1.9372745490982,0)
--(axis cs:1.94268537074148,0)
--(axis cs:1.94809619238477,0)
--(axis cs:1.95350701402806,0)
--(axis cs:1.95891783567134,0)
--(axis cs:1.96432865731463,0)
--(axis cs:1.96973947895792,0)
--(axis cs:1.9751503006012,0)
--(axis cs:1.98056112224449,0)
--(axis cs:1.98597194388778,0)
--(axis cs:1.99138276553106,0)
--(axis cs:1.99679358717435,0)
--(axis cs:2.00220440881764,0)
--(axis cs:2.00761523046092,0)
--(axis cs:2.01302605210421,0)
--(axis cs:2.0184368737475,0)
--(axis cs:2.02384769539078,0)
--(axis cs:2.02925851703407,0)
--(axis cs:2.03466933867735,0)
--(axis cs:2.04008016032064,0)
--(axis cs:2.04549098196393,0)
--(axis cs:2.05090180360721,0)
--(axis cs:2.0563126252505,0)
--(axis cs:2.06172344689379,0)
--(axis cs:2.06713426853707,0)
--(axis cs:2.07254509018036,0)
--(axis cs:2.07795591182365,0)
--(axis cs:2.08336673346693,0)
--(axis cs:2.08877755511022,0)
--(axis cs:2.09418837675351,0)
--(axis cs:2.09959919839679,0)
--(axis cs:2.10501002004008,0)
--(axis cs:2.11042084168337,0)
--(axis cs:2.11583166332665,0)
--(axis cs:2.12124248496994,0)
--(axis cs:2.12665330661323,0)
--(axis cs:2.13206412825651,0)
--(axis cs:2.1374749498998,0)
--(axis cs:2.14288577154309,0)
--(axis cs:2.14829659318637,0)
--(axis cs:2.15370741482966,0)
--(axis cs:2.15911823647295,0)
--(axis cs:2.16452905811623,0)
--(axis cs:2.16993987975952,0)
--(axis cs:2.17535070140281,0)
--(axis cs:2.18076152304609,0)
--(axis cs:2.18617234468938,0)
--(axis cs:2.19158316633267,0)
--(axis cs:2.19699398797595,0)
--(axis cs:2.20240480961924,0)
--(axis cs:2.20781563126253,0)
--(axis cs:2.21322645290581,0)
--(axis cs:2.2186372745491,0)
--(axis cs:2.22404809619238,0)
--(axis cs:2.22945891783567,0)
--(axis cs:2.23486973947896,0)
--(axis cs:2.24028056112224,0)
--(axis cs:2.24569138276553,0)
--(axis cs:2.25110220440882,0)
--(axis cs:2.2565130260521,0)
--(axis cs:2.26192384769539,0)
--(axis cs:2.26733466933868,0)
--(axis cs:2.27274549098196,0)
--(axis cs:2.27815631262525,0)
--(axis cs:2.28356713426854,0)
--(axis cs:2.28897795591182,0)
--(axis cs:2.29438877755511,0)
--(axis cs:2.2997995991984,0)
--(axis cs:2.30521042084168,0)
--(axis cs:2.31062124248497,0)
--(axis cs:2.31603206412826,0)
--(axis cs:2.32144288577154,0)
--(axis cs:2.32685370741483,0)
--(axis cs:2.33226452905812,0)
--(axis cs:2.3376753507014,0)
--(axis cs:2.34308617234469,0)
--(axis cs:2.34849699398798,0)
--(axis cs:2.35390781563126,0)
--(axis cs:2.35931863727455,0)
--(axis cs:2.36472945891784,0)
--(axis cs:2.37014028056112,0)
--(axis cs:2.37555110220441,0)
--(axis cs:2.3809619238477,0)
--(axis cs:2.38637274549098,0)
--(axis cs:2.39178356713427,0)
--(axis cs:2.39719438877756,0)
--(axis cs:2.40260521042084,0)
--(axis cs:2.40801603206413,0)
--(axis cs:2.41342685370741,0)
--(axis cs:2.4188376753507,0)
--(axis cs:2.42424849699399,0)
--(axis cs:2.42965931863727,0)
--(axis cs:2.43507014028056,0)
--(axis cs:2.44048096192385,0)
--(axis cs:2.44589178356713,0)
--(axis cs:2.45130260521042,0)
--(axis cs:2.45671342685371,0)
--(axis cs:2.46212424849699,0)
--(axis cs:2.46753507014028,0)
--(axis cs:2.47294589178357,0)
--(axis cs:2.47835671342685,0)
--(axis cs:2.48376753507014,0)
--(axis cs:2.48917835671343,0)
--(axis cs:2.49458917835671,0)
--(axis cs:2.5,0)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,2.70521175145272e-106)
--(axis cs:-0.194589178356713,1.42657783445724e-100)
--(axis cs:-0.189178356713427,5.24158497449588e-95)
--(axis cs:-0.18376753507014,1.3418463762267e-89)
--(axis cs:-0.178356713426854,2.39340411443173e-84)
--(axis cs:-0.172945891783567,2.97442076564476e-79)
--(axis cs:-0.167535070140281,2.57550255300858e-74)
--(axis cs:-0.162124248496994,1.55379906406816e-69)
--(axis cs:-0.156713426853707,6.5313221752388e-65)
--(axis cs:-0.151302605210421,1.91284966726176e-60)
--(axis cs:-0.145891783567134,3.9033200802001e-56)
--(axis cs:-0.140480961923848,5.54959398746366e-52)
--(axis cs:-0.135070140280561,5.49746049266114e-48)
--(axis cs:-0.129659318637275,3.79434698865054e-44)
--(axis cs:-0.124248496993988,1.82467774149845e-40)
--(axis cs:-0.118837675350701,6.11377871205551e-37)
--(axis cs:-0.113426853707415,1.42727581171407e-33)
--(axis cs:-0.108016032064128,2.32156592295788e-30)
--(axis cs:-0.102605210420842,2.6310516747272e-27)
--(axis cs:-0.0971943887775551,2.07755892326269e-24)
--(axis cs:-0.0917835671342685,1.14301879812411e-21)
--(axis cs:-0.086372745490982,4.38157208881239e-19)
--(axis cs:-0.0809619238476954,1.1702636830623e-16)
--(axis cs:-0.0755511022044088,2.17778701875302e-14)
--(axis cs:-0.0701402805611222,2.82374761522462e-12)
--(axis cs:-0.0647294589178357,2.55103385394862e-10)
--(axis cs:-0.0593186372745491,1.60578635800724e-08)
--(axis cs:-0.0539078156312625,7.04274803609156e-07)
--(axis cs:-0.0484969939879759,2.15219422947805e-05)
--(axis cs:-0.0430861723446894,0.000458256218291362)
--(axis cs:-0.0376753507014028,0.00679870761386138)
--(axis cs:-0.0322645290581162,0.0702813633789282)
--(axis cs:-0.0268537074148296,0.506239952698116)
--(axis cs:-0.0214428857715431,2.54088367256622)
--(axis cs:-0.0160320641282565,8.88669772389792)
--(axis cs:-0.0106212424849699,21.6595183381418)
--(axis cs:-0.00521042084168336,36.7923249301926)
--(axis cs:0.000200400801603218,43.5676724783258)
--(axis cs:0.00561122244488979,35.9838350012571)
--(axis cs:0.0110220440881764,20.7616872755383)
--(axis cs:0.0164328657314629,8.41337059990694)
--(axis cs:0.0218436873747495,2.44999990474364)
--(axis cs:0.0272545090180361,0.573298299648526)
--(axis cs:0.0326653306613227,0.165383140397285)
--(axis cs:0.0380761523046092,0.0914335859557479)
--(axis cs:0.0434869739478958,0.0670087768183122)
--(axis cs:0.0488977955911824,0.0484627005142233)
--(axis cs:0.0543086172344689,0.0358558501723549)
--(axis cs:0.0597194388777555,0.0321937120483749)
--(axis cs:0.0651302605210421,0.0354200385567216)
--(axis cs:0.0705410821643287,0.0405617777783301)
--(axis cs:0.0759519038076152,0.0442461716460258)
--(axis cs:0.0813627254509018,0.0457544544786255)
--(axis cs:0.0867735470941884,0.0456855441416938)
--(axis cs:0.092184368737475,0.0455855196130394)
--(axis cs:0.0975951903807615,0.0469159057986867)
--(axis cs:0.103006012024048,0.0483843679618613)
--(axis cs:0.108416833667335,0.0462788547469325)
--(axis cs:0.113827655310621,0.0387391300163453)
--(axis cs:0.119238476953908,0.0279291004390821)
--(axis cs:0.124649298597194,0.0174810669691519)
--(axis cs:0.130060120240481,0.00970118340157127)
--(axis cs:0.135470941883768,0.00547079427169356)
--(axis cs:0.140881763527054,0.00471452142275857)
--(axis cs:0.146292585170341,0.00628453237879108)
--(axis cs:0.151703406813627,0.00855053169805578)
--(axis cs:0.157114228456914,0.0106494316390588)
--(axis cs:0.1625250501002,0.012660125577915)
--(axis cs:0.167935871743487,0.0144273585959907)
--(axis cs:0.173346693386774,0.0151860197873158)
--(axis cs:0.17875751503006,0.0149332534065076)
--(axis cs:0.184168336673347,0.0149369703369661)
--(axis cs:0.189579158316633,0.0159388806390711)
--(axis cs:0.19498997995992,0.0171040899457479)
--(axis cs:0.200400801603206,0.0174610101536573)
--(axis cs:0.205811623246493,0.0170612139467445)
--(axis cs:0.21122244488978,0.0163830109162251)
--(axis cs:0.216633266533066,0.0158264997108645)
--(axis cs:0.222044088176353,0.0160402479594622)
--(axis cs:0.227454909819639,0.0180762142011467)
--(axis cs:0.232865731462926,0.0224453183901354)
--(axis cs:0.238276553106212,0.0273424344345081)
--(axis cs:0.243687374749499,0.0288996398281874)
--(axis cs:0.249098196392786,0.0251235392652576)
--(axis cs:0.254509018036072,0.0186955230807165)
--(axis cs:0.259919839679359,0.0140486834527662)
--(axis cs:0.265330661322645,0.012752473838608)
--(axis cs:0.270741482965932,0.0133203096383652)
--(axis cs:0.276152304609218,0.0144562393754347)
--(axis cs:0.281563126252505,0.0160270486038763)
--(axis cs:0.286973947895792,0.017159150357576)
--(axis cs:0.292384769539078,0.0163511447714766)
--(axis cs:0.297795591182365,0.0137880127070903)
--(axis cs:0.303206412825651,0.0114436203113916)
--(axis cs:0.308617234468938,0.0107900405828791)
--(axis cs:0.314028056112224,0.0118132338859018)
--(axis cs:0.319438877755511,0.013765994454062)
--(axis cs:0.324849699398798,0.0155770533973436)
--(axis cs:0.330260521042084,0.0161823615776521)
--(axis cs:0.335671342685371,0.0154025704117937)
--(axis cs:0.341082164328657,0.0141055413410409)
--(axis cs:0.346492985971944,0.0132621241148962)
--(axis cs:0.35190380761523,0.013231865586613)
--(axis cs:0.357314629258517,0.0140298129814004)
--(axis cs:0.362725450901804,0.0155524666387574)
--(axis cs:0.36813627254509,0.0170847222696315)
--(axis cs:0.373547094188377,0.0177482542893014)
--(axis cs:0.378957915831663,0.0175839048183675)
--(axis cs:0.38436873747495,0.0167289235545273)
--(axis cs:0.389779559118237,0.0148725017717611)
--(axis cs:0.395190380761523,0.0130623254023536)
--(axis cs:0.40060120240481,0.013389519648604)
--(axis cs:0.406012024048096,0.0156714126430612)
--(axis cs:0.411422845691383,0.017457283220875)
--(axis cs:0.416833667334669,0.017748384520374)
--(axis cs:0.422244488977956,0.0176555082910188)
--(axis cs:0.427655310621243,0.0177472353991241)
--(axis cs:0.433066132264529,0.0173717941481247)
--(axis cs:0.438476953907816,0.0162839390311094)
--(axis cs:0.443887775551102,0.0158015614569445)
--(axis cs:0.449298597194389,0.0176915356050179)
--(axis cs:0.454709418837675,0.0213370000871114)
--(axis cs:0.460120240480962,0.0235919946131587)
--(axis cs:0.465531062124249,0.0228467163688981)
--(axis cs:0.470941883767535,0.0211847869961339)
--(axis cs:0.476352705410822,0.020767361199141)
--(axis cs:0.481763527054108,0.0202645528850774)
--(axis cs:0.487174348697395,0.0172136908846629)
--(axis cs:0.492585170340681,0.0122833446190903)
--(axis cs:0.497995991983968,0.0087109564304827)
--(axis cs:0.503406813627255,0.00819920620907455)
--(axis cs:0.508817635270541,0.00916079857295174)
--(axis cs:0.514228456913828,0.00918983618729178)
--(axis cs:0.519639278557114,0.00797791535100816)
--(axis cs:0.525050100200401,0.00664181195190739)
--(axis cs:0.530460921843688,0.00540344804456973)
--(axis cs:0.535871743486974,0.00378989154139975)
--(axis cs:0.541282565130261,0.00210230081169283)
--(axis cs:0.546693386773547,0.0012123644747086)
--(axis cs:0.552104208416834,0.00170297506943343)
--(axis cs:0.55751503006012,0.00367212218297507)
--(axis cs:0.562925851703407,0.00649343996073936)
--(axis cs:0.568336673346693,0.00878514056656153)
--(axis cs:0.57374749498998,0.00949124026125207)
--(axis cs:0.579158316633267,0.00882121224688099)
--(axis cs:0.584569138276553,0.00771164113924232)
--(axis cs:0.58997995991984,0.00733204455668625)
--(axis cs:0.595390781563126,0.00921377553591675)
--(axis cs:0.600801603206413,0.0137744939500759)
--(axis cs:0.606212424849699,0.0184213853794133)
--(axis cs:0.611623246492986,0.0194256384190391)
--(axis cs:0.617034068136273,0.0159634079101144)
--(axis cs:0.622444889779559,0.0108594928524739)
--(axis cs:0.627855711422846,0.00785455664167437)
--(axis cs:0.633266533066132,0.00882475785704424)
--(axis cs:0.638677354709419,0.0127644983417696)
--(axis cs:0.644088176352706,0.0169148656732561)
--(axis cs:0.649498997995992,0.0188561074070146)
--(axis cs:0.654909819639279,0.0179941591323417)
--(axis cs:0.660320641282565,0.0162648353244279)
--(axis cs:0.665731462925852,0.0169926005231407)
--(axis cs:0.671142284569138,0.0222049950224599)
--(axis cs:0.676553106212425,0.0315586360338753)
--(axis cs:0.681963927855711,0.0423100185883885)
--(axis cs:0.687374749498998,0.0488787630543329)
--(axis cs:0.692785571142285,0.0458573123811988)
--(axis cs:0.698196392785571,0.0339496969229572)
--(axis cs:0.703607214428858,0.0198625584556086)
--(axis cs:0.709018036072144,0.00944245719850104)
--(axis cs:0.714428857715431,0.00400122116127659)
--(axis cs:0.719839679358718,0.00234678537088148)
--(axis cs:0.725250501002004,0.0029445559567545)
--(axis cs:0.730661322645291,0.00413161746015081)
--(axis cs:0.736072144288577,0.00435485753213143)
--(axis cs:0.741482965931864,0.00322812958601234)
--(axis cs:0.74689378757515,0.0016691644478229)
--(axis cs:0.752304609218437,0.000601425396016111)
--(axis cs:0.757715430861724,0.000150988650539918)
--(axis cs:0.76312625250501,2.64106966919815e-05)
--(axis cs:0.768537074148297,3.21875225127508e-06)
--(axis cs:0.773947895791583,2.73317393020263e-07)
--(axis cs:0.77935871743487,1.61703344318431e-08)
--(axis cs:0.784769539078156,6.66565367439185e-10)
--(axis cs:0.790180360721443,1.91442562859081e-11)
--(axis cs:0.795591182364729,3.83094806618903e-13)
--(axis cs:0.801002004008016,5.34128855015271e-15)
--(axis cs:0.806412825651303,5.18869122375362e-17)
--(axis cs:0.811823647294589,3.51189581999613e-19)
--(axis cs:0.817234468937876,1.65614147038269e-21)
--(axis cs:0.822645290581163,5.44158291510313e-24)
--(axis cs:0.828056112224449,1.24573331956579e-26)
--(axis cs:0.833466933867736,1.98699567153952e-29)
--(axis cs:0.838877755511022,2.20821203350599e-32)
--(axis cs:0.844288577154309,1.70984457248487e-35)
--(axis cs:0.849699398797595,9.22453550645325e-39)
--(axis cs:0.855110220440882,3.46740355679122e-42)
--(axis cs:0.860521042084168,9.08105455213081e-46)
--(axis cs:0.865931863727455,1.65706746196742e-49)
--(axis cs:0.871342685370742,2.1067650518389e-53)
--(axis cs:0.876753507014028,1.86622512487085e-57)
--(axis cs:0.882164328657315,1.15181828694032e-61)
--(axis cs:0.887575150300601,4.95308655680151e-66)
--(axis cs:0.892985971943888,1.48402041844055e-70)
--(axis cs:0.898396793587175,3.0979602859484e-75)
--(axis cs:0.903807615230461,4.50592362814528e-80)
--(axis cs:0.909218436873748,4.56629345004646e-85)
--(axis cs:0.914629258517034,3.22415431356985e-90)
--(axis cs:0.920040080160321,1.58613384593728e-95)
--(axis cs:0.925450901803607,5.43670609591248e-101)
--(axis cs:0.930861723446894,1.29838619826146e-106)
--(axis cs:0.936272545090181,2.16044858556284e-112)
--(axis cs:0.941683366733467,2.50470158888527e-118)
--(axis cs:0.947094188376754,2.02320578397175e-124)
--(axis cs:0.95250501002004,1.13866542917965e-130)
--(axis cs:0.957915831663327,4.46502837851187e-137)
--(axis cs:0.963326653306613,1.21990025599807e-143)
--(axis cs:0.9687374749499,2.32218295067079e-150)
--(axis cs:0.974148296593186,3.07992791935338e-157)
--(axis cs:0.979559118236473,2.84614278505895e-164)
--(axis cs:0.98496993987976,1.83250355567485e-171)
--(axis cs:0.990380761523046,8.22062767563668e-179)
--(axis cs:0.995791583166333,2.56943208184309e-186)
--(axis cs:1.00120240480962,5.59553113709474e-194)
--(axis cs:1.00661322645291,8.49019180999754e-202)
--(axis cs:1.01202404809619,8.97564563168008e-210)
--(axis cs:1.01743486973948,6.61128538571525e-218)
--(axis cs:1.02284569138277,3.39295517378717e-226)
--(axis cs:1.02825651302605,1.21322779162183e-234)
--(axis cs:1.03366733466934,3.0225854624758e-243)
--(axis cs:1.03907815631263,5.24670732748329e-252)
--(axis cs:1.04448897795591,6.34551828008396e-261)
--(axis cs:1.0498997995992,5.34711310819011e-270)
--(axis cs:1.05531062124249,3.13937830700796e-279)
--(axis cs:1.06072144288577,1.28422152782897e-288)
--(axis cs:1.06613226452906,3.66022893171756e-298)
--(axis cs:1.07154308617234,7.26856308222532e-308)
--(axis cs:1.07695390781563,1.00568247968536e-317)
--(axis cs:1.08236472945892,0)
--(axis cs:1.0877755511022,0)
--(axis cs:1.09318637274549,0)
--(axis cs:1.09859719438878,0)
--(axis cs:1.10400801603206,0)
--(axis cs:1.10941883767535,0)
--(axis cs:1.11482965931864,0)
--(axis cs:1.12024048096192,0)
--(axis cs:1.12565130260521,0)
--(axis cs:1.1310621242485,0)
--(axis cs:1.13647294589178,0)
--(axis cs:1.14188376753507,0)
--(axis cs:1.14729458917836,0)
--(axis cs:1.15270541082164,0)
--(axis cs:1.15811623246493,0)
--(axis cs:1.16352705410822,0)
--(axis cs:1.1689378757515,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.17975951903808,0)
--(axis cs:1.18517034068136,0)
--(axis cs:1.19058116232465,0)
--(axis cs:1.19599198396794,0)
--(axis cs:1.20140280561122,0)
--(axis cs:1.20681362725451,0)
--(axis cs:1.2122244488978,0)
--(axis cs:1.21763527054108,0)
--(axis cs:1.22304609218437,0)
--(axis cs:1.22845691382766,0)
--(axis cs:1.23386773547094,0)
--(axis cs:1.23927855711423,0)
--(axis cs:1.24468937875752,0)
--(axis cs:1.2501002004008,0)
--(axis cs:1.25551102204409,0)
--(axis cs:1.26092184368738,0)
--(axis cs:1.26633266533066,0)
--(axis cs:1.27174348697395,0)
--(axis cs:1.27715430861723,0)
--(axis cs:1.28256513026052,0)
--(axis cs:1.28797595190381,0)
--(axis cs:1.29338677354709,0)
--(axis cs:1.29879759519038,0)
--(axis cs:1.30420841683367,0)
--(axis cs:1.30961923847695,0)
--(axis cs:1.31503006012024,0)
--(axis cs:1.32044088176353,0)
--(axis cs:1.32585170340681,0)
--(axis cs:1.3312625250501,0)
--(axis cs:1.33667334669339,0)
--(axis cs:1.34208416833667,0)
--(axis cs:1.34749498997996,0)
--(axis cs:1.35290581162325,0)
--(axis cs:1.35831663326653,0)
--(axis cs:1.36372745490982,0)
--(axis cs:1.36913827655311,0)
--(axis cs:1.37454909819639,0)
--(axis cs:1.37995991983968,0)
--(axis cs:1.38537074148297,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.39619238476954,0)
--(axis cs:1.40160320641283,0)
--(axis cs:1.40701402805611,0)
--(axis cs:1.4124248496994,0)
--(axis cs:1.41783567134269,0)
--(axis cs:1.42324649298597,0)
--(axis cs:1.42865731462926,0)
--(axis cs:1.43406813627255,0)
--(axis cs:1.43947895791583,0)
--(axis cs:1.44488977955912,0)
--(axis cs:1.45030060120241,0)
--(axis cs:1.45571142284569,0)
--(axis cs:1.46112224448898,0)
--(axis cs:1.46653306613226,0)
--(axis cs:1.47194388777555,0)
--(axis cs:1.47735470941884,0)
--(axis cs:1.48276553106212,0)
--(axis cs:1.48817635270541,0)
--(axis cs:1.4935871743487,0)
--(axis cs:1.49899799599198,0)
--(axis cs:1.50440881763527,0)
--(axis cs:1.50981963927856,0)
--(axis cs:1.51523046092184,0)
--(axis cs:1.52064128256513,0)
--(axis cs:1.52605210420842,0)
--(axis cs:1.5314629258517,0)
--(axis cs:1.53687374749499,0)
--(axis cs:1.54228456913828,0)
--(axis cs:1.54769539078156,0)
--(axis cs:1.55310621242485,0)
--(axis cs:1.55851703406814,0)
--(axis cs:1.56392785571142,0)
--(axis cs:1.56933867735471,0)
--(axis cs:1.574749498998,0)
--(axis cs:1.58016032064128,0)
--(axis cs:1.58557114228457,0)
--(axis cs:1.59098196392786,0)
--(axis cs:1.59639278557114,0)
--(axis cs:1.60180360721443,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.612625250501,0)
--(axis cs:1.61803607214429,0)
--(axis cs:1.62344689378758,0)
--(axis cs:1.62885771543086,0)
--(axis cs:1.63426853707415,0)
--(axis cs:1.63967935871744,0)
--(axis cs:1.64509018036072,0)
--(axis cs:1.65050100200401,0)
--(axis cs:1.65591182364729,0)
--(axis cs:1.66132264529058,0)
--(axis cs:1.66673346693387,0)
--(axis cs:1.67214428857715,0)
--(axis cs:1.67755511022044,0)
--(axis cs:1.68296593186373,0)
--(axis cs:1.68837675350701,0)
--(axis cs:1.6937875751503,0)
--(axis cs:1.69919839679359,0)
--(axis cs:1.70460921843687,0)
--(axis cs:1.71002004008016,0)
--(axis cs:1.71543086172345,0)
--(axis cs:1.72084168336673,0)
--(axis cs:1.72625250501002,0)
--(axis cs:1.73166332665331,0)
--(axis cs:1.73707414829659,0)
--(axis cs:1.74248496993988,0)
--(axis cs:1.74789579158317,0)
--(axis cs:1.75330661322645,0)
--(axis cs:1.75871743486974,0)
--(axis cs:1.76412825651303,0)
--(axis cs:1.76953907815631,0)
--(axis cs:1.7749498997996,0)
--(axis cs:1.78036072144289,0)
--(axis cs:1.78577154308617,0)
--(axis cs:1.79118236472946,0)
--(axis cs:1.79659318637275,0)
--(axis cs:1.80200400801603,0)
--(axis cs:1.80741482965932,0)
--(axis cs:1.81282565130261,0)
--(axis cs:1.81823647294589,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.82905811623247,0)
--(axis cs:1.83446893787575,0)
--(axis cs:1.83987975951904,0)
--(axis cs:1.84529058116233,0)
--(axis cs:1.85070140280561,0)
--(axis cs:1.8561122244489,0)
--(axis cs:1.86152304609218,0)
--(axis cs:1.86693386773547,0)
--(axis cs:1.87234468937876,0)
--(axis cs:1.87775551102204,0)
--(axis cs:1.88316633266533,0)
--(axis cs:1.88857715430862,0)
--(axis cs:1.8939879759519,0)
--(axis cs:1.89939879759519,0)
--(axis cs:1.90480961923848,0)
--(axis cs:1.91022044088176,0)
--(axis cs:1.91563126252505,0)
--(axis cs:1.92104208416834,0)
--(axis cs:1.92645290581162,0)
--(axis cs:1.93186372745491,0)
--(axis cs:1.9372745490982,0)
--(axis cs:1.94268537074148,0)
--(axis cs:1.94809619238477,0)
--(axis cs:1.95350701402806,0)
--(axis cs:1.95891783567134,0)
--(axis cs:1.96432865731463,0)
--(axis cs:1.96973947895792,0)
--(axis cs:1.9751503006012,0)
--(axis cs:1.98056112224449,0)
--(axis cs:1.98597194388778,0)
--(axis cs:1.99138276553106,0)
--(axis cs:1.99679358717435,0)
--(axis cs:2.00220440881764,0)
--(axis cs:2.00761523046092,0)
--(axis cs:2.01302605210421,0)
--(axis cs:2.0184368737475,0)
--(axis cs:2.02384769539078,0)
--(axis cs:2.02925851703407,0)
--(axis cs:2.03466933867735,0)
--(axis cs:2.04008016032064,0)
--(axis cs:2.04549098196393,0)
--(axis cs:2.05090180360721,0)
--(axis cs:2.0563126252505,0)
--(axis cs:2.06172344689379,0)
--(axis cs:2.06713426853707,0)
--(axis cs:2.07254509018036,0)
--(axis cs:2.07795591182365,0)
--(axis cs:2.08336673346693,0)
--(axis cs:2.08877755511022,0)
--(axis cs:2.09418837675351,0)
--(axis cs:2.09959919839679,0)
--(axis cs:2.10501002004008,0)
--(axis cs:2.11042084168337,0)
--(axis cs:2.11583166332665,0)
--(axis cs:2.12124248496994,0)
--(axis cs:2.12665330661323,0)
--(axis cs:2.13206412825651,0)
--(axis cs:2.1374749498998,0)
--(axis cs:2.14288577154309,0)
--(axis cs:2.14829659318637,0)
--(axis cs:2.15370741482966,0)
--(axis cs:2.15911823647295,0)
--(axis cs:2.16452905811623,0)
--(axis cs:2.16993987975952,0)
--(axis cs:2.17535070140281,0)
--(axis cs:2.18076152304609,0)
--(axis cs:2.18617234468938,0)
--(axis cs:2.19158316633267,0)
--(axis cs:2.19699398797595,0)
--(axis cs:2.20240480961924,0)
--(axis cs:2.20781563126253,0)
--(axis cs:2.21322645290581,0)
--(axis cs:2.2186372745491,0)
--(axis cs:2.22404809619238,0)
--(axis cs:2.22945891783567,0)
--(axis cs:2.23486973947896,0)
--(axis cs:2.24028056112224,0)
--(axis cs:2.24569138276553,0)
--(axis cs:2.25110220440882,0)
--(axis cs:2.2565130260521,0)
--(axis cs:2.26192384769539,0)
--(axis cs:2.26733466933868,0)
--(axis cs:2.27274549098196,0)
--(axis cs:2.27815631262525,0)
--(axis cs:2.28356713426854,0)
--(axis cs:2.28897795591182,0)
--(axis cs:2.29438877755511,0)
--(axis cs:2.2997995991984,0)
--(axis cs:2.30521042084168,0)
--(axis cs:2.31062124248497,0)
--(axis cs:2.31603206412826,0)
--(axis cs:2.32144288577154,0)
--(axis cs:2.32685370741483,0)
--(axis cs:2.33226452905812,0)
--(axis cs:2.3376753507014,0)
--(axis cs:2.34308617234469,0)
--(axis cs:2.34849699398798,0)
--(axis cs:2.35390781563126,0)
--(axis cs:2.35931863727455,0)
--(axis cs:2.36472945891784,0)
--(axis cs:2.37014028056112,0)
--(axis cs:2.37555110220441,0)
--(axis cs:2.3809619238477,0)
--(axis cs:2.38637274549098,0)
--(axis cs:2.39178356713427,0)
--(axis cs:2.39719438877756,0)
--(axis cs:2.40260521042084,0)
--(axis cs:2.40801603206413,0)
--(axis cs:2.41342685370741,0)
--(axis cs:2.4188376753507,0)
--(axis cs:2.42424849699399,0)
--(axis cs:2.42965931863727,0)
--(axis cs:2.43507014028056,0)
--(axis cs:2.44048096192385,0)
--(axis cs:2.44589178356713,0)
--(axis cs:2.45130260521042,0)
--(axis cs:2.45671342685371,0)
--(axis cs:2.46212424849699,0)
--(axis cs:2.46753507014028,0)
--(axis cs:2.47294589178357,0)
--(axis cs:2.47835671342685,0)
--(axis cs:2.48376753507014,0)
--(axis cs:2.48917835671343,0)
--(axis cs:2.49458917835671,0)
--(axis cs:2.5,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_ivon_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {MFVI Sample};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.00162211684574497)
--(axis cs:-0.194589178356713,0.00207321564513966)
--(axis cs:-0.189178356713427,0.00263367143014198)
--(axis cs:-0.18376753507014,0.00332536112470934)
--(axis cs:-0.178356713426854,0.00417332090274708)
--(axis cs:-0.172945891783567,0.00520590745320992)
--(axis cs:-0.167535070140281,0.00645489380081523)
--(axis cs:-0.162124248496994,0.00795548059471849)
--(axis cs:-0.156713426853707,0.00974620319026716)
--(axis cs:-0.151302605210421,0.011868715156897)
--(axis cs:-0.145891783567134,0.0143674302306762)
--(axis cs:-0.140480961923848,0.0172890073442754)
--(axis cs:-0.135070140280561,0.0206816673129053)
--(axis cs:-0.129659318637275,0.0245943350684017)
--(axis cs:-0.124248496993988,0.0290756079693085)
--(axis cs:-0.118837675350701,0.0341725585318555)
--(axis cs:-0.113426853707415,0.039929388682139)
--(axis cs:-0.108016032064128,0.0463859619773721)
--(axis cs:-0.102605210420842,0.0535762497413935)
--(axis cs:-0.0971943887775551,0.0615267361839023)
--(axis cs:-0.0917835671342685,0.070254835745348)
--(axis cs:-0.086372745490982,0.0797673825279391)
--(axis cs:-0.0809619238476954,0.0900592561514152)
--(axis cs:-0.0755511022044088,0.101112210182729)
--(axis cs:-0.0701402805611222,0.112893968007775)
--(axis cs:-0.0647294589178357,0.12535764636257)
--(axis cs:-0.0593186372745491,0.138441558624195)
--(axis cs:-0.0539078156312625,0.152069438489294)
--(axis cs:-0.0484969939879759,0.166151110171714)
--(axis cs:-0.0430861723446894,0.18058361428102)
--(axis cs:-0.0376753507014028,0.195252779849599)
--(axis cs:-0.0322645290581162,0.210035213471187)
--(axis cs:-0.0268537074148296,0.224800657224693)
--(axis cs:-0.0214428857715431,0.239414649061587)
--(axis cs:-0.0160320641282565,0.253741403691228)
--(axis cs:-0.0106212424849699,0.267646819672303)
--(axis cs:-0.00521042084168336,0.281001510214412)
--(axis cs:0.000200400801603218,0.293683751693654)
--(axis cs:0.00561122244488979,0.305582245402479)
--(axis cs:0.0110220440881764,0.316598594602414)
--(axis cs:0.0164328657314629,0.326649410238938)
--(axis cs:0.0218436873747495,0.33566797413119)
--(axis cs:0.0272545090180361,0.343605407231967)
--(axis cs:0.0326653306613227,0.350431311632941)
--(axis cs:0.0380761523046092,0.356133877203444)
--(axis cs:0.0434869739478958,0.360719465884403)
--(axis cs:0.0488977955911824,0.364211707526227)
--(axis cs:0.0543086172344689,0.366650159682514)
--(axis cs:0.0597194388777555,0.368088599045723)
--(axis cs:0.0651302605210421,0.368593023560786)
--(axis cs:0.0705410821643287,0.368239451265153)
--(axis cs:0.0759519038076152,0.367111604445026)
--(axis cs:0.0813627254509018,0.365298565906582)
--(axis cs:0.0867735470941884,0.362892488425537)
--(axis cs:0.092184368737475,0.359986429354211)
--(axis cs:0.0975951903807615,0.356672370683266)
--(axis cs:0.103006012024048,0.353039471421489)
--(axis cs:0.108416833667335,0.349172584850078)
--(axis cs:0.113827655310621,0.345151058879826)
--(axis cs:0.119238476953908,0.341047824162242)
--(axis cs:0.124649298597194,0.336928762429159)
--(axis cs:0.130060120240481,0.332852337257528)
--(axis cs:0.135470941883768,0.328869461406236)
--(axis cs:0.140881763527054,0.325023569207951)
--(axis cs:0.146292585170341,0.321350859216446)
--(axis cs:0.151703406813627,0.317880671260848)
--(axis cs:0.157114228456914,0.314635962978224)
--(axis cs:0.1625250501002,0.311633853435036)
--(axis cs:0.167935871743487,0.308886205203934)
--(axis cs:0.173346693386774,0.306400220813181)
--(axis cs:0.17875751503006,0.304179034418796)
--(axis cs:0.184168336673347,0.30222228448637)
--(axis cs:0.189579158316633,0.30052665788581)
--(axis cs:0.19498997995992,0.299086399841795)
--(axis cs:0.200400801603206,0.297893787463702)
--(axis cs:0.205811623246493,0.296939566997586)
--(axis cs:0.21122244488978,0.296213356470599)
--(axis cs:0.216633266533066,0.295704016074829)
--(axis cs:0.222044088176353,0.295399988561581)
--(axis cs:0.227454909819639,0.295289611234618)
--(axis cs:0.232865731462926,0.29536140002113)
--(axis cs:0.238276553106212,0.295604304761334)
--(axis cs:0.243687374749499,0.296007933495421)
--(axis cs:0.249098196392786,0.296562742334714)
--(axis cs:0.254509018036072,0.297260186654825)
--(axis cs:0.259919839679359,0.298092828980218)
--(axis cs:0.265330661322645,0.299054399136481)
--(axis cs:0.270741482965932,0.300139803072361)
--(axis cs:0.276152304609218,0.30134507818717)
--(axis cs:0.281563126252505,0.302667294975195)
--(axis cs:0.286973947895792,0.304104407200253)
--(axis cs:0.292384769539078,0.305655055480678)
--(axis cs:0.297795591182365,0.30731833190482)
--(axis cs:0.303206412825651,0.309093515898886)
--(axis cs:0.308617234468938,0.310979793819012)
--(axis cs:0.314028056112224,0.312975976439201)
--(axis cs:0.319438877755511,0.315080229488334)
--(axis cs:0.324849699398798,0.317289832530985)
--(axis cs:0.330260521042084,0.31960098072295)
--(axis cs:0.335671342685371,0.322008642302666)
--(axis cs:0.341082164328657,0.324506482169008)
--(axis cs:0.346492985971944,0.327086858672722)
--(axis cs:0.35190380761523,0.329740896994988)
--(axis cs:0.357314629258517,0.332458638425855)
--(axis cs:0.362725450901804,0.335229260735455)
--(axis cs:0.36813627254509,0.338041360905564)
--(axis cs:0.373547094188377,0.340883287999431)
--(axis cs:0.378957915831663,0.343743511103703)
--(axis cs:0.38436873747495,0.346611005243323)
--(axis cs:0.389779559118237,0.349475637057352)
--(axis cs:0.395190380761523,0.352328531879191)
--(axis cs:0.40060120240481,0.355162404674561)
--(axis cs:0.406012024048096,0.357971838983907)
--(axis cs:0.411422845691383,0.360753500473218)
--(axis cs:0.416833667334669,0.363506274762298)
--(axis cs:0.422244488977956,0.36623132269369)
--(axis cs:0.427655310621243,0.368932049940357)
--(axis cs:0.433066132264529,0.371613991642032)
--(axis cs:0.438476953907816,0.374284616438767)
--(axis cs:0.443887775551102,0.376953057687879)
--(axis cs:0.449298597194389,0.379629782685131)
--(axis cs:0.454709418837675,0.382326213267999)
--(axis cs:0.460120240480962,0.385054313188535)
--(axis cs:0.465531062124249,0.387826159057908)
--(axis cs:0.470941883767535,0.390653512453608)
--(axis cs:0.476352705410822,0.393547410926159)
--(axis cs:0.481763527054108,0.396517795137479)
--(axis cs:0.487174348697395,0.399573188209456)
--(axis cs:0.492585170340681,0.402720441570046)
--(axis cs:0.497995991983968,0.405964559179616)
--(axis cs:0.503406813627255,0.409308609043946)
--(axis cs:0.508817635270541,0.412753727436766)
--(axis cs:0.514228456913828,0.416299217356504)
--(axis cs:0.519639278557114,0.419942738552425)
--(axis cs:0.525050100200401,0.423680582131556)
--(axis cs:0.530460921843688,0.42750801848598)
--(axis cs:0.535871743486974,0.431419703271595)
--(axis cs:0.541282565130261,0.435410122649736)
--(axis cs:0.546693386773547,0.439474056198579)
--(axis cs:0.552104208416834,0.443607034023803)
--(axis cs:0.55751503006012,0.447805763826877)
--(axis cs:0.562925851703407,0.452068504155391)
--(axis cs:0.568336673346693,0.45639536182892)
--(axis cs:0.57374749498998,0.460788494597247)
--(axis cs:0.579158316633267,0.465252204353049)
--(axis cs:0.584569138276553,0.46979291151375)
--(axis cs:0.58997995991984,0.474419007254596)
--(axis cs:0.595390781563126,0.479140586798609)
--(axis cs:0.600801603206413,0.483969073583092)
--(axis cs:0.606212424849699,0.488916750434603)
--(axis cs:0.611623246492986,0.493996219503388)
--(axis cs:0.617034068136273,0.49921981726807)
--(axis cs:0.622444889779559,0.504599014109734)
--(axis cs:0.627855711422846,0.510143829532962)
--(axis cs:0.633266533066132,0.515862293936819)
--(axis cs:0.638677354709419,0.52175998587323)
--(axis cs:0.644088176352706,0.52783967004808)
--(axis cs:0.649498997995992,0.534101056104523)
--(axis cs:0.654909819639279,0.540540691761653)
--(axis cs:0.660320641282565,0.54715199653009)
--(axis cs:0.665731462925852,0.553925434415775)
--(axis cs:0.671142284569138,0.560848816214677)
--(axis cs:0.676553106212425,0.567907714659762)
--(axis cs:0.681963927855711,0.575085969249661)
--(axis cs:0.687374749498998,0.582366252455624)
--(axis cs:0.692785571142285,0.589730665484243)
--(axis cs:0.698196392785571,0.597161330085927)
--(axis cs:0.703607214428858,0.604640943153499)
--(axis cs:0.709018036072144,0.612153263044683)
--(axis cs:0.714428857715431,0.619683500566185)
--(axis cs:0.719839679358718,0.627218593146451)
--(axis cs:0.725250501002004,0.63474734757713)
--(axis cs:0.730661322645291,0.642260444423612)
--(axis cs:0.736072144288577,0.6497503053465)
--(axis cs:0.741482965931864,0.657210832668481)
--(axis cs:0.74689378757515,0.664637038098876)
--(axis cs:0.752304609218437,0.672024584155672)
--(axis cs:0.757715430861724,0.679369267124129)
--(axis cs:0.76312625250501,0.686666474059928)
--(axis cs:0.768537074148297,0.693910648177441)
--(axis cs:0.773947895791583,0.701094796858978)
--(axis cs:0.77935871743487,0.708210074488329)
--(axis cs:0.784769539078156,0.715245468471149)
--(axis cs:0.790180360721443,0.72218761137577)
--(axis cs:0.795591182364729,0.729020735419058)
--(axis cs:0.801002004008016,0.735726777910876)
--(axis cs:0.806412825651303,0.742285638181236)
--(axis cs:0.811823647294589,0.748675578392879)
--(axis cs:0.817234468937876,0.754873752931164)
--(axis cs:0.822645290581163,0.760856844175847)
--(axis cs:0.828056112224449,0.76660177675615)
--(axis cs:0.833466933867736,0.772086478161067)
--(axis cs:0.838877755511022,0.777290651022014)
--(axis cs:0.844288577154309,0.782196521610526)
--(axis cs:0.849699398797595,0.786789530104847)
--(axis cs:0.855110220440882,0.791058930883159)
--(axis cs:0.860521042084168,0.794998275316942)
--(axis cs:0.865931863727455,0.798605755007918)
--(axis cs:0.871342685370742,0.801884389821901)
--(axis cs:0.876753507014028,0.80484205206932)
--(axis cs:0.882164328657315,0.807491325398264)
--(axis cs:0.887575150300601,0.809849204039247)
--(axis cs:0.892985971943888,0.811936644636085)
--(axis cs:0.898396793587175,0.813777988723699)
--(axis cs:0.903807615230461,0.81540027873599)
--(axis cs:0.909218436873748,0.816832494078198)
--(axis cs:0.914629258517034,0.818104736179954)
--(axis cs:0.920040080160321,0.819247392530029)
--(axis cs:0.925450901803607,0.820290309516937)
--(axis cs:0.930861723446894,0.821262002553913)
--(axis cs:0.936272545090181,0.822188929587778)
--(axis cs:0.941683366733467,0.823094850847377)
--(axis cs:0.947094188376754,0.824000293765237)
--(axis cs:0.95250501002004,0.824922137599045)
--(axis cs:0.957915831663327,0.825873327577606)
--(axis cs:0.963326653306613,0.826862723576829)
--(axis cs:0.9687374749499,0.827895083556171)
--(axis cs:0.974148296593186,0.828971177396968)
--(axis cs:0.979559118236473,0.830088022502912)
--(axis cs:0.98496993987976,0.831239228654961)
--(axis cs:0.990380761523046,0.832415436247283)
--(axis cs:0.995791583166333,0.833604829246054)
--(axis cs:1.00120240480962,0.834793702077289)
--(axis cs:1.00661322645291,0.835967058224404)
--(axis cs:1.01202404809619,0.837109217652598)
--(axis cs:1.01743486973948,0.838204410315555)
--(axis cs:1.02284569138277,0.839237333966096)
--(axis cs:1.02825651302605,0.840193656288322)
--(axis cs:1.03366733466934,0.841060443970259)
--(axis cs:1.03907815631263,0.841826504683662)
--(axis cs:1.04448897795591,0.842482631932966)
--(axis cs:1.0498997995992,0.843021747238378)
--(axis cs:1.05531062124249,0.843438938947561)
--(axis cs:1.06072144288577,0.843731401909553)
--(axis cs:1.06613226452906,0.843898287046564)
--(axis cs:1.07154308617234,0.84394047426604)
--(axis cs:1.07695390781563,0.84386028590453)
--(axis cs:1.08236472945892,0.843661160746974)
--(axis cs:1.0877755511022,0.843347310415448)
--(axis cs:1.09318637274549,0.842923380422388)
--(axis cs:1.09859719438878,0.842394137357306)
--(axis cs:1.10400801603206,0.841764201529144)
--(axis cs:1.10941883767535,0.841037841011141)
--(axis cs:1.11482965931864,0.840218838613476)
--(axis cs:1.12024048096192,0.839310438100452)
--(axis cs:1.12565130260521,0.838315370300266)
--(axis cs:1.1310621242485,0.837235953995789)
--(axis cs:1.13647294589178,0.836074261023602)
--(axis cs:1.14188376753507,0.834832330226618)
--(axis cs:1.14729458917836,0.833512411144633)
--(axis cs:1.15270541082164,0.832117215866372)
--(axis cs:1.15811623246493,0.830650156496603)
--(axis cs:1.16352705410822,0.82911554630054)
--(axis cs:1.1689378757515,0.827518744750001)
--(axis cs:1.17434869739479,0.825866230274187)
--(axis cs:1.17975951903808,0.824165589271242)
--(axis cs:1.18517034068136,0.82242541553641)
--(axis cs:1.19058116232465,0.820655120317946)
--(axis cs:1.19599198396794,0.818864659298413)
--(axis cs:1.20140280561122,0.817064188490497)
--(axis cs:1.20681362725451,0.815263665937755)
--(axis cs:1.2122244488978,0.813472419886611)
--(axis cs:1.21763527054108,0.811698706496187)
--(axis cs:1.22304609218437,0.809949281030019)
--(axis cs:1.22845691382766,0.80822900579263)
--(axis cs:1.23386773547094,0.806540515912479)
--(axis cs:1.23927855711423,0.80488396061169)
--(axis cs:1.24468937875752,0.803256833112798)
--(axis cs:1.2501002004008,0.801653897146857)
--(axis cs:1.25551102204409,0.800067212519114)
--(axis cs:1.26092184368738,0.798486256737496)
--(axis cs:1.26633266533066,0.796898134676507)
--(axis cs:1.27174348697395,0.795287863947644)
--(axis cs:1.27715430861723,0.79363872032344)
--(axis cs:1.28256513026052,0.791932625378064)
--(axis cs:1.28797595190381,0.790150557536386)
--(axis cs:1.29338677354709,0.788272967946992)
--(axis cs:1.29879759519038,0.786280183912044)
--(axis cs:1.30420841683367,0.784152784846013)
--(axis cs:1.30961923847695,0.78187193867281)
--(axis cs:1.31503006012024,0.779419689950487)
--(axis cs:1.32044088176353,0.776779194569596)
--(axis cs:1.32585170340681,0.77393489935047)
--(axis cs:1.3312625250501,0.770872668041768)
--(axis cs:1.33667334669339,0.767579857915133)
--(axis cs:1.34208416833667,0.764045353232089)
--(axis cs:1.34749498997996,0.760259563258028)
--(axis cs:1.35290581162325,0.75621439320224)
--(axis cs:1.35831663326653,0.751903196511352)
--(axis cs:1.36372745490982,0.747320716418537)
--(axis cs:1.36913827655311,0.742463023666717)
--(axis cs:1.37454909819639,0.73732745601353)
--(axis cs:1.37995991983968,0.731912563628249)
--(axis cs:1.38537074148297,0.726218062939348)
--(axis cs:1.39078156312625,0.720244800004206)
--(axis cs:1.39619238476954,0.713994723144326)
--(axis cs:1.40160320641283,0.707470863489163)
--(axis cs:1.40701402805611,0.700677321238841)
--(axis cs:1.4124248496994,0.693619254904987)
--(axis cs:1.41783567134269,0.686302870508903)
--(axis cs:1.42324649298597,0.678735407680828)
--(axis cs:1.42865731462926,0.670925119772998)
--(axis cs:1.43406813627255,0.662881245427462)
--(axis cs:1.43947895791583,0.65461396948155)
--(axis cs:1.44488977955912,0.64613437160766)
--(axis cs:1.45030060120241,0.637454361635186)
--(axis cs:1.45571142284569,0.628586601064719)
--(axis cs:1.46112224448898,0.619544410840877)
--(axis cs:1.46653306613226,0.610341665989792)
--(axis cs:1.47194388777555,0.600992678245616)
--(axis cs:1.47735470941884,0.591512068284696)
--(axis cs:1.48276553106212,0.581914629654037)
--(axis cs:1.48817635270541,0.572215186916956)
--(axis cs:1.4935871743487,0.562428450934633)
--(axis cs:1.49899799599198,0.552568874543904)
--(axis cs:1.50440881763527,0.542650512160731)
--(axis cs:1.50981963927856,0.532686887014506)
--(axis cs:1.51523046092184,0.522690869778042)
--(axis cs:1.52064128256513,0.512674572281126)
--(axis cs:1.52605210420842,0.502649259765385)
--(axis cs:1.5314629258517,0.49262528474488)
--(axis cs:1.53687374749499,0.482612044980146)
--(axis cs:1.54228456913828,0.472617967362679)
--(axis cs:1.54769539078156,0.462650518663288)
--(axis cs:1.55310621242485,0.452716243152555)
--(axis cs:1.55851703406814,0.442820826095377)
--(axis cs:1.56392785571142,0.4329691811017)
--(axis cs:1.56933867735471,0.4231655583334)
--(axis cs:1.574749498998,0.413413669674416)
--(axis cs:1.58016032064128,0.40371682621715)
--(axis cs:1.58557114228457,0.394078082844987)
--(axis cs:1.59098196392786,0.384500384332598)
--(axis cs:1.59639278557114,0.374986707264546)
--(axis cs:1.60180360721443,0.365540192198336)
--(axis cs:1.60721442885772,0.356164260866352)
--(axis cs:1.612625250501,0.3468627138059)
--(axis cs:1.61803607214429,0.337639804598683)
--(axis cs:1.62344689378758,0.32850028785258)
--(axis cs:1.62885771543086,0.31944943912351)
--(axis cs:1.63426853707415,0.310493046102981)
--(axis cs:1.63967935871744,0.301637371535728)
--(axis cs:1.64509018036072,0.292889089430659)
--(axis cs:1.65050100200401,0.284255197140472)
--(axis cs:1.65591182364729,0.275742906770318)
--(axis cs:1.66132264529058,0.267359520101054)
--(axis cs:1.66673346693387,0.259112291755042)
--(axis cs:1.67214428857715,0.25100828567834)
--(axis cs:1.67755511022044,0.243054230158809)
--(axis cs:1.68296593186373,0.235256376550078)
--(axis cs:1.68837675350701,0.227620366639529)
--(axis cs:1.6937875751503,0.220151113203462)
--(axis cs:1.69919839679359,0.212852697758218)
--(axis cs:1.70460921843687,0.205728288868676)
--(axis cs:1.71002004008016,0.198780083642831)
--(axis cs:1.71543086172345,0.192009274250335)
--(axis cs:1.72084168336673,0.185416040479663)
--(axis cs:1.72625250501002,0.178999568516831)
--(axis cs:1.73166332665331,0.172758095309295)
--(axis cs:1.73707414829659,0.166688977090924)
--(axis cs:1.74248496993988,0.160788779904654)
--(axis cs:1.74789579158317,0.155053389283951)
--(axis cs:1.75330661322645,0.149478135657628)
--(axis cs:1.75871743486974,0.144057931539)
--(axis cs:1.76412825651303,0.138787416164497)
--(axis cs:1.76953907815631,0.133661102972964)
--(axis cs:1.7749498997996,0.128673525178738)
--(axis cs:1.78036072144289,0.123819374701685)
--(axis cs:1.78577154308617,0.119093629885422)
--(axis cs:1.79118236472946,0.114491667766687)
--(axis cs:1.79659318637275,0.110009357154457)
--(axis cs:1.80200400801603,0.105643129430211)
--(axis cs:1.80741482965932,0.101390024775873)
--(axis cs:1.81282565130261,0.0972477124501177)
--(axis cs:1.81823647294589,0.0932144847349724)
--(axis cs:1.82364729458918,0.0892892252232711)
--(axis cs:1.82905811623247,0.0854713531676676)
--(axis cs:1.83446893787575,0.0817607466137374)
--(axis cs:1.83987975951904,0.0781576479421674)
--(axis cs:1.84529058116233,0.0746625561993032)
--(axis cs:1.85070140280561,0.0712761111578536)
--(axis cs:1.8561122244489,0.0679989743855398)
--(axis cs:1.86152304609218,0.0648317126855072)
--(axis cs:1.86693386773547,0.0617746890985443)
--(axis cs:1.87234468937876,0.0588279662285693)
--(axis cs:1.87775551102204,0.0559912259894973)
--(axis cs:1.88316633266533,0.0532637090077095)
--(axis cs:1.88857715430862,0.0506441758965147)
--(axis cs:1.8939879759519,0.0481308915033105)
--(axis cs:1.89939879759519,0.0457216320787057)
--(axis cs:1.90480961923848,0.0434137141937426)
--(axis cs:1.91022044088176,0.0412040431985141)
--(axis cs:1.91563126252505,0.0390891781286104)
--(axis cs:1.92104208416834,0.0370654092710801)
--(axis cs:1.92645290581162,0.035128844132376)
--(axis cs:1.93186372745491,0.033275497326135)
--(axis cs:1.9372745490982,0.0315013799222857)
--(axis cs:1.94268537074148,0.0298025840594197)
--(axis cs:1.94809619238477,0.028175359094278)
--(axis cs:1.95350701402806,0.0266161762085487)
--(axis cs:1.95891783567134,0.0251217791680914)
--(axis cs:1.96432865731463,0.0236892197819112)
--(axis cs:1.96973947895792,0.0223158774845589)
--(axis cs:1.9751503006012,0.0209994633146665)
--(axis cs:1.98056112224449,0.0197380093374704)
--(axis cs:1.98597194388778,0.0185298452214067)
--(axis cs:1.99138276553106,0.0173735641987349)
--(axis cs:1.99679358717435,0.0162679809989527)
--(axis cs:2.00220440881764,0.0152120845339232)
--(axis cs:2.00761523046092,0.0142049881383073)
--(axis cs:2.01302605210421,0.0132458800408547)
--(axis cs:2.0184368737475,0.0123339764821107)
--(axis cs:2.02384769539078,0.0114684795288765)
--(axis cs:2.02925851703407,0.0106485411957235)
--(axis cs:2.03466933867735,0.00987323500090011)
--(axis cs:2.04008016032064,0.00914153558929649)
--(axis cs:2.04549098196393,0.0084523065774379)
--(axis cs:2.05090180360721,0.00780429633944908)
--(axis cs:2.0563126252505,0.00719614107820531)
--(axis cs:2.06172344689379,0.00662637422641079)
--(axis cs:2.06713426853707,0.00609344100623193)
--(axis cs:2.07254509018036,0.00559571684583518)
--(axis cs:2.07795591182365,0.0051315283040804)
--(axis cs:2.08336673346693,0.00469917518372753)
--(axis cs:2.08877755511022,0.00429695260842545)
--(axis cs:2.09418837675351,0.00392317198667645)
--(axis cs:2.09959919839679,0.00357617997273254)
--(axis cs:2.10501002004008,0.00325437474538178)
--(axis cs:2.11042084168337,0.0029562191466552)
--(axis cs:2.11583166332665,0.00268025044062417)
--(axis cs:2.12124248496994,0.00242508665636613)
--(axis cs:2.12665330661323,0.00218942965968547)
--(axis cs:2.13206412825651,0.00197206524846939)
--(axis cs:2.1374749498998,0.00177186068225865)
--(axis cs:2.14288577154309,0.00158776013573508)
--(axis cs:2.14829659318637,0.00141877860859561)
--(axis cs:2.15370741482966,0.00126399483287124)
--(axis cs:2.15911823647295,0.00112254369693965)
--(axis cs:2.16452905811623,0.000993608658266702)
--(axis cs:2.16993987975952,0.000876414550098226)
--(axis cs:2.17535070140281,0.000770221107100521)
--(axis cs:2.18076152304609,0.000674317447507106)
--(axis cs:2.18617234468938,0.000588017660511462)
--(axis cs:2.19158316633267,0.000510657562644149)
--(axis cs:2.19699398797595,0.000441592610010959)
--(axis cs:2.20240480961924,0.000380196887847428)
--(axis cs:2.20781563126253,0.000325863047071114)
--(axis cs:2.21322645290581,0.000278003020501936)
--(axis cs:2.2186372745491,0.000236049329265243)
--(axis cs:2.22404809619238,0.000199456781788606)
--(axis cs:2.22945891783567,0.000167704372219039)
--(axis cs:2.23486973947896,0.000140297199952446)
--(axis cs:2.24028056112224,0.000116768254880241)
--(axis cs:2.24569138276553,9.6679941382028e-05)
--(axis cs:2.25110220440882,7.96252455362821e-05)
--(axis cs:2.2565130260521,6.52284821879703e-05)
--(axis cs:2.26192384769539,5.31455894215365e-05)
--(axis cs:2.26733466933868,4.30639660485047e-05)
--(axis cs:2.27274549098196,3.47018717717766e-05)
--(axis cs:2.27815631262525,2.78074290083995e-05)
--(axis cs:2.28356713426854,2.21572796232668e-05)
--(axis cs:2.28897795591182,1.75549590911777e-05)
--(axis cs:2.29438877755511,1.38290552009284e-05)
--(axis cs:2.2997995991984,1.08312188993309e-05)
--(axis cs:2.30521042084168,8.43409194576067e-06)
--(axis cs:2.31062124248497,6.52921048191298e-06)
--(axis cs:2.31603206412826,5.024936199186e-06)
--(axis cs:2.32144288577154,3.84445824758461e-06)
--(axis cs:2.32685370741483,2.92390003501376e-06)
--(axis cs:2.33226452905812,2.21055616827339e-06)
--(axis cs:2.3376753507014,1.66127642247108e-06)
--(axis cs:2.34308617234469,1.24100610874369e-06)
--(axis cs:2.34849699398798,9.21485741662432e-07)
--(axis cs:2.35390781563126,6.80107586383733e-07)
--(axis cs:2.35931863727455,4.98922505382246e-07)
--(axis cs:2.36472945891784,3.63787472735799e-07)
--(axis cs:2.37014028056112,2.6364207966675e-07)
--(axis cs:2.37555110220441,1.89901186924274e-07)
--(axis cs:2.3809619238477,1.35950440608616e-07)
--(axis cs:2.38637274549098,9.67315081063455e-08)
--(axis cs:2.39178356713427,6.84044663136562e-08)
--(axis cs:2.39719438877756,4.80756548548787e-08)
--(axis cs:2.40260521042084,3.35803794821959e-08)
--(axis cs:2.40801603206413,2.33110215014373e-08)
--(axis cs:2.41342685370741,1.608230366884e-08)
--(axis cs:2.4188376753507,1.10266257758682e-08)
--(axis cs:2.42424849699399,7.5134748665089e-09)
--(axis cs:2.42965931863727,5.08791064222462e-09)
--(axis cs:2.43507014028056,3.42401258245772e-09)
--(axis cs:2.44048096192385,2.28994711703191e-09)
--(axis cs:2.44589178356713,1.52197294400394e-09)
--(axis cs:2.45130260521042,1.00525698422789e-09)
--(axis cs:2.45671342685371,6.59832055581824e-10)
--(axis cs:2.46212424849699,4.30401184698839e-10)
--(axis cs:2.46753507014028,2.78994062998086e-10)
--(axis cs:2.47294589178357,1.7971973053061e-10)
--(axis cs:2.47835671342685,1.15046602613795e-10)
--(axis cs:2.48376753507014,7.31858518669727e-11)
--(axis cs:2.48917835671343,4.62651431126351e-11)
--(axis cs:2.49458917835671,2.90637982970796e-11)
--(axis cs:2.5,1.81434904216874e-11)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.0026319248162501)
--(axis cs:-0.194589178356713,0.00376762829263102)
--(axis cs:-0.189178356713427,0.00534257279648356)
--(axis cs:-0.18376753507014,0.00750453861141096)
--(axis cs:-0.178356713426854,0.010442205194931)
--(axis cs:-0.172945891783567,0.014393250502937)
--(axis cs:-0.167535070140281,0.0196529604073724)
--(axis cs:-0.162124248496994,0.0265829866756802)
--(axis cs:-0.156713426853707,0.0356197460784887)
--(axis cs:-0.151302605210421,0.0472817976598659)
--(axis cs:-0.145891783567134,0.0621753816477257)
--(axis cs:-0.140480961923848,0.0809971673743786)
--(axis cs:-0.135070140280561,0.104533157769659)
--(axis cs:-0.129659318637275,0.133652655618371)
--(axis cs:-0.124248496993988,0.169296233525573)
--(axis cs:-0.118837675350701,0.212456785291069)
--(axis cs:-0.113426853707415,0.264152986412546)
--(axis cs:-0.108016032064128,0.325394863280509)
--(axis cs:-0.102605210420842,0.397141661234391)
--(axis cs:-0.0971943887775551,0.480252794936218)
--(axis cs:-0.0917835671342685,0.575433330006691)
--(axis cs:-0.086372745490982,0.68317613774763)
--(axis cs:-0.0809619238476954,0.803703527740827)
--(axis cs:-0.0755511022044088,0.936911730129279)
--(axis cs:-0.0701402805611222,1.08232200127093)
--(axis cs:-0.0647294589178357,1.23904229792838)
--(axis cs:-0.0593186372745491,1.40574335270135)
--(axis cs:-0.0539078156312625,1.58065255305398)
--(axis cs:-0.0484969939879759,1.76156827032496)
--(axis cs:-0.0430861723446894,1.94589622666981)
--(axis cs:-0.0376753507014028,2.13070818254298)
--(axis cs:-0.0322645290581162,2.31282176107818)
--(axis cs:-0.0268537074148296,2.48889870919383)
--(axis cs:-0.0214428857715431,2.65555745443368)
--(axis cs:-0.0160320641282565,2.80949458091191)
--(axis cs:-0.0106212424849699,2.947608936872)
--(axis cs:-0.00521042084168336,3.06712159688105)
--(axis cs:0.000200400801603218,3.16568489574299)
--(axis cs:0.00561122244488979,3.24147424848387)
--(axis cs:0.0110220440881764,3.29325744471082)
--(axis cs:0.0164328657314629,3.320437484923)
--(axis cs:0.0218436873747495,3.32306670120351)
--(axis cs:0.0272545090180361,3.30183173773271)
--(axis cs:0.0326653306613227,3.25801080652017)
--(axis cs:0.0380761523046092,3.19340633093317)
--(axis cs:0.0434869739478958,3.1102575106851)
--(axis cs:0.0488977955911824,3.01113838278086)
--(axis cs:0.0543086172344689,2.89884754769738)
--(axis cs:0.0597194388777555,2.77629585601534)
--(axis cs:0.0651302605210421,2.6463980278584)
--(axis cs:0.0705410821643287,2.51197346397482)
--(axis cs:0.0759519038076152,2.37566049090602)
--(axis cs:0.0813627254509018,2.23984706995495)
--(axis cs:0.0867735470941884,2.10661970394976)
--(axis cs:0.092184368737475,1.9777310057787)
--(axis cs:0.0975951903807615,1.85458524257919)
--(axis cs:0.103006012024048,1.7382402118692)
--(axis cs:0.108416833667335,1.62942308765746)
--(axis cs:0.113827655310621,1.52855741585149)
--(axis cs:0.119238476953908,1.43579823457551)
--(axis cs:0.124649298597194,1.3510723212171)
--(axis cs:0.130060120240481,1.2741207840686)
--(axis cs:0.135470941883768,1.20454157343076)
--(axis cs:0.140881763527054,1.14182993331673)
--(axis cs:0.146292585170341,1.08541530114011)
--(axis cs:0.151703406813627,1.03469364608988)
--(axis cs:0.157114228456914,0.989054683352458)
--(axis cs:0.1625250501002,0.947903787152614)
--(axis cs:0.167935871743487,0.910678737048379)
--(axis cs:0.173346693386774,0.876861664379402)
--(axis cs:0.17875751503006,0.845986721957353)
--(axis cs:0.184168336673347,0.817644088092285)
--(axis cs:0.189579158316633,0.791480947295909)
--(axis cs:0.19498997995992,0.767200077391718)
--(axis cs:0.200400801603206,0.744556629143055)
--(axis cs:0.205811623246493,0.723353621564276)
--(axis cs:0.21122244488978,0.703436603607536)
--(axis cs:0.216633266533066,0.684687858507629)
--(axis cs:0.222044088176353,0.667020456072589)
--(axis cs:0.227454909819639,0.65037239394017)
--(axis cs:0.232865731462926,0.634701012893586)
--(axis cs:0.238276553106212,0.619977824058178)
--(axis cs:0.243687374749499,0.606183846611585)
--(axis cs:0.249098196392786,0.593305522442894)
--(axis cs:0.254509018036072,0.581331247689527)
--(axis cs:0.259919839679359,0.570248538981852)
--(axis cs:0.265330661322645,0.560041833426147)
--(axis cs:0.270741482965932,0.55069090500394)
--(axis cs:0.276152304609218,0.542169865595513)
--(axis cs:0.281563126252505,0.534446705952595)
--(axis cs:0.286973947895792,0.527483320587772)
--(axis cs:0.292384769539078,0.521235950825657)
--(axis cs:0.297795591182365,0.515655972398194)
--(axis cs:0.303206412825651,0.510690948242979)
--(axis cs:0.308617234468938,0.506285863864348)
--(axis cs:0.314028056112224,0.502384461991371)
--(axis cs:0.319438877755511,0.498930595495057)
--(axis cs:0.324849699398798,0.495869522694335)
--(axis cs:0.330260521042084,0.493149077254561)
--(axis cs:0.335671342685371,0.490720655696815)
--(axis cs:0.341082164328657,0.488539978770543)
--(axis cs:0.346492985971944,0.486567598114097)
--(axis cs:0.35190380761523,0.484769136086246)
--(axis cs:0.357314629258517,0.483115263587636)
--(axis cs:0.362725450901804,0.481581437163975)
--(axis cs:0.36813627254509,0.480147431666045)
--(axis cs:0.373547094188377,0.478796717197788)
--(axis cs:0.378957915831663,0.477515738049157)
--(axis cs:0.38436873747495,0.476293156002086)
--(axis cs:0.389779559118237,0.475119120313722)
--(axis cs:0.395190380761523,0.473984621690767)
--(axis cs:0.40060120240481,0.472880977972847)
--(axis cs:0.406012024048096,0.471799485789313)
--(axis cs:0.411422845691383,0.470731256302191)
--(axis cs:0.416833667334669,0.469667235775736)
--(axis cs:0.422244488977956,0.468598394777041)
--(axis cs:0.427655310621243,0.467516054969351)
--(axis cs:0.433066132264529,0.466412311179301)
--(axis cs:0.438476953907816,0.465280499802613)
--(axis cs:0.443887775551102,0.464115663253507)
--(axis cs:0.449298597194389,0.462914964061757)
--(axis cs:0.454709418837675,0.461678010788493)
--(axis cs:0.460120240480962,0.460407070036712)
--(axis cs:0.465531062124249,0.459107152967524)
--(axis cs:0.470941883767535,0.457785979181082)
--(axis cs:0.476352705410822,0.4564538338836)
--(axis cs:0.481763527054108,0.455123344462971)
--(axis cs:0.487174348697395,0.453809208857669)
--(axis cs:0.492585170340681,0.452527909864683)
--(axis cs:0.497995991983968,0.451297446790832)
--(axis cs:0.503406813627255,0.450137109136048)
--(axis cs:0.508817635270541,0.449067307270708)
--(axis cs:0.514228456913828,0.448109463583604)
--(axis cs:0.519639278557114,0.447285955705816)
--(axis cs:0.525050100200401,0.446620092483054)
--(axis cs:0.530460921843688,0.446136094508626)
--(axis cs:0.535871743486974,0.445859045081158)
--(axis cs:0.541282565130261,0.445814774910621)
--(axis cs:0.546693386773547,0.446029644911832)
--(axis cs:0.552104208416834,0.446530195838317)
--(axis cs:0.55751503006012,0.447342640924556)
--(axis cs:0.562925851703407,0.448492187564827)
--(axis cs:0.568336673346693,0.450002185719773)
--(axis cs:0.57374749498998,0.451893113537759)
--(axis cs:0.579158316633267,0.454181423943182)
--(axis cs:0.584569138276553,0.456878289031681)
--(axis cs:0.58997995991984,0.459988291385295)
--(axis cs:0.595390781563126,0.463508122235582)
--(axis cs:0.600801603206413,0.467425355095673)
--(axis cs:0.606212424849699,0.471717369369931)
--(axis cs:0.611623246492986,0.476350500851314)
--(axis cs:0.617034068136273,0.481279494299647)
--(axis cs:0.622444889779559,0.48644732694488)
--(axis cs:0.627855711422846,0.491785460468228)
--(axis cs:0.633266533066132,0.497214562762438)
--(axis cs:0.638677354709419,0.502645719912035)
--(axis cs:0.644088176352706,0.507982134139431)
--(axis cs:0.649498997995992,0.513121276141786)
--(axis cs:0.654909819639279,0.517957431906084)
--(axis cs:0.660320641282565,0.522384556657823)
--(axis cs:0.665731462925852,0.526299324170248)
--(axis cs:0.671142284569138,0.529604240335277)
--(axis cs:0.676553106212425,0.532210677573539)
--(axis cs:0.681963927855711,0.534041682838032)
--(axis cs:0.687374749498998,0.53503441755921)
--(axis cs:0.692785571142285,0.535142103083025)
--(axis cs:0.698196392785571,0.534335369365284)
--(axis cs:0.703607214428858,0.532602936507639)
--(axis cs:0.709018036072144,0.529951596043584)
--(axis cs:0.714428857715431,0.526405499047004)
--(axis cs:0.719839679358718,0.522004798157798)
--(axis cs:0.725250501002004,0.516803727458989)
--(axis cs:0.730661322645291,0.510868234985294)
--(axis cs:0.736072144288577,0.504273305174195)
--(axis cs:0.741482965931864,0.497100121180717)
--(axis cs:0.74689378757515,0.489433218920892)
--(axis cs:0.752304609218437,0.481357776164682)
--(axis cs:0.757715430861724,0.472957162034649)
--(axis cs:0.76312625250501,0.46431084671829)
--(axis cs:0.768537074148297,0.455492740476141)
--(axis cs:0.773947895791583,0.446569997854686)
--(axis cs:0.77935871743487,0.437602290174985)
--(axis cs:0.784769539078156,0.42864151943653)
--(axis cs:0.790180360721443,0.419731921885179)
--(axis cs:0.795591182364729,0.410910491170101)
--(axis cs:0.801002004008016,0.402207640078345)
--(axis cs:0.806412825651303,0.393648016383479)
--(axis cs:0.811823647294589,0.385251391801751)
--(axis cs:0.817234468937876,0.377033552287393)
--(axis cs:0.822645290581163,0.369007131396238)
--(axis cs:0.828056112224449,0.361182344474875)
--(axis cs:0.833466933867736,0.353567598240267)
--(axis cs:0.838877755511022,0.346169966300264)
--(axis cs:0.844288577154309,0.338995535009722)
--(axis cs:0.849699398797595,0.33204963481685)
--(axis cs:0.855110220440882,0.325336979404373)
--(axis cs:0.860521042084168,0.318861738358509)
--(axis cs:0.865931863727455,0.312627569062097)
--(axis cs:0.871342685370742,0.306637630555407)
--(axis cs:0.876753507014028,0.300894596985672)
--(axis cs:0.882164328657315,0.295400681818649)
--(axis cs:0.887575150300601,0.290157677061017)
--(axis cs:0.892985971943888,0.285167005115817)
--(axis cs:0.898396793587175,0.280429775208136)
--(axis cs:0.903807615230461,0.275946832055656)
--(axis cs:0.909218436873748,0.271718781924363)
--(axis cs:0.914629258517034,0.267745980543768)
--(axis cs:0.920040080160321,0.264028468550669)
--(axis cs:0.925450901803607,0.260565843056103)
--(axis cs:0.930861723446894,0.257357058359291)
--(axis cs:0.936272545090181,0.254400154459777)
--(axis cs:0.941683366733467,0.251691918475803)
--(axis cs:0.947094188376754,0.24922749094002)
--(axis cs:0.95250501002004,0.246999935742346)
--(axis cs:0.957915831663327,0.244999798716801)
--(axis cs:0.963326653306613,0.243214684996919)
--(axis cs:0.9687374749499,0.241628888773496)
--(axis cs:0.974148296593186,0.240223110505977)
--(axis cs:0.979559118236473,0.238974295587426)
--(axis cs:0.98496993987976,0.237855624712941)
--(axis cs:0.990380761523046,0.236836679720602)
--(axis cs:0.995791583166333,0.235883799665423)
--(axis cs:1.00120240480962,0.234960630805445)
--(axis cs:1.00661322645291,0.234028861722051)
--(axis cs:1.01202404809619,0.233049121862477)
--(axis cs:1.01743486973948,0.231982009411513)
--(axis cs:1.02284569138277,0.230789203639644)
--(axis cs:1.02825651302605,0.229434608735469)
--(axis cs:1.03366733466934,0.227885471431896)
--(axis cs:1.03907815631263,0.226113414025996)
--(axis cs:1.04448897795591,0.22409532787493)
--(axis cs:1.0498997995992,0.221814079950686)
--(axis cs:1.05531062124249,0.219258996008343)
--(axis cs:1.06072144288577,0.216426097497036)
--(axis cs:1.06613226452906,0.213318084411335)
--(axis cs:1.07154308617234,0.209944071606854)
--(axis cs:1.07695390781563,0.206319100445945)
--(axis cs:1.08236472945892,0.202463459873596)
--(axis cs:1.0877755511022,0.198401860250273)
--(axis cs:1.09318637274549,0.194162508891758)
--(axis cs:1.09859719438878,0.189776138039376)
--(axis cs:1.10400801603206,0.185275034016586)
--(axis cs:1.10941883767535,0.180692111055507)
--(axis cs:1.11482965931864,0.176060065400988)
--(axis cs:1.12024048096192,0.171410635704017)
--(axis cs:1.12565130260521,0.166773985371001)
--(axis cs:1.1310621242485,0.162178212400298)
--(axis cs:1.13647294589178,0.157648983171649)
--(axis cs:1.14188376753507,0.153209279343916)
--(axis cs:1.14729458917836,0.148879241922872)
--(axis cs:1.15270541082164,0.144676093893435)
--(axis cs:1.15811623246493,0.140614122526571)
--(axis cs:1.16352705410822,0.136704704296369)
--(axis cs:1.1689378757515,0.132956358814993)
--(axis cs:1.17434869739479,0.1293748227181)
--(axis cs:1.17975951903808,0.125963139350757)
--(axis cs:1.18517034068136,0.122721764756858)
--(axis cs:1.19058116232465,0.119648694274867)
--(axis cs:1.19599198396794,0.116739616526271)
--(axis cs:1.20140280561122,0.113988102455046)
--(axis cs:1.20681362725451,0.111385836234976)
--(axis cs:1.2122244488978,0.108922892404374)
--(axis cs:1.21763527054108,0.106588059797117)
--(axis cs:1.22304609218437,0.104369208150235)
--(axis cs:1.22845691382766,0.102253688221278)
--(axis cs:1.23386773547094,0.10022875142967)
--(axis cs:1.23927855711423,0.0982819710156908)
--(axis cs:1.24468937875752,0.0964016439824632)
--(axis cs:1.2501002004008,0.0945771520167314)
--(axis cs:1.25551102204409,0.0927992603734279)
--(axis cs:1.26092184368738,0.0910603363722411)
--(axis cs:1.26633266533066,0.0893544735210984)
--(axis cs:1.27174348697395,0.0876775130151298)
--(axis cs:1.27715430861723,0.0860269609936388)
--(axis cs:1.28256513026052,0.0844018069230162)
--(axis cs:1.28797595190381,0.0828022552339473)
--(axis cs:1.29338677354709,0.0812293883270436)
--(axis cs:1.29879759519038,0.0796847837983382)
--(axis cs:1.30420841683367,0.0781701118653028)
--(axis cs:1.30961923847695,0.076686740274884)
--(axis cs:1.31503006012024,0.0752353733768649)
--(axis cs:1.32044088176353,0.0738157496241847)
--(axis cs:1.32585170340681,0.0724264177230443)
--(axis cs:1.3312625250501,0.0710646063130013)
--(axis cs:1.33667334669339,0.0697261958019107)
--(axis cs:1.34208416833667,0.0684057942504415)
--(axis cs:1.34749498997996,0.0670969124501908)
--(axis cs:1.35290581162325,0.0657922270103726)
--(axis cs:1.35831663326653,0.0644839147654481)
--(axis cs:1.36372745490982,0.0631640374850056)
--(axis cs:1.36913827655311,0.061824952973776)
--(axis cs:1.37454909819639,0.0604597273649784)
--(axis cs:1.37995991983968,0.0590625237980292)
--(axis cs:1.38537074148297,0.0576289446813273)
--(axis cs:1.39078156312625,0.0561563082064476)
--(axis cs:1.39619238476954,0.0546438444280783)
--(axis cs:1.40160320641283,0.0530928016900292)
--(axis cs:1.40701402805611,0.0515064600328525)
--(axis cs:1.4124248496994,0.0498900540046646)
--(axis cs:1.41783567134269,0.0482506125662545)
--(axis cs:1.42324649298597,0.0465967281403993)
--(axis cs:1.42865731462926,0.0449382700017966)
--(axis cs:1.43406813627255,0.0432860589598064)
--(axis cs:1.43947895791583,0.0416515206144115)
--(axis cs:1.44488977955912,0.0400463334733982)
--(axis cs:1.45030060120241,0.0384820861420804)
--(axis cs:1.45571142284569,0.036969954971549)
--(axis cs:1.46112224448898,0.0355204103702033)
--(axis cs:1.46653306613226,0.0341429568472099)
--(axis cs:1.47194388777555,0.0328459091253502)
--(axis cs:1.47735470941884,0.0316362046097439)
--(axis cs:1.48276553106212,0.0305192512872401)
--(axis cs:1.48817635270541,0.0294988097857084)
--(axis cs:1.4935871743487,0.0285769087394129)
--(axis cs:1.49899799599198,0.0277537935707223)
--(axis cs:1.50440881763527,0.0270279100156379)
--(axis cs:1.50981963927856,0.0263959248614101)
--(axis cs:1.51523046092184,0.025852787110618)
--(axis cs:1.52064128256513,0.0253918328756235)
--(axis cs:1.52605210420842,0.0250049365719356)
--(axis cs:1.5314629258517,0.0246827093689231)
--(axis cs:1.53687374749499,0.0244147434497541)
--(axis cs:1.54228456913828,0.0241898976291756)
--(axis cs:1.54769539078156,0.0239966165767902)
--(axis cs:1.55310621242485,0.0238232726584879)
--(axis cs:1.55851703406814,0.0236585166245438)
--(axis cs:1.56392785571142,0.0234916213992897)
--(axis cs:1.56933867735471,0.0233128023542255)
--(axis cs:1.574749498998,0.0231134978573703)
--(axis cs:1.58016032064128,0.0228865956383497)
--(axis cs:1.58557114228457,0.0226265935010607)
--(axis cs:1.59098196392786,0.0223296869280377)
--(axis cs:1.59639278557114,0.0219937808133228)
--(axis cs:1.60180360721443,0.0216184275158199)
--(axis cs:1.60721442885772,0.0212046981911552)
--(axis cs:1.612625250501,0.0207549985007385)
--(axis cs:1.61803607214429,0.0202728429386749)
--(axis cs:1.62344689378758,0.0197626038906142)
--(axis cs:1.62885771543086,0.0192292520059656)
--(axis cs:1.63426853707415,0.0186781035344456)
--(axis cs:1.63967935871744,0.0181145881006452)
--(axis cs:1.64509018036072,0.0175440472405436)
--(axis cs:1.65050100200401,0.0169715702662327)
--(axis cs:1.65591182364729,0.016401870071643)
--(axis cs:1.66132264529058,0.0158391977552928)
--(axis cs:1.66673346693387,0.0152872917831481)
--(axis cs:1.67214428857715,0.0147493551282987)
--(axis cs:1.67755511022044,0.0142280525746686)
--(axis cs:1.68296593186373,0.0137255202035836)
--(axis cs:1.68837675350701,0.0132433799141168)
--(axis cs:1.6937875751503,0.0127827534711316)
--(axis cs:1.69919839679359,0.0123442727579706)
--(axis cs:1.70460921843687,0.0119280853173516)
--(axis cs:1.71002004008016,0.0115338565713786)
--(axis cs:1.71543086172345,0.0111607720281313)
--(axis cs:1.72084168336673,0.0108075440798292)
--(axis cs:1.72625250501002,0.010472428533934)
--(axis cs:1.73166332665331,0.0101532557491936)
--(axis cs:1.73707414829659,0.00984748022614264)
--(axis cs:1.74248496993988,0.00955225086427142)
--(axis cs:1.74789579158317,0.00926450204945056)
--(axis cs:1.75330661322645,0.00898106351748864)
--(axis cs:1.75871743486974,0.00869878480476523)
--(axis cs:1.76412825651303,0.00841466827807472)
--(axis cs:1.76953907815631,0.0081260034238031)
--(axis cs:1.7749498997996,0.00783049440151196)
--(axis cs:1.78036072144289,0.00752637288863005)
--(axis cs:1.78577154308617,0.00721248894877638)
--(axis cs:1.79118236472946,0.00688837396763769)
--(axis cs:1.79659318637275,0.0065542714849775)
--(axis cs:1.80200400801603,0.00621113384020631)
--(axis cs:1.80741482965932,0.00586058475540867)
--(axis cs:1.81282565130261,0.00550485011895089)
--(axis cs:1.81823647294589,0.0051466611388671)
--(axis cs:1.82364729458918,0.00478913557478723)
--(axis cs:1.82905811623247,0.00443564383839307)
--(axis cs:1.83446893787575,0.00408966732887191)
--(axis cs:1.83987975951904,0.00375465643970303)
--(axis cs:1.84529058116233,0.00343389527392742)
--(axis cs:1.85070140280561,0.003130379305749)
--(axis cs:1.8561122244489,0.00284671111731009)
--(axis cs:1.86152304609218,0.00258501802238662)
--(axis cs:1.86693386773547,0.00234689396674963)
--(axis cs:1.87234468937876,0.00213336666480803)
--(axis cs:1.87775551102204,0.00194488957835377)
--(axis cs:1.88316633266533,0.00178135713435519)
--(axis cs:1.88857715430862,0.0016421405660202)
--(axis cs:1.8939879759519,0.00152614097888442)
--(axis cs:1.89939879759519,0.00143185570981317)
--(axis cs:1.90480961923848,0.00135745376600043)
--(axis cs:1.91022044088176,0.00130085609582771)
--(axis cs:1.91563126252505,0.00125981663604042)
--(axis cs:1.92104208416834,0.0012320004733229)
--(axis cs:1.92645290581162,0.00121505601818252)
--(axis cs:1.93186372745491,0.0012066787731874)
--(axis cs:1.9372745490982,0.00120466503832999)
--(axis cs:1.94268537074148,0.00120695468195316)
--(axis cs:1.94809619238477,0.00121166286333178)
--(axis cs:1.95350701402806,0.00121710127184345)
--(axis cs:1.95891783567134,0.00122179000298241)
--(axis cs:1.96432865731463,0.00122446158874063)
--(axis cs:1.96973947895792,0.00122405891834861)
--(axis cs:1.9751503006012,0.00121972882060768)
--(axis cs:1.98056112224449,0.00121081294389481)
--(axis cs:1.98597194388778,0.00119683729352314)
--(axis cs:1.99138276553106,0.00117750141098579)
--(axis cs:1.99679358717435,0.00115266775686014)
--(axis cs:2.00220440881764,0.00112235144275507)
--(axis cs:2.00761523046092,0.00108671009806944)
--(axis cs:2.01302605210421,0.00104603339546943)
--(axis cs:2.0184368737475,0.00100073162171336)
--(axis cs:2.02384769539078,0.000951322677610146)
--(axis cs:2.02925851703407,0.00089841701479392)
--(axis cs:2.03466933867735,0.000842700244097607)
--(axis cs:2.04008016032064,0.000784913444959248)
--(axis cs:2.04549098196393,0.000725831524875094)
--(axis cs:2.05090180360721,0.000666240278645867)
--(axis cs:2.0563126252505,0.000606913039769421)
--(axis cs:2.06172344689379,0.000548587970761606)
--(axis cs:2.06713426853707,0.000491947087827232)
--(axis cs:2.07254509018036,0.000437598054357894)
--(axis cs:2.07795591182365,0.000386059616701762)
--(axis cs:2.08336673346693,0.000337751315145865)
--(axis cs:2.08877755511022,0.000292987811394144)
--(axis cs:2.09418837675351,0.00025197786298395)
--(axis cs:2.09959919839679,0.000214827676565469)
--(axis cs:2.10501002004008,0.000181548113199859)
--(axis cs:2.11042084168337,0.000152065020451054)
--(axis cs:2.11583166332665,0.000126231840342614)
--(axis cs:2.12124248496994,0.000103843592801066)
--(axis cs:2.12665330661323,8.46513565956894e-05)
--(axis cs:2.13206412825651,6.83764531625032e-05)
--(axis cs:2.1374749498998,5.47236678604315e-05)
--(axis cs:2.14288577154309,4.33930008435283e-05)
--(axis cs:2.14829659318637,3.40896085686671e-05)
--(axis cs:2.15370741482966,2.65317615174785e-05)
--(axis cs:2.15911823647295,2.04567915753764e-05)
--(axis cs:2.16452905811623,1.56251250070725e-05)
--(axis cs:2.16993987975952,1.18225893214578e-05)
--(axis cs:2.17535070140281,8.86124334952291e-06)
--(axis cs:2.18076152304609,6.57901136010154e-06)
--(axis cs:2.18617234468938,4.83840796934319e-06)
--(axis cs:2.19158316633267,3.52462623148212e-06)
--(axis cs:2.19699398797595,2.54323241428373e-06)
--(axis cs:2.20240480961924,1.81767319584876e-06)
--(axis cs:2.20781563126253,1.28675936575745e-06)
--(axis cs:2.21322645290581,9.02248629382979e-07)
--(axis cs:2.2186372745491,6.26611787756678e-07)
--(axis cs:2.22404809619238,4.31033328023757e-07)
--(axis cs:2.22945891783567,2.936702993393e-07)
--(axis cs:2.23486973947896,1.98172485692842e-07)
--(axis cs:2.24028056112224,1.32451972409379e-07)
--(axis cs:2.24569138276553,8.76805182072872e-08)
--(axis cs:2.25110220440882,5.74877747797044e-08)
--(axis cs:2.2565130260521,3.73313698907951e-08)
--(axis cs:2.26192384769539,2.40102626635841e-08)
--(axis cs:2.26733466933868,1.5294776665743e-08)
--(axis cs:2.27274549098196,9.6496475817282e-09)
--(axis cs:2.27815631262525,6.02977105931693e-09)
--(axis cs:2.28356713426854,3.73173110782767e-09)
--(axis cs:2.28897795591182,2.28738468438939e-09)
--(axis cs:2.29438877755511,1.38863053410555e-09)
--(axis cs:2.2997995991984,8.34934139994765e-10)
--(axis cs:2.30521042084168,4.97204647879079e-10)
--(axis cs:2.31062124248497,2.93248027745458e-10)
--(axis cs:2.31603206412826,1.71297705297002e-10)
--(axis cs:2.32144288577154,9.9102390661195e-11)
--(axis cs:2.32685370741483,5.67848545688379e-11)
--(axis cs:2.33226452905812,3.22252581186061e-11)
--(axis cs:2.3376753507014,1.81123801917165e-11)
--(axis cs:2.34308617234469,1.00825328595547e-11)
--(axis cs:2.34849699398798,5.55876811536897e-12)
--(axis cs:2.35390781563126,3.03530318121224e-12)
--(axis cs:2.35931863727455,1.64149680394275e-12)
--(axis cs:2.36472945891784,8.79209368890105e-13)
--(axis cs:2.37014028056112,4.66400220956954e-13)
--(axis cs:2.37555110220441,2.4504127850876e-13)
--(axis cs:2.3809619238477,1.27506908102917e-13)
--(axis cs:2.38637274549098,6.57116019298097e-14)
--(axis cs:2.39178356713427,3.35400875425732e-14)
--(axis cs:2.39719438877756,1.69550883690804e-14)
--(axis cs:2.40260521042084,8.48886430489452e-15)
--(axis cs:2.40801603206413,4.20932772107651e-15)
--(axis cs:2.41342685370741,2.06723311984995e-15)
--(axis cs:2.4188376753507,1.00549448787645e-15)
--(axis cs:2.42424849699399,4.84376898131292e-16)
--(axis cs:2.42965931863727,2.31100350595434e-16)
--(axis cs:2.43507014028056,1.09202156038675e-16)
--(axis cs:2.44048096192385,5.11063920245536e-17)
--(axis cs:2.44589178356713,2.36882298690765e-17)
--(axis cs:2.45130260521042,1.08743511571675e-17)
--(axis cs:2.45671342685371,4.94410217918534e-18)
--(axis cs:2.46212424849699,2.22630594725731e-18)
--(axis cs:2.46753507014028,9.92877263699655e-19)
--(axis cs:2.47294589178357,4.3855047245964e-19)
--(axis cs:2.47835671342685,1.9184782862759e-19)
--(axis cs:2.48376753507014,8.3120370597998e-20)
--(axis cs:2.48917835671343,3.56673893838091e-20)
--(axis cs:2.49458917835671,1.51582280672838e-20)
--(axis cs:2.5,6.38026631034902e-21)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_la_dbnn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA Ours};
\path [draw=none, fill=scRed]
(axis cs:-0.2,5.80843397634465e-05)
--(axis cs:-0.194589178356713,7.59143336404798e-05)
--(axis cs:-0.189178356713427,9.86600396378019e-05)
--(axis cs:-0.18376753507014,0.000127502961487886)
--(axis cs:-0.178356713426854,0.000163858835817002)
--(axis cs:-0.172945891783567,0.000209411057402485)
--(axis cs:-0.167535070140281,0.000266145723001244)
--(axis cs:-0.162124248496994,0.000336387576887327)
--(axis cs:-0.156713426853707,0.000422835933698567)
--(axis cs:-0.151302605210421,0.000528599438793626)
--(axis cs:-0.145891783567134,0.000657228312128525)
--(axis cs:-0.140480961923848,0.000812742519684015)
--(axis cs:-0.135070140280561,0.00099965413938634)
--(axis cs:-0.129659318637275,0.00122298205016059)
--(axis cs:-0.124248496993988,0.00148825698774116)
--(axis cs:-0.118837675350701,0.00180151499347599)
--(axis cs:-0.113426853707415,0.00216927734587218)
--(axis cs:-0.108016032064128,0.0025985152202655)
--(axis cs:-0.102605210420842,0.00309659757792036)
--(axis cs:-0.0971943887775551,0.00367122114622655)
--(axis cs:-0.0917835671342685,0.00433032181573117)
--(axis cs:-0.086372745490982,0.00508196734128921)
--(axis cs:-0.0809619238476954,0.0059342318814924)
--(axis cs:-0.0755511022044088,0.00689505362463527)
--(axis cs:-0.0701402805611222,0.00797207750703041)
--(axis cs:-0.0647294589178357,0.00917248580173031)
--(axis cs:-0.0593186372745491,0.010502820109946)
--(axis cs:-0.0539078156312625,0.0119687989883902)
--(axis cs:-0.0484969939879759,0.0135751360571778)
--(axis cs:-0.0430861723446894,0.0153253639194122)
--(axis cs:-0.0376753507014028,0.0172216695525036)
--(axis cs:-0.0322645290581162,0.0192647469745107)
--(axis cs:-0.0268537074148296,0.0214536729244918)
--(axis cs:-0.0214428857715431,0.0237858110098104)
--(axis cs:-0.0160320641282565,0.0262567492601398)
--(axis cs:-0.0106212424849699,0.0288602752916386)
--(axis cs:-0.00521042084168336,0.0315883923392763)
--(axis cs:0.000200400801603218,0.0344313782841041)
--(axis cs:0.00561122244488979,0.0373778885179808)
--(axis cs:0.0110220440881764,0.0404151020916316)
--(axis cs:0.0164328657314629,0.0435289091305617)
--(axis cs:0.0218436873747495,0.0467041360301648)
--(axis cs:0.0272545090180361,0.0499248035127602)
--(axis cs:0.0326653306613227,0.0531744113031442)
--(axis cs:0.0380761523046092,0.0564362420127746)
--(axis cs:0.0434869739478958,0.0596936758702718)
--(axis cs:0.0488977955911824,0.0629305072466756)
--(axis cs:0.0543086172344689,0.0661312535395428)
--(axis cs:0.0597194388777555,0.0692814469324884)
--(axis cs:0.0651302605210421,0.0723678998563771)
--(axis cs:0.0705410821643287,0.0753789356516259)
--(axis cs:0.0759519038076152,0.0783045769594625)
--(axis cs:0.0813627254509018,0.0811366857288919)
--(axis cs:0.0867735470941884,0.0838690503745574)
--(axis cs:0.092184368737475,0.0864974175017258)
--(axis cs:0.0975951903807615,0.0890194676567218)
--(axis cs:0.103006012024048,0.0914347366805065)
--(axis cs:0.108416833667335,0.0937444863468386)
--(axis cs:0.113827655310621,0.0959515299568999)
--(axis cs:0.119238476953908,0.0980600203416818)
--(axis cs:0.124649298597194,0.100075209199599)
--(axis cs:0.130060120240481,0.102003187788547)
--(axis cs:0.135470941883768,0.103850619634343)
--(axis cs:0.140881763527054,0.105624476067976)
--(axis cs:0.146292585170341,0.107331785044469)
--(axis cs:0.151703406813627,0.108979402836449)
--(axis cs:0.157114228456914,0.110573816874428)
--(axis cs:0.1625250501002,0.112120986289803)
--(axis cs:0.167935871743487,0.113626224696766)
--(axis cs:0.173346693386774,0.115094127536774)
--(axis cs:0.17875751503006,0.116528544028157)
--(axis cs:0.184168336673347,0.117932591543784)
--(axis cs:0.189579158316633,0.119308708208269)
--(axis cs:0.19498997995992,0.120658737778226)
--(axis cs:0.200400801603206,0.12198403954023)
--(axis cs:0.205811623246493,0.12328561510032)
--(axis cs:0.21122244488978,0.124564243583732)
--(axis cs:0.216633266533066,0.125820616917152)
--(axis cs:0.222044088176353,0.1270554674969)
--(axis cs:0.227454909819639,0.128269681591914)
--(axis cs:0.232865731462926,0.129464393200104)
--(axis cs:0.238276553106212,0.130641054660852)
--(axis cs:0.243687374749499,0.131801482004592)
--(axis cs:0.249098196392786,0.132947874670817)
--(axis cs:0.254509018036072,0.134082810735297)
--(axis cs:0.259919839679359,0.135209220060134)
--(axis cs:0.265330661322645,0.136330338745543)
--(axis cs:0.270741482965932,0.137449648878761)
--(axis cs:0.276152304609218,0.138570807834283)
--(axis cs:0.281563126252505,0.139697571302946)
--(axis cs:0.286973947895792,0.140833713865788)
--(axis cs:0.292384769539078,0.141982950354265)
--(axis cs:0.297795591182365,0.143148860537654)
--(axis cs:0.303206412825651,0.144334818942462)
--(axis cs:0.308617234468938,0.14554393092387)
--(axis cs:0.314028056112224,0.146778975549015)
--(axis cs:0.319438877755511,0.148042355468805)
--(axis cs:0.324849699398798,0.149336053776232)
--(axis cs:0.330260521042084,0.150661597874021)
--(axis cs:0.335671342685371,0.152020030575042)
--(axis cs:0.341082164328657,0.153411888983902)
--(axis cs:0.346492985971944,0.154837192088385)
--(axis cs:0.35190380761523,0.156295438346542)
--(axis cs:0.357314629258517,0.157785614810082)
--(axis cs:0.362725450901804,0.159306219407102)
--(axis cs:0.36813627254509,0.160855297863757)
--(axis cs:0.373547094188377,0.162430496346222)
--(axis cs:0.378957915831663,0.164029130250058)
--(axis cs:0.38436873747495,0.165648268683165)
--(axis cs:0.389779559118237,0.167284833138243)
--(axis cs:0.395190380761523,0.168935707712709)
--(axis cs:0.40060120240481,0.170597857107055)
--(axis cs:0.406012024048096,0.17226844762344)
--(axis cs:0.411422845691383,0.173944965600126)
--(axis cs:0.416833667334669,0.175625327247169)
--(axis cs:0.422244488977956,0.177307973766443)
--(axis cs:0.427655310621243,0.178991945987438)
--(axis cs:0.433066132264529,0.180676933537656)
--(axis cs:0.438476953907816,0.182363294764997)
--(axis cs:0.443887775551102,0.184052045175073)
--(axis cs:0.449298597194389,0.185744813943653)
--(axis cs:0.454709418837675,0.187443769992772)
--(axis cs:0.460120240480962,0.189151521042542)
--(axis cs:0.465531062124249,0.190870990828356)
--(axis cs:0.470941883767535,0.192605281170471)
--(axis cs:0.476352705410822,0.194357526682666)
--(axis cs:0.481763527054108,0.196130750518903)
--(axis cs:0.487174348697395,0.197927729626246)
--(axis cs:0.492585170340681,0.199750877483246)
--(axis cs:0.497995991983968,0.201602151281135)
--(axis cs:0.503406813627255,0.203482989016084)
--(axis cs:0.508817635270541,0.205394280104753)
--(axis cs:0.514228456913828,0.207336371040324)
--(axis cs:0.519639278557114,0.2093091054173)
--(axis cs:0.525050100200401,0.211311895522567)
--(axis cs:0.530460921843688,0.213343820763994)
--(axis cs:0.535871743486974,0.215403746616549)
--(axis cs:0.541282565130261,0.217490456613671)
--(axis cs:0.546693386773547,0.219602789269248)
--(axis cs:0.552104208416834,0.221739771714885)
--(axis cs:0.55751503006012,0.22390074227055)
--(axis cs:0.562925851703407,0.226085455087301)
--(axis cs:0.568336673346693,0.228294161328179)
--(axis cs:0.57374749498998,0.230527662979821)
--(axis cs:0.579158316633267,0.232787337187583)
--(axis cs:0.584569138276553,0.235075130848122)
--(axis cs:0.58997995991984,0.237393526945419)
--(axis cs:0.595390781563126,0.239745485662459)
--(axis cs:0.600801603206413,0.242134364545574)
--(axis cs:0.606212424849699,0.244563822874415)
--(axis cs:0.611623246492986,0.247037715862006)
--(axis cs:0.617034068136273,0.249559984373592)
--(axis cs:0.622444889779559,0.252134545538669)
--(axis cs:0.627855711422846,0.254765188993325)
--(axis cs:0.633266533066132,0.257455482606661)
--(axis cs:0.638677354709419,0.260208690505455)
--(axis cs:0.644088176352706,0.26302770511063)
--(axis cs:0.649498997995992,0.265914993829475)
--(axis cs:0.654909819639279,0.26887256009041)
--(axis cs:0.660320641282565,0.271901917627431)
--(axis cs:0.665731462925852,0.27500407636333)
--(axis cs:0.671142284569138,0.278179537925875)
--(axis cs:0.676553106212425,0.281428298757841)
--(axis cs:0.681963927855711,0.284749858927604)
--(axis cs:0.687374749498998,0.288143235072583)
--(axis cs:0.692785571142285,0.291606976360592)
--(axis cs:0.698196392785571,0.295139182875349)
--(axis cs:0.703607214428858,0.298737526361046)
--(axis cs:0.709018036072144,0.302399273740353)
--(axis cs:0.714428857715431,0.306121314201921)
--(axis cs:0.719839679358718,0.309900190900169)
--(axis cs:0.725250501002004,0.313732138398717)
--(axis cs:0.730661322645291,0.317613126910087)
--(axis cs:0.736072144288577,0.321538914143453)
--(axis cs:0.741482965931864,0.325505105186877)
--(axis cs:0.74689378757515,0.329507220348707)
--(axis cs:0.752304609218437,0.333540770300545)
--(axis cs:0.757715430861724,0.33760133724239)
--(axis cs:0.76312625250501,0.341684660192053)
--(axis cs:0.768537074148297,0.345786721928583)
--(axis cs:0.773947895791583,0.349903834633163)
--(axis cs:0.77935871743487,0.354032720905979)
--(axis cs:0.784769539078156,0.358170586623792)
--(axis cs:0.790180360721443,0.362315182061926)
--(axis cs:0.795591182364729,0.366464847850669)
--(axis cs:0.801002004008016,0.370618542674576)
--(axis cs:0.806412825651303,0.374775850149705)
--(axis cs:0.811823647294589,0.378936963015083)
--(axis cs:0.817234468937876,0.383102643627172)
--(axis cs:0.822645290581163,0.387274160717657)
--(axis cs:0.828056112224449,0.391453203424942)
--(axis cs:0.833466933867736,0.395641774690464)
--(axis cs:0.838877755511022,0.399842067169403)
--(axis cs:0.844288577154309,0.404056325785929)
--(axis cs:0.849699398797595,0.408286701909647)
--(axis cs:0.855110220440882,0.412535104789919)
--(axis cs:0.860521042084168,0.416803056311781)
--(axis cs:0.865931863727455,0.421091555294702)
--(axis cs:0.871342685370742,0.425400957419728)
--(axis cs:0.876753507014028,0.429730876432417)
--(axis cs:0.882164328657315,0.434080111536634)
--(axis cs:0.887575150300601,0.438446604892184)
--(axis cs:0.892985971943888,0.442827431899657)
--(axis cs:0.898396793587175,0.447218825554943)
--(axis cs:0.903807615230461,0.451616234653471)
--(axis cs:0.909218436873748,0.456014414097714)
--(axis cs:0.914629258517034,0.460407544094005)
--(axis cs:0.920040080160321,0.464789373697708)
--(axis cs:0.925450901803607,0.469153383056726)
--(axis cs:0.930861723446894,0.473492957878232)
--(axis cs:0.936272545090181,0.477801569154753)
--(axis cs:0.941683366733467,0.482072951066611)
--(axis cs:0.947094188376754,0.486301270240855)
--(axis cs:0.95250501002004,0.490481280181566)
--(axis cs:0.957915831663327,0.494608455659585)
--(axis cs:0.963326653306613,0.498679103105516)
--(axis cs:0.9687374749499,0.50269044451333)
--(axis cs:0.974148296593186,0.506640673941961)
--(axis cs:0.979559118236473,0.510528987297617)
--(axis cs:0.98496993987976,0.514355587583496)
--(axis cs:0.990380761523046,0.518121669112247)
--(axis cs:0.995791583166333,0.521829385194816)
--(axis cs:1.00120240480962,0.52548180446836)
--(axis cs:1.00661322645291,0.529082861249629)
--(axis cs:1.01202404809619,0.5326373050706)
--(axis cs:1.01743486973948,0.536150653873495)
--(axis cs:1.02284569138277,0.539629154250304)
--(axis cs:1.02825651302605,0.543079750677617)
--(axis cs:1.03366733466934,0.546510064021286)
--(axis cs:1.03907815631263,0.54992837779274)
--(axis cs:1.04448897795591,0.55334362887071)
--(axis cs:1.0498997995992,0.556765397808425)
--(axis cs:1.05531062124249,0.560203892571803)
--(axis cs:1.06072144288577,0.563669918729127)
--(axis cs:1.06613226452906,0.567174828841056)
--(axis cs:1.07154308617234,0.570730444149564)
--(axis cs:1.07695390781563,0.574348942660438)
--(axis cs:1.08236472945892,0.578042709332875)
--(axis cs:1.0877755511022,0.581824146259487)
--(axis cs:1.09318637274549,0.585705443322199)
--(axis cs:1.09859719438878,0.58969831268631)
--(axis cs:1.10400801603206,0.593813693458145)
--(axis cs:1.10941883767535,0.5980614356775)
--(axis cs:1.11482965931864,0.602449975336457)
--(axis cs:1.12024048096192,0.606986014117908)
--(axis cs:1.12565130260521,0.611674218863399)
--(axis cs:1.1310621242485,0.616516956285294)
--(axis cs:1.13647294589178,0.621514078058152)
--(axis cs:1.14188376753507,0.62666277014164)
--(axis cs:1.14729458917836,0.631957478044721)
--(axis cs:1.15270541082164,0.637389916838636)
--(axis cs:1.15811623246493,0.642949171215136)
--(axis cs:1.16352705410822,0.648621886957704)
--(axis cs:1.1689378757515,0.654392551065872)
--(axis cs:1.17434869739479,0.66024385367555)
--(axis cs:1.17975951903808,0.666157121078541)
--(axis cs:1.18517034068136,0.672112805767761)
--(axis cs:1.19058116232465,0.678091016697308)
--(axis cs:1.19599198396794,0.684072070978673)
--(axis cs:1.20140280561122,0.690037047120109)
--(axis cs:1.20681362725451,0.695968319685124)
--(axis cs:1.2122244488978,0.701850055878683)
--(axis cs:1.21763527054108,0.70766865599996)
--(axis cs:1.22304609218437,0.71341312182488)
--(axis cs:1.22845691382766,0.719075339669595)
--(axis cs:1.23386773547094,0.724650267989367)
--(axis cs:1.23927855711423,0.730136022734722)
--(axis cs:1.24468937875752,0.735533857170133)
--(axis cs:1.2501002004008,0.740848036327094)
--(axis cs:1.25551102204409,0.746085609599144)
--(axis cs:1.26092184368738,0.751256088100434)
--(axis cs:1.26633266533066,0.756371036234282)
--(axis cs:1.27174348697395,0.761443589407557)
--(axis cs:1.27715430861723,0.766487911951943)
--(axis cs:1.28256513026052,0.771518611056951)
--(axis cs:1.28797595190381,0.776550123871843)
--(axis cs:1.29338677354709,0.781596095884794)
--(axis cs:1.29879759519038,0.786668769225024)
--(axis cs:1.30420841683367,0.791778399640341)
--(axis cs:1.30961923847695,0.796932720554386)
--(axis cs:1.31503006012024,0.802136471779267)
--(axis cs:1.32044088176353,0.807391009124129)
--(axis cs:1.32585170340681,0.812694009279237)
--(axis cs:1.3312625250501,0.81803928196285)
--(axis cs:1.33667334669339,0.823416698408663)
--(axis cs:1.34208416833667,0.828812241885379)
--(axis cs:1.34749498997996,0.834208182148987)
--(axis cs:1.35290581162325,0.839583371636407)
--(axis cs:1.35831663326653,0.844913656953234)
--(axis cs:1.36372745490982,0.85017239495375)
--(axis cs:1.36913827655311,0.855331058643054)
--(axis cs:1.37454909819639,0.860359914447711)
--(axis cs:1.37995991983968,0.865228749297846)
--(axis cs:1.38537074148297,0.869907623622709)
--(axis cs:1.39078156312625,0.87436762493671)
--(axis cs:1.39619238476954,0.878581596297819)
--(axis cs:1.40160320641283,0.882524814616844)
--(axis cs:1.40701402805611,0.886175595588065)
--(axis cs:1.4124248496994,0.889515804842361)
--(axis cs:1.41783567134269,0.89253125867284)
--(axis cs:1.42324649298597,0.895212002177421)
--(axis cs:1.42865731462926,0.897552457681979)
--(axis cs:1.43406813627255,0.899551441598925)
--(axis cs:1.43947895791583,0.901212053170627)
--(axis cs:1.44488977955912,0.902541443574549)
--(axis cs:1.45030060120241,0.903550478376197)
--(axis cs:1.45571142284569,0.904253310088115)
--(axis cs:1.46112224448898,0.90466688045628)
--(axis cs:1.46653306613226,0.904810373934097)
--(axis cs:1.47194388777555,0.904704644566509)
--(axis cs:1.47735470941884,0.90437163820323)
--(axis cs:1.48276553106212,0.903833830662396)
--(axis cs:1.48817635270541,0.903113700299222)
--(axis cs:1.4935871743487,0.902233250565664)
--(axis cs:1.49899799599198,0.901213594773601)
--(axis cs:1.50440881763527,0.90007461160806)
--(axis cs:1.50981963927856,0.898834676191372)
--(axis cs:1.51523046092184,0.89751046787384)
--(axis cs:1.52064128256513,0.896116852597743)
--(axis cs:1.52605210420842,0.894666834791284)
--(axis cs:1.5314629258517,0.893171571401485)
--(axis cs:1.53687374749499,0.891640438930496)
--(axis cs:1.54228456913828,0.890081143219631)
--(axis cs:1.54769539078156,0.888499861210946)
--(axis cs:1.55310621242485,0.886901403957681)
--(axis cs:1.55851703406814,0.885289390677051)
--(axis cs:1.56392785571142,0.883666424548864)
--(axis cs:1.56933867735471,0.882034262160413)
--(axis cs:1.574749498998,0.880393969879551)
--(axis cs:1.58016032064128,0.878746061906805)
--(axis cs:1.58557114228457,0.877090616228976)
--(axis cs:1.59098196392786,0.875427366099935)
--(axis cs:1.59639278557114,0.873755765955586)
--(axis cs:1.60180360721443,0.872075031794183)
--(axis cs:1.60721442885772,0.870384157000011)
--(axis cs:1.612625250501,0.868681905354755)
--(axis cs:1.61803607214429,0.866966783572799)
--(axis cs:1.62344689378758,0.865236996131136)
--(axis cs:1.62885771543086,0.863490385462144)
--(axis cs:1.63426853707415,0.861724360760953)
--(axis cs:1.63967935871744,0.859935818751243)
--(axis cs:1.64509018036072,0.858121059772316)
--(axis cs:1.65050100200401,0.856275702511448)
--(axis cs:1.65591182364729,0.854394600618234)
--(axis cs:1.66132264529058,0.852471764307124)
--(axis cs:1.66673346693387,0.850500289881422)
--(axis cs:1.67214428857715,0.848472299895822)
--(axis cs:1.67755511022044,0.846378896412085)
--(axis cs:1.68296593186373,0.844210129493506)
--(axis cs:1.68837675350701,0.841954982728506)
--(axis cs:1.6937875751503,0.839601377177557)
--(axis cs:1.69919839679359,0.837136194709376)
--(axis cs:1.70460921843687,0.834545321245692)
--(axis cs:1.71002004008016,0.831813709985015)
--(axis cs:1.71543086172345,0.828925464244965)
--(axis cs:1.72084168336673,0.825863939168001)
--(axis cs:1.72625250501002,0.822611861195896)
--(axis cs:1.73166332665331,0.819151463946609)
--(axis cs:1.73707414829659,0.815464638932677)
--(axis cs:1.74248496993988,0.811533099442491)
--(axis cs:1.74789579158317,0.807338555858847)
--(axis cs:1.75330661322645,0.802862900697465)
--(axis cs:1.75871743486974,0.798088401691022)
--(axis cs:1.76412825651303,0.792997901295068)
--(axis cs:1.76953907815631,0.787575021024159)
--(axis cs:1.7749498997996,0.781804369011547)
--(axis cs:1.78036072144289,0.775671749103445)
--(axis cs:1.78577154308617,0.769164369633358)
--(axis cs:1.79118236472946,0.762271049769072)
--(axis cs:1.79659318637275,0.754982420992104)
--(axis cs:1.80200400801603,0.747291120874784)
--(axis cs:1.80741482965932,0.739191975894588)
--(axis cs:1.81282565130261,0.730682169607837)
--(axis cs:1.81823647294589,0.721761392141096)
--(axis cs:1.82364729458918,0.712431966695996)
--(axis cs:1.82905811623247,0.702698948648402)
--(axis cs:1.83446893787575,0.692570192893961)
--(axis cs:1.83987975951904,0.682056385379758)
--(axis cs:1.84529058116233,0.671171035280215)
--(axis cs:1.85070140280561,0.659930425025429)
--(axis cs:1.8561122244489,0.648353516354483)
--(axis cs:1.86152304609218,0.636461811712145)
--(axis cs:1.86693386773547,0.624279171587454)
--(axis cs:1.87234468937876,0.61183158974813)
--(axis cs:1.87775551102204,0.599146929688911)
--(axis cs:1.88316633266533,0.586254626915535)
--(axis cs:1.88857715430862,0.573185362859927)
--(axis cs:1.8939879759519,0.559970717204981)
--(axis cs:1.89939879759519,0.546642806135572)
--(axis cs:1.90480961923848,0.533233914488093)
--(axis cs:1.91022044088176,0.519776129919763)
--(axis cs:1.91563126252505,0.506300987055767)
--(axis cs:1.92104208416834,0.492839129107818)
--(axis cs:1.92645290581162,0.479419993719953)
--(axis cs:1.93186372745491,0.466071528829072)
--(axis cs:1.9372745490982,0.452819943183169)
--(axis cs:1.94268537074148,0.439689494903019)
--(axis cs:1.94809619238477,0.426702320171221)
--(axis cs:1.95350701402806,0.413878302854568)
--(axis cs:1.95891783567134,0.401234984676937)
--(axis cs:1.96432865731463,0.388787514517546)
--(axis cs:1.96973947895792,0.376548634559924)
--(axis cs:1.9751503006012,0.364528700392129)
--(axis cs:1.98056112224449,0.352735731774245)
--(axis cs:1.98597194388778,0.3411754906436)
--(axis cs:1.99138276553106,0.329851583001853)
--(axis cs:1.99679358717435,0.31876558158651)
--(axis cs:2.00220440881764,0.307917166623466)
--(axis cs:2.00761523046092,0.297304282428325)
--(axis cs:2.01302605210421,0.286923308108495)
--(axis cs:2.0184368737475,0.276769241050795)
--(axis cs:2.02384769539078,0.266835892201386)
--(axis cs:2.02925851703407,0.257116092307188)
--(axis cs:2.03466933867735,0.247601908256207)
--(axis cs:2.04008016032064,0.238284868413081)
--(axis cs:2.04549098196393,0.229156195400291)
--(axis cs:2.05090180360721,0.220207044151299)
--(axis cs:2.0563126252505,0.211428742305434)
--(axis cs:2.06172344689379,0.202813029188581)
--(axis cs:2.06713426853707,0.194352288803985)
--(axis cs:2.07254509018036,0.186039771525315)
--(axis cs:2.07795591182365,0.177869798620829)
--(axis cs:2.08336673346693,0.16983794341699)
--(axis cs:2.08877755511022,0.161941182892462)
--(axis cs:2.09418837675351,0.154178013819421)
--(axis cs:2.09959919839679,0.146548528255716)
--(axis cs:2.10501002004008,0.139054444229088)
--(axis cs:2.11042084168337,0.131699088807906)
--(axis cs:2.11583166332665,0.124487332361378)
--(axis cs:2.12124248496994,0.117425474595069)
--(axis cs:2.12665330661323,0.110521084808543)
--(axis cs:2.13206412825651,0.103782800656583)
--(axis cs:2.1374749498998,0.0972200913981647)
--(axis cs:2.14288577154309,0.0908429930893323)
--(axis cs:2.14829659318637,0.0846618243319185)
--(axis cs:2.15370741482966,0.0786868919638642)
--(axis cs:2.15911823647295,0.0729281964265861)
--(axis cs:2.16452905811623,0.067395146454548)
--(axis cs:2.16993987975952,0.0620962922128719)
--(axis cs:2.17535070140281,0.057039085096528)
--(axis cs:2.18076152304609,0.052229671157568)
--(axis cs:2.18617234468938,0.0476727236204263)
--(axis cs:2.19158316633267,0.0433713182665833)
--(axis cs:2.19699398797595,0.0393268537112871)
--(axis cs:2.20240480961924,0.0355390168482878)
--(axis cs:2.20781563126253,0.0320057920887585)
--(axis cs:2.21322645290581,0.0287235115414504)
--(axis cs:2.2186372745491,0.0256869420313144)
--(axis cs:2.22404809619238,0.0228894038743591)
--(axis cs:2.22945891783567,0.0203229156401312)
--(axis cs:2.23486973947896,0.01797835874449)
--(axis cs:2.24028056112224,0.0158456556124446)
--(axis cs:2.24569138276553,0.0139139553079035)
--(axis cs:2.25110220440882,0.0121718209075871)
--(axis cs:2.2565130260521,0.0106074134561361)
--(axis cs:2.26192384769539,0.00920866803086925)
--(axis cs:2.26733466933868,0.00796345821956377)
--(axis cs:2.27274549098196,0.00685974612731936)
--(axis cs:2.27815631262525,0.00588571583809452)
--(axis cs:2.28356713426854,0.00502988902830218)
--(axis cs:2.28897795591182,0.00428122213676126)
--(axis cs:2.29438877755511,0.00362918511781481)
--(axis cs:2.2997995991984,0.00306382233052459)
--(axis cs:2.30521042084168,0.00257579654129844)
--(axis cs:2.31062124248497,0.00215641734065975)
--(axis cs:2.31603206412826,0.00179765550235512)
--(axis cs:2.32144288577154,0.00149214495323736)
--(axis cs:2.32685370741483,0.00123317408624312)
--(axis cs:2.33226452905812,0.0010146681483451)
--(axis cs:2.3376753507014,0.000831164382927384)
--(axis cs:2.34308617234469,0.000677781513501283)
--(axis cs:2.34849699398798,0.000550185034017407)
--(axis cs:2.35390781563126,0.00044454962995242)
--(axis cs:2.35931863727455,0.000357519902164325)
--(axis cs:2.36472945891784,0.000286170409088253)
--(axis cs:2.37014028056112,0.000227965887676221)
--(axis cs:2.37555110220441,0.000180722363810031)
--(axis cs:2.3809619238477,0.000142569721876362)
--(axis cs:2.38637274549098,0.000111916172999455)
--(axis cs:2.39178356713427,8.74149435196097e-05)
--(axis cs:2.39719438877756,6.7933400500357e-05)
--(axis cs:2.40260521042084,5.25247396570141e-05)
--(axis cs:2.40801603206413,4.04022830393374e-05)
--(axis cs:2.41342685370741,3.09163686712178e-05)
--(axis cs:2.4188376753507,2.35337615038145e-05)
--(axis cs:2.42424849699399,1.78194736369898e-05)
--(axis cs:2.42965931863727,1.34208508258683e-05)
--(axis cs:2.43507014028056,1.00537607321739e-05)
--(axis cs:2.44048096192385,7.49070505832434e-06)
--(axis cs:2.44589178356713,5.55067144440578e-06)
--(axis cs:2.45130260521042,4.09054064901281e-06)
--(axis cs:2.45671342685371,2.99786894663511e-06)
--(axis cs:2.46212424849699,2.18487379250665e-06)
--(axis cs:2.46753507014028,1.58346165183671e-06)
--(axis cs:2.47294589178357,1.14114958759903e-06)
--(axis cs:2.47835671342685,8.17745986421575e-07)
--(axis cs:2.48376753507014,5.82670031334278e-07)
--(axis cs:2.48917835671343,4.12803678125277e-07)
--(axis cs:2.49458917835671,2.90783548560582e-07)
--(axis cs:2.5,2.03653015134486e-07)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.00444594258672781)
--(axis cs:-0.194589178356713,0.00609699005049794)
--(axis cs:-0.189178356713427,0.0082933638598976)
--(axis cs:-0.18376753507014,0.0111895663509684)
--(axis cs:-0.178356713426854,0.0149750064962393)
--(axis cs:-0.172945891783567,0.0198790750329553)
--(axis cs:-0.167535070140281,0.0261761116594262)
--(axis cs:-0.162124248496994,0.034189960497129)
--(axis cs:-0.156713426853707,0.0442977390045644)
--(axis cs:-0.151302605210421,0.0569323794289228)
--(axis cs:-0.145891783567134,0.0725834476061567)
--(axis cs:-0.140480961923848,0.0917957093985528)
--(axis cs:-0.135070140280561,0.115164908747831)
--(axis cs:-0.129659318637275,0.143330251515527)
--(axis cs:-0.124248496993988,0.17696316324814)
--(axis cs:-0.118837675350701,0.216752011994739)
--(axis cs:-0.113426853707415,0.263382661529511)
--(axis cs:-0.108016032064128,0.317514944000196)
--(axis cs:-0.102605210420842,0.379755407581782)
--(axis cs:-0.0971943887775551,0.450626992414907)
--(axis cs:-0.0917835671342685,0.530536600028647)
--(axis cs:-0.086372745490982,0.61974182606298)
--(axis cs:-0.0809619238476954,0.718318398451476)
--(axis cs:-0.0755511022044088,0.826130076634919)
--(axis cs:-0.0701402805611222,0.942802895716)
--(axis cs:-0.0647294589178357,1.06770565967914)
--(axis cs:-0.0593186372745491,1.19993848255451)
--(axis cs:-0.0539078156312625,1.33833093654659)
--(axis cs:-0.0484969939879759,1.48145099266037)
--(axis cs:-0.0430861723446894,1.62762544456708)
--(axis cs:-0.0376753507014028,1.77497191421772)
--(axis cs:-0.0322645290581162,1.92144188248952)
--(axis cs:-0.0268537074148296,2.06487351289332)
--(axis cs:-0.0214428857715431,2.20305238938064)
--(axis cs:-0.0160320641282565,2.33377772028352)
--(axis cs:-0.0106212424849699,2.45493111613112)
--(axis cs:-0.00521042084168336,2.56454476887592)
--(axis cs:0.000200400801603218,2.66086577199196)
--(axis cs:0.00561122244488979,2.742413438703)
--(axis cs:0.0110220440881764,2.80802679690198)
--(axis cs:0.0164328657314629,2.8568999454066)
--(axis cs:0.0218436873747495,2.88860361328618)
--(axis cs:0.0272545090180361,2.90309202601699)
--(axis cs:0.0326653306613227,2.90069499479034)
--(axis cs:0.0380761523046092,2.88209595043831)
--(axis cs:0.0434869739478958,2.84829738468193)
--(axis cs:0.0488977955911824,2.80057578858198)
--(axis cs:0.0543086172344689,2.74042865146901)
--(axis cs:0.0597194388777555,2.6695163769906)
--(axis cs:0.0651302605210421,2.58960207509761)
--(axis cs:0.0705410821643287,2.50249210392745)
--(axis cs:0.0759519038076152,2.40997998180192)
--(axis cs:0.0813627254509018,2.3137958966804)
--(axis cs:0.0867735470941884,2.21556354638852)
--(axis cs:0.092184368737475,2.11676549017646)
--(axis cs:0.0975951903807615,2.01871762357904)
--(axis cs:0.103006012024048,1.92255284401173)
--(axis cs:0.108416833667335,1.82921348789821)
--(axis cs:0.113827655310621,1.73945171713406)
--(axis cs:0.119238476953908,1.65383672984569)
--(axis cs:0.124649298597194,1.57276747477482)
--(axis cs:0.130060120240481,1.49648945850271)
--(axis cs:0.135470941883768,1.42511424098936)
--(axis cs:0.140881763527054,1.35864030276351)
--(axis cs:0.146292585170341,1.29697411814702)
--(axis cs:0.151703406813627,1.23995046309387)
--(axis cs:0.157114228456914,1.18735120372993)
--(axis cs:0.1625250501002,1.138922034353)
--(axis cs:0.167935871743487,1.09438684614675)
--(axis cs:0.173346693386774,1.0534595983023)
--(axis cs:0.17875751503006,1.01585372348088)
--(axis cs:0.184168336673347,0.98128922508727)
--(axis cs:0.189579158316633,0.949497713430983)
--(axis cs:0.19498997995992,0.920225683028852)
--(axis cs:0.200400801603206,0.893236357622108)
--(axis cs:0.205811623246493,0.868310427906741)
--(axis cs:0.21122244488978,0.845245985225426)
--(axis cs:0.216633266533066,0.82385791844617)
--(axis cs:0.222044088176353,0.803976996593537)
--(axis cs:0.227454909819639,0.785448811529939)
--(axis cs:0.232865731462926,0.768132707302901)
--(axis cs:0.238276553106212,0.751900778924373)
--(axis cs:0.243687374749499,0.736636985596993)
--(axis cs:0.249098196392786,0.722236393082225)
--(axis cs:0.254509018036072,0.708604537512588)
--(axis cs:0.259919839679359,0.69565688827819)
--(axis cs:0.265330661322645,0.683318379912689)
--(axis cs:0.270741482965932,0.67152298102712)
--(axis cs:0.276152304609218,0.660213270927838)
--(axis cs:0.281563126252505,0.64934000016777)
--(axis cs:0.286973947895792,0.638861618529104)
--(axis cs:0.292384769539078,0.628743761590705)
--(axis cs:0.297795591182365,0.618958694099058)
--(axis cs:0.303206412825651,0.609484714125781)
--(axis cs:0.308617234468938,0.600305526047645)
--(axis cs:0.314028056112224,0.591409592609711)
--(axis cs:0.319438877755511,0.582789476868213)
--(axis cs:0.324849699398798,0.574441184001804)
--(axis cs:0.330260521042084,0.566363511303415)
--(axis cs:0.335671342685371,0.558557412655549)
--(axis cs:0.341082164328657,0.551025381964063)
--(axis cs:0.346492985971944,0.54377085880831)
--(axis cs:0.35190380761523,0.536797659245288)
--(axis cs:0.357314629258517,0.530109435393129)
--(axis cs:0.362725450901804,0.523709169037612)
--(axis cs:0.36813627254509,0.517598706799328)
--(axis cs:0.373547094188377,0.511778346972552)
--(axis cs:0.378957915831663,0.506246490510357)
--(axis cs:0.38436873747495,0.500999370269771)
--(axis cs:0.389779559118237,0.496030873073534)
--(axis cs:0.395190380761523,0.491332468028792)
--(axis cs:0.40060120240481,0.486893251669677)
--(axis cs:0.406012024048096,0.482700115865915)
--(axis cs:0.411422845691383,0.478738038285705)
--(axis cs:0.416833667334669,0.474990487948652)
--(axis cs:0.422244488977956,0.471439930656278)
--(axis cs:0.427655310621243,0.468068411560372)
--(axis cs:0.433066132264529,0.464858185582935)
--(axis cs:0.438476953907816,0.461792361554064)
--(axis cs:0.443887775551102,0.458855523384658)
--(axis cs:0.449298597194389,0.456034291745091)
--(axis cs:0.454709418837675,0.453317792740683)
--(axis cs:0.460120240480962,0.450698005847043)
--(axis cs:0.465531062124249,0.44816997150652)
--(axis cs:0.470941883767535,0.445731848658292)
--(axis cs:0.476352705410822,0.443384823254875)
--(axis cs:0.481763527054108,0.44113287956831)
--(axis cs:0.487174348697395,0.438982455844985)
--(axis cs:0.492585170340681,0.436942013733217)
--(axis cs:0.497995991983968,0.435021556143381)
--(axis cs:0.503406813627255,0.433232130300705)
--(axis cs:0.508817635270541,0.431585351494546)
--(axis cs:0.514228456913828,0.430092978506308)
--(axis cs:0.519639278557114,0.428766564309778)
--(axis cs:0.525050100200401,0.427617196056566)
--(axis cs:0.530460921843688,0.426655327475823)
--(axis cs:0.535871743486974,0.425890695657227)
--(axis cs:0.541282565130261,0.42533230381913)
--(axis cs:0.546693386773547,0.424988443104008)
--(axis cs:0.552104208416834,0.424866720557783)
--(axis cs:0.55751503006012,0.424974057876045)
--(axis cs:0.562925851703407,0.425316626587345)
--(axis cs:0.568336673346693,0.425899690116067)
--(axis cs:0.57374749498998,0.426727331318002)
--(axis cs:0.579158316633267,0.427802054996585)
--(axis cs:0.584569138276553,0.429124267713722)
--(axis cs:0.58997995991984,0.430691650849134)
--(axis cs:0.595390781563126,0.43249845618178)
--(axis cs:0.600801603206413,0.434534765114661)
--(axis cs:0.606212424849699,0.436785761986098)
--(axis cs:0.611623246492986,0.439231077840512)
--(axis cs:0.617034068136273,0.4418442629617)
--(axis cs:0.622444889779559,0.444592444102221)
--(axis cs:0.627855711422846,0.447436215703995)
--(axis cs:0.633266533066132,0.450329803853988)
--(axis cs:0.638677354709419,0.453221527904452)
--(axis cs:0.644088176352706,0.456054568499107)
--(axis cs:0.649498997995992,0.458768033242982)
--(axis cs:0.654909819639279,0.461298293579064)
--(axis cs:0.660320641282565,0.463580549737103)
--(axis cs:0.665731462925852,0.465550565968722)
--(axis cs:0.671142284569138,0.467146506600582)
--(axis cs:0.676553106212425,0.468310795441599)
--(axis cs:0.681963927855711,0.468991917247673)
--(axis cs:0.687374749498998,0.469146080491216)
--(axis cs:0.692785571142285,0.468738665552413)
--(axis cs:0.698196392785571,0.467745391342792)
--(axis cs:0.703607214428858,0.466153145764711)
--(axis cs:0.709018036072144,0.463960440593997)
--(axis cs:0.714428857715431,0.461177468500151)
--(axis cs:0.719839679358718,0.457825758055972)
--(axis cs:0.725250501002004,0.453937440770476)
--(axis cs:0.730661322645291,0.449554161460221)
--(axis cs:0.736072144288577,0.444725678781763)
--(axis cs:0.741482965931864,0.43950821572636)
--(axis cs:0.74689378757515,0.433962629728401)
--(axis cs:0.752304609218437,0.4281524783483)
--(axis cs:0.757715430861724,0.42214205904975)
--(axis cs:0.76312625250501,0.415994500401504)
--(axis cs:0.768537074148297,0.409769977299391)
--(axis cs:0.773947895791583,0.403524114912442)
--(axis cs:0.77935871743487,0.397306635548344)
--(axis cs:0.784769539078156,0.391160290161083)
--(axis cs:0.790180360721443,0.385120102508373)
--(axis cs:0.795591182364729,0.379212939749636)
--(axis cs:0.801002004008016,0.373457409271328)
--(axis cs:0.806412825651303,0.367864068383775)
--(axis cs:0.811823647294589,0.362435921800196)
--(axis cs:0.817234468937876,0.357169171909426)
--(axis cs:0.822645290581163,0.352054179078876)
--(axis cs:0.828056112224449,0.347076583726661)
--(axis cs:0.833466933867736,0.34221853870627)
--(axis cs:0.838877755511022,0.337459999565871)
--(axis cs:0.844288577154309,0.332780021298188)
--(axis cs:0.849699398797595,0.328158013039956)
--(axis cs:0.855110220440882,0.323574906523963)
--(axis cs:0.860521042084168,0.319014199624042)
--(axis cs:0.865931863727455,0.314462842756793)
--(axis cs:0.871342685370742,0.30991194292147)
--(axis cs:0.876753507014028,0.30535726750506)
--(axis cs:0.882164328657315,0.300799537417869)
--(axis cs:0.887575150300601,0.296244506452701)
--(axis cs:0.892985971943888,0.291702830804391)
--(axis cs:0.898396793587175,0.287189739297728)
--(axis cs:0.903807615230461,0.282724520922075)
--(axis cs:0.909218436873748,0.278329851646614)
--(axis cs:0.914629258517034,0.274030987088115)
--(axis cs:0.920040080160321,0.269854851330444)
--(axis cs:0.925450901803607,0.265829054968401)
--(axis cs:0.930861723446894,0.261980877198764)
--(axis cs:0.936272545090181,0.258336247457663)
--(axis cs:0.941683366733467,0.254918761679402)
--(axis cs:0.947094188376754,0.251748766731711)
--(axis cs:0.95250501002004,0.248842544005425)
--(axis cs:0.957915831663327,0.246211619578783)
--(axis cs:0.963326653306613,0.243862223951394)
--(axis cs:0.9687374749499,0.241794919196109)
--(axis cs:0.974148296593186,0.240004405681678)
--(axis cs:0.979559118236473,0.238479514465968)
--(axis cs:0.98496993987976,0.237203385249245)
--(axis cs:0.990380761523046,0.236153823609684)
--(axis cs:0.995791583166333,0.235303825312545)
--(axis cs:1.00120240480962,0.23462224997064)
--(axis cs:1.00661322645291,0.234074621402221)
--(axis cs:1.01202404809619,0.233624027831716)
--(axis cs:1.01743486973948,0.23323209174127)
--(axis cs:1.02284569138277,0.232859976823264)
--(axis cs:1.02825651302605,0.232469398205683)
--(axis cs:1.03366733466934,0.232023602003414)
--(axis cs:1.03907815631263,0.231488281343828)
--(axis cs:1.04448897795591,0.230832398345508)
--(axis cs:1.0498997995992,0.230028885072254)
--(axis cs:1.05531062124249,0.229055201164809)
--(axis cs:1.06072144288577,0.227893731533031)
--(axis cs:1.06613226452906,0.226532013968967)
--(axis cs:1.07154308617234,0.224962793549918)
--(axis cs:1.07695390781563,0.223183907918789)
--(axis cs:1.08236472945892,0.221198014595372)
--(axis cs:1.0877755511022,0.219012178008507)
--(axis cs:1.09318637274549,0.216637339576083)
--(axis cs:1.09859719438878,0.21408769856696)
--(axis cs:1.10400801603206,0.211380034391624)
--(axis cs:1.10941883767535,0.208533002212337)
--(axis cs:1.11482965931864,0.205566433271765)
--(axis cs:1.12024048096192,0.20250066916016)
--(axis cs:1.12565130260521,0.199355955537845)
--(axis cs:1.1310621242485,0.196151915867969)
--(axis cs:1.13647294589178,0.192907119842767)
--(axis cs:1.14188376753507,0.189638754810186)
--(axis cs:1.14729458917836,0.186362402056767)
--(axis cs:1.15270541082164,0.183091913700639)
--(axis cs:1.15811623246493,0.179839380580221)
--(axis cs:1.16352705410822,0.176615177209853)
--(axis cs:1.1689378757515,0.1734280668459)
--(axis cs:1.17434869739479,0.170285348098214)
--(axis cs:1.17975951903808,0.167193024357269)
--(axis cs:1.18517034068136,0.164155978506244)
--(axis cs:1.19058116232465,0.16117813777371)
--(axis cs:1.19599198396794,0.158262616899956)
--(axis cs:1.20140280561122,0.155411831724079)
--(axis cs:1.20681362725451,0.152627579501982)
--(axis cs:1.2122244488978,0.149911086384504)
--(axis cs:1.21763527054108,0.147263026188195)
--(axis cs:1.22304609218437,0.14468351759436)
--(axis cs:1.22845691382766,0.142172108998218)
--(axis cs:1.23386773547094,0.139727761266772)
--(axis cs:1.23927855711423,0.13734883861088)
--(axis cs:1.24468937875752,0.135033116686943)
--(axis cs:1.2501002004008,0.132777815055896)
--(axis cs:1.25551102204409,0.130579658452948)
--(axis cs:1.26092184368738,0.128434968224199)
--(axis cs:1.26633266533066,0.126339782056711)
--(axis cs:1.27174348697395,0.124289997059922)
--(axis cs:1.27715430861723,0.122281528617887)
--(axis cs:1.28256513026052,0.120310475447809)
--(axis cs:1.28797595190381,0.118373280131885)
--(axis cs:1.29338677354709,0.116466874124051)
--(axis cs:1.29879759519038,0.114588796880745)
--(axis cs:1.30420841683367,0.112737280260077)
--(axis cs:1.30961923847695,0.110911291546331)
--(axis cs:1.31503006012024,0.109110531203561)
--(axis cs:1.32044088176353,0.107335384525429)
--(axis cs:1.32585170340681,0.105586829493781)
--(axis cs:1.3312625250501,0.103866306152577)
--(axis cs:1.33667334669339,0.102175555431625)
--(axis cs:1.34208416833667,0.100516437433072)
--(axis cs:1.34749498997996,0.0988907405830346)
--(axis cs:1.35290581162325,0.0972999936621024)
--(axis cs:1.35831663326653,0.0957452925276676)
--(axis cs:1.36372745490982,0.0942271523502684)
--(axis cs:1.36913827655311,0.0927453944810957)
--(axis cs:1.37454909819639,0.091299074773062)
--(axis cs:1.37995991983968,0.0898864574584474)
--(axis cs:1.38537074148297,0.0885050357371355)
--(axis cs:1.39078156312625,0.0871515972625864)
--(axis cs:1.39619238476954,0.0858223299414889)
--(axis cs:1.40160320641283,0.0845129610864682)
--(axis cs:1.40701402805611,0.0832189211477453)
--(axis cs:1.4124248496994,0.0819355221221881)
--(axis cs:1.41783567134269,0.0806581403625034)
--(axis cs:1.42324649298597,0.0793823938864703)
--(axis cs:1.42865731462926,0.078104305351014)
--(axis cs:1.43406813627255,0.076820443482194)
--(axis cs:1.43947895791583,0.0755280377637789)
--(axis cs:1.44488977955912,0.074225063375796)
--(axis cs:1.45030060120241,0.0729102955216509)
--(axis cs:1.45571142284569,0.0715833341829333)
--(axis cs:1.46112224448898,0.0702446018262518)
--(axis cs:1.46653306613226,0.0688953175437334)
--(axis cs:1.47194388777555,0.0675374514947372)
--(axis cs:1.47735470941884,0.0661736633615558)
--(axis cs:1.48276553106212,0.0648072279368221)
--(axis cs:1.48817635270541,0.0634419500818517)
--(axis cs:1.4935871743487,0.0620820703252902)
--(axis cs:1.49899799599198,0.0607321615114743)
--(axis cs:1.50440881763527,0.0593970163401332)
--(axis cs:1.50981963927856,0.0580815255008413)
--(axis cs:1.51523046092184,0.0567905464687097)
--(axis cs:1.52064128256513,0.0555287638860477)
--(axis cs:1.52605210420842,0.0543005437223374)
--(axis cs:1.5314629258517,0.0531097849251017)
--(axis cs:1.53687374749499,0.0519597738384091)
--(axis cs:1.54228456913828,0.0508530480395356)
--(axis cs:1.54769539078156,0.049791277198458)
--(axis cs:1.55310621242485,0.0487751689062765)
--(axis cs:1.55851703406814,0.0478044070174631)
--(axis cs:1.56392785571142,0.0468776288600456)
--(axis cs:1.56933867735471,0.0459924457331195)
--(axis cs:1.574749498998,0.0451455085686342)
--(axis cs:1.58016032064128,0.0443326176978887)
--(axis cs:1.58557114228457,0.0435488726004806)
--(axis cs:1.59098196392786,0.0427888546169024)
--(axis cs:1.59639278557114,0.0420468331590619)
--(axis cs:1.60180360721443,0.0413169841982628)
--(axis cs:1.60721442885772,0.0405936089218546)
--(axis cs:1.612625250501,0.0398713405146528)
--(axis cs:1.61803607214429,0.0391453280298474)
--(axis cs:1.62344689378758,0.0384113881631484)
--(axis cs:1.62885771543086,0.0376661182492175)
--(axis cs:1.63426853707415,0.0369069667179299)
--(axis cs:1.63967935871744,0.0361322603054709)
--(axis cs:1.64509018036072,0.0353411902364995)
--(axis cs:1.65050100200401,0.0345337621314394)
--(axis cs:1.65591182364729,0.0337107163525807)
--(axis cs:1.66132264529058,0.0328734267588717)
--(axis cs:1.66673346693387,0.0320237863446936)
--(axis cs:1.67214428857715,0.0311640880221095)
--(axis cs:1.67755511022044,0.0302969079660622)
--(axis cs:1.68296593186373,0.029424997625746)
--(axis cs:1.68837675350701,0.0285511888911652)
--(axis cs:1.6937875751503,0.0276783151778013)
--(axis cs:1.69919839679359,0.0268091495272337)
--(axis cs:1.70460921843687,0.0259463593596647)
--(axis cs:1.71002004008016,0.0250924763552229)
--(axis cs:1.71543086172345,0.0242498791362613)
--(axis cs:1.72084168336673,0.0234207859773304)
--(axis cs:1.72625250501002,0.0226072546477748)
--(axis cs:1.73166332665331,0.0218111866296761)
--(axis cs:1.73707414829659,0.0210343332714073)
--(axis cs:1.74248496993988,0.0202783018528287)
--(axis cs:1.74789579158317,0.0195445599808635)
--(axis cs:1.75330661322645,0.0188344371515841)
--(axis cs:1.75871743486974,0.018149122678402)
--(axis cs:1.76412825651303,0.0174896594905719)
--(axis cs:1.76953907815631,0.0168569335668316)
--(axis cs:1.7749498997996,0.0162516590130344)
--(axis cs:1.78036072144289,0.0156743590512548)
--(axis cs:1.78577154308617,0.0151253434869527)
--(axis cs:1.79118236472946,0.0146046835732415)
--(axis cs:1.79659318637275,0.014112185591903)
--(axis cs:1.80200400801603,0.0136473648945205)
--(axis cs:1.80741482965932,0.0132094225510261)
--(axis cs:1.81282565130261,0.012797227081575)
--(axis cs:1.81823647294589,0.0124093039406059)
--(axis cs:1.82364729458918,0.0120438354232132)
--(axis cs:1.82905811623247,0.011698673431015)
--(axis cs:1.83446893787575,0.011371367046287)
--(axis cs:1.83987975951904,0.0110592061246187)
--(axis cs:1.84529058116233,0.0107592811617201)
--(axis cs:1.85070140280561,0.0104685585804136)
--(axis cs:1.8561122244489,0.0101839694025369)
--(axis cs:1.86152304609218,0.00990250811510234)
--(axis cs:1.86693386773547,0.00962133751288728)
--(axis cs:1.87234468937876,0.00933789449725673)
--(axis cs:1.87775551102204,0.00904999131439158)
--(axis cs:1.88316633266533,0.00875590658224525)
--(axis cs:1.88857715430862,0.00845446071176678)
--(axis cs:1.8939879759519,0.00814507096896369)
--(axis cs:1.89939879759519,0.00782778241289107)
--(axis cs:1.90480961923848,0.00750327221468343)
--(axis cs:1.91022044088176,0.00717282632576947)
--(axis cs:1.91563126252505,0.00683828901623156)
--(axis cs:1.92104208416834,0.00650198733792383)
--(axis cs:1.92645290581162,0.00616663397573517)
--(axis cs:1.93186372745491,0.00583521314011635)
--(axis cs:1.9372745490982,0.00551085504904226)
--(axis cs:1.94268537074148,0.00519670509584877)
--(axis cs:1.94809619238477,0.00489579397520701)
--(axis cs:1.95350701402806,0.00461091484429307)
--(axis cs:1.95891783567134,0.00434451305696041)
--(axis cs:1.96432865731463,0.00409859317463742)
--(axis cs:1.96973947895792,0.00387464689535246)
--(axis cs:1.9751503006012,0.00367360432990134)
--(axis cs:1.98056112224449,0.00349580977513336)
--(axis cs:1.98597194388778,0.00334102187098879)
--(axis cs:1.99138276553106,0.00320843685573115)
--(axis cs:1.99679358717435,0.00309673261640935)
--(axis cs:2.00220440881764,0.00300413041704466)
--(axis cs:2.00761523046092,0.00292847060564542)
--(axis cs:2.01302605210421,0.00286729826466199)
--(axis cs:2.0184368737475,0.00281795467194126)
--(axis cs:2.02384769539078,0.00277767055913752)
--(axis cs:2.02925851703407,0.00274365745816841)
--(axis cs:2.03466933867735,0.00271319387179424)
--(axis cs:2.04008016032064,0.00268370354608441)
--(axis cs:2.04549098196393,0.00265282371525943)
--(axis cs:2.05090180360721,0.00261846179224755)
--(axis cs:2.0563126252505,0.00257883955748788)
--(axis cs:2.06172344689379,0.00253252442916016)
--(axis cs:2.06713426853707,0.00247844786470615)
--(axis cs:2.07254509018036,0.00241591133970295)
--(axis cs:2.07795591182365,0.00234458067668123)
--(axis cs:2.08336673346693,0.00226446975933822)
--(axis cs:2.08877755511022,0.00217591487543536)
--(axis cs:2.09418837675351,0.00207954109341817)
--(axis cs:2.09959919839679,0.00197622220067213)
--(axis cs:2.10501002004008,0.00186703581954127)
--(axis cs:2.11042084168337,0.00175321537150662)
--(axis cs:2.11583166332665,0.00163610057780759)
--(axis cs:2.12124248496994,0.00151708816170963)
--(axis cs:2.12665330661323,0.00139758434835495)
--(axis cs:2.13206412825651,0.00127896063848969)
--(axis cs:2.1374749498998,0.00116251416075958)
--(axis cs:2.14288577154309,0.00104943368592149)
--(axis cs:2.14829659318637,0.00094077212186977)
--(axis cs:2.15370741482966,0.000837426011845087)
--(axis cs:2.15911823647295,0.000740122244292957)
--(axis cs:2.16452905811623,0.000649411868724402)
--(axis cs:2.16993987975952,0.000565670615600583)
--(axis cs:2.17535070140281,0.000489105456807456)
--(axis cs:2.18076152304609,0.000419766331242233)
--(axis cs:2.18617234468938,0.000357562008042014)
--(axis cs:2.19158316633267,0.000302278973901974)
--(axis cs:2.19699398797595,0.000253602211485124)
--(axis cs:2.20240480961924,0.000211136778921782)
--(axis cs:2.20781563126253,0.000174429197398474)
--(axis cs:2.21322645290581,0.000142987793225853)
--(axis cs:2.2186372745491,0.000116301309022109)
--(axis cs:2.22404809619238,9.38552816393785e-05)
--(axis cs:2.22945891783567,7.51458687364214e-05)
--(axis cs:2.23486973947896,5.96909796840056e-05)
--(axis cs:2.24028056112224,4.70387204218578e-05)
--(axis cs:2.24569138276553,3.67732894408256e-05)
--(axis cs:2.25110220440882,2.85185596398003e-05)
--(axis cs:2.2565130260521,2.19396475419551e-05)
--(axis cs:2.26192384769539,1.67428087283106e-05)
--(axis cs:2.26733466933868,1.26740096403973e-05)
--(axis cs:2.27274549098196,9.51651560567938e-06)
--(axis cs:2.27815631262525,7.08780815337381e-06)
--(axis cs:2.28356713426854,5.23610660946577e-06)
--(axis cs:2.28897795591182,3.83672445010075e-06)
--(axis cs:2.29438877755511,2.78844417602811e-06)
--(axis cs:2.2997995991984,2.01004895119515e-06)
--(axis cs:2.30521042084168,1.43710743858344e-06)
--(axis cs:2.31062124248497,1.01907180907966e-06)
--(axis cs:2.31603206412826,7.16718657637062e-07)
--(axis cs:2.32144288577154,4.99938750716839e-07)
--(axis cs:2.32685370741483,3.45863870493267e-07)
--(axis cs:2.33226452905812,2.37306893369138e-07)
--(axis cs:2.3376753507014,1.61483820312783e-07)
--(axis cs:2.34308617234469,1.08982858162417e-07)
--(axis cs:2.34849699398798,7.29449359555647e-08)
--(axis cs:2.35390781563126,4.8421402246574e-08)
--(axis cs:2.35931863727455,3.18773735259986e-08)
--(axis cs:2.36472945891784,2.08127055402892e-08)
--(axis cs:2.37014028056112,1.34763861939579e-08)
--(axis cs:2.37555110220441,8.65397184507003e-09)
--(axis cs:2.3809619238477,5.51128663957071e-09)
--(axis cs:2.38637274549098,3.48084365519078e-09)
--(axis cs:2.39178356713427,2.18026188104539e-09)
--(axis cs:2.39719438877756,1.35432899797915e-09)
--(axis cs:2.40260521042084,8.34314732332544e-10)
--(axis cs:2.40801603206413,5.09711945027417e-10)
--(axis cs:2.41342685370741,3.08821768945032e-10)
--(axis cs:2.4188376753507,1.85557413342349e-10)
--(axis cs:2.42424849699399,1.10569464976023e-10)
--(axis cs:2.42965931863727,6.53398080989957e-11)
--(axis cs:2.43507014028056,3.82917808324435e-11)
--(axis cs:2.44048096192385,2.2254493240347e-11)
--(axis cs:2.44589178356713,1.2826663824088e-11)
--(axis cs:2.45130260521042,7.33150346376896e-12)
--(axis cs:2.45671342685371,4.15580554397665e-12)
--(axis cs:2.46212424849699,2.33614495994454e-12)
--(axis cs:2.46753507014028,1.30234588476315e-12)
--(axis cs:2.47294589178357,7.2000332786063e-13)
--(axis cs:2.47835671342685,3.94751623970796e-13)
--(axis cs:2.48376753507014,2.1463190837338e-13)
--(axis cs:2.48917835671343,1.15729824480557e-13)
--(axis cs:2.49458917835671,6.18837575717043e-14)
--(axis cs:2.5,3.28161918302035e-14)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_la_glm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA GLM};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.00341633592663577)
--(axis cs:-0.194589178356713,0.00432563201450229)
--(axis cs:-0.189178356713427,0.00544590815578253)
--(axis cs:-0.18376753507014,0.00681755080524434)
--(axis cs:-0.178356713426854,0.00848652051624726)
--(axis cs:-0.172945891783567,0.0105046202763759)
--(axis cs:-0.167535070140281,0.0129296567009712)
--(axis cs:-0.162124248496994,0.0158254644355015)
--(axis cs:-0.156713426853707,0.0192617633259415)
--(axis cs:-0.151302605210421,0.0233138184255233)
--(axis cs:-0.145891783567134,0.0280618749651002)
--(axis cs:-0.140480961923848,0.0335903442287439)
--(axis cs:-0.135070140280561,0.0399867219863507)
--(axis cs:-0.129659318637275,0.0473402287931644)
--(axis cs:-0.124248496993988,0.055740171016152)
--(axis cs:-0.118837675350701,0.0652740327084306)
--(axis cs:-0.113426853707415,0.0760253211103282)
--(axis cs:-0.108016032064128,0.0880712021576296)
--(axis cs:-0.102605210420842,0.101479976343906)
--(axis cs:-0.0971943887775551,0.116308458923912)
--(axis cs:-0.0917835671342685,0.132599340986932)
--(axis cs:-0.086372745490982,0.150378618558348)
--(axis cs:-0.0809619238476954,0.169653184795979)
--(axis cs:-0.0755511022044088,0.190408684784877)
--(axis cs:-0.0701402805611222,0.212607732765626)
--(axis cs:-0.0647294589178357,0.236188587391389)
--(axis cs:-0.0593186372745491,0.261064371551036)
--(axis cs:-0.0539078156312625,0.287122909429087)
--(axis cs:-0.0484969939879759,0.314227235087975)
--(axis cs:-0.0430861723446894,0.342216804531554)
--(axis cs:-0.0376753507014028,0.370909417791932)
--(axis cs:-0.0322645290581162,0.400103830166868)
--(axis cs:-0.0268537074148296,0.429583003602374)
--(axis cs:-0.0214428857715431,0.459117921764537)
--(axis cs:-0.0160320641282565,0.48847186701303)
--(axis cs:-0.0106212424849699,0.517405035662387)
--(axis cs:-0.00521042084168336,0.545679350841588)
--(axis cs:0.000200400801603218,0.573063320958906)
--(axis cs:0.00561122244488979,0.599336786973388)
--(axis cs:0.0110220440881764,0.624295403743726)
--(axis cs:0.0164328657314629,0.64775470966742)
--(axis cs:0.0218436873747495,0.669553654250053)
--(axis cs:0.0272545090180361,0.689557474404423)
--(axis cs:0.0326653306613227,0.707659836100117)
--(axis cs:0.0380761523046092,0.723784187141463)
--(axis cs:0.0434869739478958,0.737884297852009)
--(axis cs:0.0488977955911824,0.749943997717099)
--(axis cs:0.0543086172344689,0.759976146035018)
--(axis cs:0.0597194388777555,0.768020901918907)
--(axis cs:0.0651302605210421,0.774143382342049)
--(axis cs:0.0705410821643287,0.77843081535929)
--(axis cs:0.0759519038076152,0.780989308511307)
--(axis cs:0.0813627254509018,0.781940359406475)
--(axis cs:0.0867735470941884,0.781417236595174)
--(axis cs:0.092184368737475,0.77956135443714)
--(axis cs:0.0975951903807615,0.776518756322638)
--(axis cs:0.103006012024048,0.772436807170888)
--(axis cs:0.108416833667335,0.767461179574229)
--(axis cs:0.113827655310621,0.761733199347244)
--(axis cs:0.119238476953908,0.755387596649939)
--(axis cs:0.124649298597194,0.748550689305067)
--(axis cs:0.130060120240481,0.741339006335746)
--(axis cs:0.135470941883768,0.733858342874804)
--(axis cs:0.140881763527054,0.726203223028556)
--(axis cs:0.146292585170341,0.718456735411361)
--(axis cs:0.151703406813627,0.710690697108737)
--(axis cs:0.157114228456914,0.702966095805713)
--(axis cs:0.1625250501002,0.695333756607713)
--(axis cs:0.167935871743487,0.687835179433363)
--(axis cs:0.173346693386774,0.680503494430259)
--(axis cs:0.17875751503006,0.673364486255788)
--(axis cs:0.184168336673347,0.666437642849824)
--(axis cs:0.189579158316633,0.659737190081776)
--(axis cs:0.19498997995992,0.653273079983373)
--(axis cs:0.200400801603206,0.647051906826721)
--(axis cs:0.205811623246493,0.641077731773831)
--(axis cs:0.21122244488978,0.635352802967973)
--(axis cs:0.216633266533066,0.629878163577217)
--(axis cs:0.222044088176353,0.624654145310931)
--(axis cs:0.227454909819639,0.619680749235635)
--(axis cs:0.232865731462926,0.614957919284691)
--(axis cs:0.238276553106212,0.610485716687891)
--(axis cs:0.243687374749499,0.606264405670929)
--(axis cs:0.249098196392786,0.602294462237668)
--(axis cs:0.254509018036072,0.598576518712253)
--(axis cs:0.259919839679359,0.595111257053013)
--(axis cs:0.265330661322645,0.591899263832334)
--(axis cs:0.270741482965932,0.588940859283818)
--(axis cs:0.276152304609218,0.586235912029318)
--(axis cs:0.281563126252505,0.583783650089795)
--(axis cs:0.286973947895792,0.581582477627987)
--(axis cs:0.292384769539078,0.579629805633652)
--(axis cs:0.297795591182365,0.577921903501031)
--(axis cs:0.303206412825651,0.57645377720978)
--(axis cs:0.308617234468938,0.575219078639893)
--(axis cs:0.314028056112224,0.574210049448651)
--(axis cs:0.319438877755511,0.573417501921663)
--(axis cs:0.324849699398798,0.572830838275392)
--(axis cs:0.330260521042084,0.572438109020526)
--(axis cs:0.335671342685371,0.572226110171512)
--(axis cs:0.341082164328657,0.572180518282632)
--(axis cs:0.346492985971944,0.572286061480816)
--(axis cs:0.35190380761523,0.572526723832011)
--(axis cs:0.357314629258517,0.572885979513509)
--(axis cs:0.362725450901804,0.57334705237349)
--(axis cs:0.36813627254509,0.573893195561077)
--(axis cs:0.373547094188377,0.574507985039094)
--(axis cs:0.378957915831663,0.575175619994295)
--(axis cs:0.38436873747495,0.575881222492052)
--(axis cs:0.389779559118237,0.576611128244179)
--(axis cs:0.395190380761523,0.57735316012878)
--(axis cs:0.40060120240481,0.578096876169479)
--(axis cs:0.406012024048096,0.578833784085523)
--(axis cs:0.411422845691383,0.579557515280875)
--(axis cs:0.416833667334669,0.580263952244786)
--(axis cs:0.422244488977956,0.580951304758455)
--(axis cs:0.427655310621243,0.581620131988768)
--(axis cs:0.433066132264529,0.58227330942482)
--(axis cs:0.438476953907816,0.582915941584288)
--(axis cs:0.443887775551102,0.583555223380299)
--(axis cs:0.449298597194389,0.58420025488864)
--(axis cs:0.454709418837675,0.58486181588603)
--(axis cs:0.460120240480962,0.585552107850625)
--(axis cs:0.465531062124249,0.586284472051814)
--(axis cs:0.470941883767535,0.587073092856176)
--(axis cs:0.476352705410822,0.587932695416804)
--(axis cs:0.481763527054108,0.588878246497759)
--(axis cs:0.487174348697395,0.589924666347312)
--(axis cs:0.492585170340681,0.591086558331185)
--(axis cs:0.497995991983968,0.592377961550558)
--(axis cs:0.503406813627255,0.593812129996633)
--(axis cs:0.508817635270541,0.595401340040847)
--(axis cs:0.514228456913828,0.597156726339263)
--(axis cs:0.519639278557114,0.599088144648504)
--(axis cs:0.525050100200401,0.601204058707407)
--(axis cs:0.530460921843688,0.603511447316179)
--(axis cs:0.535871743486974,0.606015727105413)
--(axis cs:0.541282565130261,0.608720686269528)
--(axis cs:0.546693386773547,0.611628424754627)
--(axis cs:0.552104208416834,0.614739297023848)
--(axis cs:0.55751503006012,0.618051854531399)
--(axis cs:0.562925851703407,0.621562786351287)
--(axis cs:0.568336673346693,0.625266857938956)
--(axis cs:0.57374749498998,0.629156849646091)
--(axis cs:0.579158316633267,0.63322349824241)
--(axis cs:0.584569138276553,0.637455446200519)
--(axis cs:0.58997995991984,0.64183920474984)
--(axis cs:0.595390781563126,0.646359137594496)
--(axis cs:0.600801603206413,0.650997472625431)
--(axis cs:0.606212424849699,0.655734348873692)
--(axis cs:0.611623246492986,0.660547905313631)
--(axis cs:0.617034068136273,0.665414416933089)
--(axis cs:0.622444889779559,0.670308481779417)
--(axis cs:0.627855711422846,0.675203260540613)
--(axis cs:0.633266533066132,0.680070767740243)
--(axis cs:0.638677354709419,0.684882210950191)
--(axis cs:0.644088176352706,0.689608371717733)
--(axis cs:0.649498997995992,0.694220019332866)
--(axis cs:0.654909819639279,0.698688346299692)
--(axis cs:0.660320641282565,0.70298541258103)
--(axis cs:0.665731462925852,0.707084584494412)
--(axis cs:0.671142284569138,0.710960953651917)
--(axis cs:0.676553106212425,0.714591721616356)
--(axis cs:0.681963927855711,0.717956537003618)
--(axis cs:0.687374749498998,0.721037773557639)
--(axis cs:0.692785571142285,0.723820740173016)
--(axis cs:0.698196392785571,0.726293816809147)
--(axis cs:0.703607214428858,0.728448513561895)
--(axis cs:0.709018036072144,0.73027945364073)
--(axis cs:0.714428857715431,0.731784284437439)
--(axis cs:0.719839679358718,0.73296352406298)
--(axis cs:0.725250501002004,0.733820353485175)
--(axis cs:0.730661322645291,0.734360366562605)
--(axis cs:0.736072144288577,0.734591291719147)
--(axis cs:0.741482965931864,0.734522699665591)
--(axis cs:0.74689378757515,0.734165711427076)
--(axis cs:0.752304609218437,0.73353272000556)
--(axis cs:0.757715430861724,0.732637137371382)
--(axis cs:0.76312625250501,0.731493176254213)
--(axis cs:0.768537074148297,0.73011567354029)
--(axis cs:0.773947895791583,0.728519959149263)
--(axis cs:0.77935871743487,0.726721771237999)
--(axis cs:0.784769539078156,0.724737215635072)
--(axis cs:0.790180360721443,0.722582764708252)
--(axis cs:0.795591182364729,0.7202752885438)
--(axis cs:0.801002004008016,0.717832109477662)
--(axis cs:0.806412825651303,0.715271069735078)
--(axis cs:0.811823647294589,0.712610601243493)
--(axis cs:0.817234468937876,0.70986978658554)
--(axis cs:0.822645290581163,0.707068400526164)
--(axis cs:0.828056112224449,0.704226922527409)
--(axis cs:0.833466933867736,0.701366512084162)
--(axis cs:0.838877755511022,0.698508940490444)
--(axis cs:0.844288577154309,0.695676474688291)
--(axis cs:0.849699398797595,0.692891711069405)
--(axis cs:0.855110220440882,0.690177359405247)
--(axis cs:0.860521042084168,0.687555979391753)
--(axis cs:0.865931863727455,0.685049674533974)
--(axis cs:0.871342685370742,0.682679750194193)
--(axis cs:0.876753507014028,0.680466344519995)
--(axis cs:0.882164328657315,0.678428042597026)
--(axis cs:0.887575150300601,0.676581485478962)
--(axis cs:0.892985971943888,0.674940986682495)
--(axis cs:0.898396793587175,0.673518169250716)
--(axis cs:0.903807615230461,0.67232163654301)
--(axis cs:0.909218436873748,0.671356689472835)
--(axis cs:0.914629258517034,0.670625101968105)
--(axis cs:0.920040080160321,0.670124964972835)
--(axis cs:0.925450901803607,0.669850607364499)
--(axis cs:0.930861723446894,0.669792599775396)
--(axis cs:0.936272545090181,0.669937844551591)
--(axis cs:0.941683366733467,0.67026975205854)
--(axis cs:0.947094188376754,0.670768500372305)
--(axis cs:0.95250501002004,0.671411372220945)
--(axis cs:0.957915831663327,0.672173160017961)
--(axis cs:0.963326653306613,0.673026627114752)
--(axis cs:0.9687374749499,0.673943011142999)
--(axis cs:0.974148296593186,0.674892553652413)
--(axis cs:0.979559118236473,0.675845039278145)
--(axis cs:0.98496993987976,0.67677032746208)
--(axis cs:0.990380761523046,0.677638860326359)
--(axis cs:0.995791583166333,0.678422131631586)
--(axis cs:1.00120240480962,0.679093103775824)
--(axis cs:1.00661322645291,0.679626562389484)
--(axis cs:1.01202404809619,0.679999401105588)
--(axis cs:1.01743486973948,0.680190832359618)
--(axis cs:1.02284569138277,0.680182523408511)
--(axis cs:1.02825651302605,0.679958659966456)
--(axis cs:1.03366733466934,0.679505942759899)
--(axis cs:1.03907815631263,0.678813524756688)
--(axis cs:1.04448897795591,0.677872898710646)
--(axis cs:1.0498997995992,0.676677745911604)
--(axis cs:1.05531062124249,0.67522375761761)
--(axis cs:1.06072144288577,0.673508440589522)
--(axis cs:1.06613226452906,0.671530917510373)
--(axis cs:1.07154308617234,0.669291731946141)
--(axis cs:1.07695390781563,0.666792666008673)
--(axis cs:1.08236472945892,0.664036577145668)
--(axis cs:1.0877755511022,0.661027258636771)
--(axis cs:1.09318637274549,0.657769326539968)
--(axis cs:1.09859719438878,0.654268134110198)
--(axis cs:1.10400801603206,0.650529713179723)
--(axis cs:1.10941883767535,0.646560740696013)
--(axis cs:1.11482965931864,0.642368527578733)
--(axis cs:1.12024048096192,0.637961026279284)
--(axis cs:1.12565130260521,0.633346852879903)
--(axis cs:1.1310621242485,0.628535319219139)
--(axis cs:1.13647294589178,0.623536470334996)
--(axis cs:1.14188376753507,0.618361122438267)
--(axis cs:1.14729458917836,0.613020896636626)
--(axis cs:1.15270541082164,0.607528243709595)
--(axis cs:1.15811623246493,0.601896455384113)
--(axis cs:1.16352705410822,0.596139657795185)
--(axis cs:1.1689378757515,0.59027278316096)
--(axis cs:1.17434869739479,0.584311516189813)
--(axis cs:1.17975951903808,0.578272212400059)
--(axis cs:1.18517034068136,0.572171786396479)
--(axis cs:1.19058116232465,0.566027569221906)
--(axis cs:1.19599198396794,0.559857135177927)
--(axis cs:1.20140280561122,0.55367809995348)
--(axis cs:1.20681362725451,0.547507893456246)
--(axis cs:1.2122244488978,0.541363512329233)
--(axis cs:1.21763527054108,0.535261258655438)
--(axis cs:1.22304609218437,0.529216472697782)
--(axis cs:1.22845691382766,0.523243268578393)
--(axis cs:1.23386773547094,0.51735428246845)
--(axis cs:1.23927855711423,0.511560443052743)
--(axis cs:1.24468937875752,0.505870773696241)
--(axis cs:1.2501002004008,0.500292234852399)
--(axis cs:1.25551102204409,0.494829613833826)
--(axis cs:1.26092184368738,0.48948546717601)
--(axis cs:1.26633266533066,0.484260118562991)
--(axis cs:1.27174348697395,0.479151712782331)
--(axis cs:1.27715430861723,0.474156323591493)
--(axis cs:1.28256513026052,0.469268110876585)
--(axis cs:1.28797595190381,0.464479520234956)
--(axis cs:1.29338677354709,0.459781516268538)
--(axis cs:1.29879759519038,0.455163839561678)
--(axis cs:1.30420841683367,0.450615276624959)
--(axis cs:1.30961923847695,0.44612393205975)
--(axis cs:1.31503006012024,0.441677492832138)
--(axis cs:1.32044088176353,0.437263475786127)
--(axis cs:1.32585170340681,0.432869451275195)
--(axis cs:1.3312625250501,0.428483237912428)
--(axis cs:1.33667334669339,0.42409306576855)
--(axis cs:1.34208416833667,0.419687707707568)
--(axis cs:1.34749498997996,0.415256580763653)
--(axis cs:1.35290581162325,0.4107898213675)
--(axis cs:1.35831663326653,0.406278339689056)
--(axis cs:1.36372745490982,0.401713859277)
--(axis cs:1.36913827655311,0.39708894848886)
--(axis cs:1.37454909819639,0.392397049912607)
--(axis cs:1.37995991983968,0.387632513122291)
--(axis cs:1.38537074148297,0.382790634772029)
--(axis cs:1.39078156312625,0.377867708336126)
--(axis cs:1.39619238476954,0.372861083896205)
--(axis cs:1.40160320641283,0.367769236420916)
--(axis cs:1.40701402805611,0.362591839143261)
--(axis cs:1.4124248496994,0.357329837066526)
--(axis cs:1.41783567134269,0.351985514450304)
--(axis cs:1.42324649298597,0.346562549439353)
--(axis cs:1.42865731462926,0.34106604885597)
--(axis cs:1.43406813627255,0.335502556595088)
--(axis cs:1.43947895791583,0.329880030010856)
--(axis cs:1.44488977955912,0.32420778009535)
--(axis cs:1.45030060120241,0.318496373021767)
--(axis cs:1.45571142284569,0.312757492629205)
--(axis cs:1.46112224448898,0.307003765522311)
--(axis cs:1.46653306613226,0.301248552502127)
--(axis cs:1.47194388777555,0.295505711896851)
--(axis cs:1.47735470941884,0.289789341903694)
--(axis cs:1.48276553106212,0.284113510191357)
--(axis cs:1.48817635270541,0.278491979685052)
--(axis cs:1.4935871743487,0.272937939635151)
--(axis cs:1.49899799599198,0.267463750764673)
--(axis cs:1.50440881763527,0.262080712541013)
--(axis cs:1.50981963927856,0.256798859492512)
--(axis cs:1.51523046092184,0.251626792081149)
--(axis cs:1.52064128256513,0.246571546051763)
--(axis cs:1.52605210420842,0.241638502513776)
--(axis cs:1.5314629258517,0.23683133937665)
--(axis cs:1.53687374749499,0.232152023247251)
--(axis cs:1.54228456913828,0.227600839579765)
--(axis cs:1.54769539078156,0.223176457799013)
--(axis cs:1.55310621242485,0.218876027324053)
--(axis cs:1.55851703406814,0.214695299905465)
--(axis cs:1.56392785571142,0.210628773439878)
--(axis cs:1.56933867735471,0.206669852405276)
--(axis cs:1.574749498998,0.20281102022418)
--(axis cs:1.58016032064128,0.199044019156732)
--(axis cs:1.58557114228457,0.195360033699301)
--(axis cs:1.59098196392786,0.191749873868615)
--(axis cs:1.59639278557114,0.188204155147893)
--(axis cs:1.60180360721443,0.184713472233289)
--(axis cs:1.60721442885772,0.181268564032447)
--(axis cs:1.612625250501,0.177860467631445)
--(axis cs:1.61803607214429,0.174480659172064)
--(axis cs:1.62344689378758,0.171121179786655)
--(axis cs:1.62885771543086,0.167774744945503)
--(axis cs:1.63426853707415,0.164434835804949)
--(axis cs:1.63967935871744,0.161095771423549)
--(axis cs:1.64509018036072,0.157752761051543)
--(axis cs:1.65050100200401,0.154401936100935)
--(axis cs:1.65591182364729,0.151040361864148)
--(axis cs:1.66132264529058,0.147666029554153)
--(axis cs:1.66673346693387,0.144277829764841)
--(axis cs:1.67214428857715,0.140875508968302)
--(axis cs:1.67755511022044,0.137459611143346)
--(axis cs:1.68296593186373,0.134031407035132)
--(axis cs:1.68837675350701,0.13059281385091)
--(axis cs:1.6937875751503,0.127146308379812)
--(axis cs:1.69919839679359,0.123694836572321)
--(axis cs:1.70460921843687,0.120241722524585)
--(axis cs:1.71002004008016,0.116790579591666)
--(axis cs:1.71543086172345,0.113345226019294)
--(axis cs:1.72084168336673,0.109909607061106)
--(axis cs:1.72625250501002,0.106487725068696)
--(axis cs:1.73166332665331,0.103083578538957)
--(axis cs:1.73707414829659,0.0997011106108747)
--(axis cs:1.74248496993988,0.0963441670528064)
--(axis cs:1.74789579158317,0.0930164633962026)
--(axis cs:1.75330661322645,0.0897215605703681)
--(axis cs:1.75871743486974,0.0864628481839508)
--(axis cs:1.76412825651303,0.0832435344825457)
--(axis cs:1.76953907815631,0.0800666419798764)
--(axis cs:1.7749498997996,0.07693500779754)
--(axis cs:1.78036072144289,0.0738512878353907)
--(axis cs:1.78577154308617,0.0708179640090222)
--(axis cs:1.79118236472946,0.0678373539102084)
--(axis cs:1.79659318637275,0.0649116223507022)
--(axis cs:1.80200400801603,0.0620427943241132)
--(axis cs:1.80741482965932,0.0592327689552144)
--(axis cs:1.81282565130261,0.0564833339983865)
--(axis cs:1.81823647294589,0.0537961804011668)
--(axis cs:1.82364729458918,0.0511729163755547)
--(axis cs:1.82905811623247,0.0486150803341561)
--(axis cs:1.83446893787575,0.0461241519688937)
--(axis cs:1.83987975951904,0.0437015606962473)
--(axis cs:1.84529058116233,0.0413486906827767)
--(axis cs:1.85070140280561,0.0390668817125857)
--(axis cs:1.8561122244489,0.0368574252735266)
--(axis cs:1.86152304609218,0.0347215554238945)
--(axis cs:1.86693386773547,0.0326604342513717)
--(axis cs:1.87234468937876,0.0306751320390966)
--(axis cs:1.87775551102204,0.0287666025915565)
--(axis cs:1.88316633266533,0.0269356545221634)
--(axis cs:1.88857715430862,0.0251829196384049)
--(axis cs:1.8939879759519,0.0235088198522311)
--(axis cs:1.89939879759519,0.0219135342672921)
--(axis cs:1.90480961923848,0.0203969682292953)
--(axis cs:1.91022044088176,0.018958726155592)
--(axis cs:1.91563126252505,0.0175980898771305)
--(axis cs:1.92104208416834,0.0163140040305294)
--(axis cs:1.92645290581162,0.0151050697391532)
--(axis cs:1.93186372745491,0.0139695474366111)
--(axis cs:1.9372745490982,0.0129053692376539)
--(axis cs:1.94268537074148,0.0119101607785149)
--(axis cs:1.94809619238477,0.0109812719625218)
--(axis cs:1.95350701402806,0.0101158155887757)
--(axis cs:1.95891783567134,0.00931071244120697)
--(axis cs:1.96432865731463,0.00856274109741927)
--(axis cs:1.96973947895792,0.00786859050039643)
--(axis cs:1.9751503006012,0.00722491323294886)
--(axis cs:1.98056112224449,0.00662837744832887)
--(axis cs:1.98597194388778,0.00607571553634244)
--(axis cs:1.99138276553106,0.00556376783075429)
--(axis cs:1.99679358717435,0.00508951997286266)
--(axis cs:2.00220440881764,0.00465013291520901)
--(axis cs:2.00761523046092,0.00424296495313823)
--(axis cs:2.01302605210421,0.00386558558416944)
--(axis cs:2.0184368737475,0.00351578139079261)
--(axis cs:2.02384769539078,0.00319155449906077)
--(axis cs:2.02925851703407,0.0028911144650108)
--(axis cs:2.03466933867735,0.0026128646704021)
--(axis cs:2.04008016032064,0.00235538446096824)
--(axis cs:2.04549098196393,0.00211740833239664)
--(axis cs:2.05090180360721,0.00189780346488976)
--(axis cs:2.0563126252505,0.00169554683424396)
--(axis cs:2.06172344689379,0.00150970299726827)
--(axis cs:2.06713426853707,0.00133940347581769)
--(axis cs:2.07254509018036,0.00118382846170913)
--(axis cs:2.07795591182365,0.00104219134936397)
--(axis cs:2.08336673346693,0.000913726388271233)
--(axis cs:2.08877755511022,0.000797679545601676)
--(axis cs:2.09418837675351,0.000693302490459977)
--(axis cs:2.09959919839679,0.000599849462544208)
--(axis cs:2.10501002004008,0.000516576673748099)
--(axis cs:2.11042084168337,0.000442743813111787)
--(axis cs:2.11583166332665,0.000377617182663203)
--(axis cs:2.12124248496994,0.000320473981212488)
--(axis cs:2.12665330661323,0.000270607270637427)
--(axis cs:2.13206412825651,0.000227331199180711)
--(axis cs:2.1374749498998,0.000189986112820888)
--(axis cs:2.14288577154309,0.000157943252895983)
--(axis cs:2.14829659318637,0.000130608810230876)
--(axis cs:2.15370741482966,0.00010742717808976)
--(axis cs:2.15911823647295,8.78833142551047e-05)
--(axis cs:2.16452905811623,7.15041833134452e-05)
--(axis cs:2.16993987975952,5.7859301695679e-05)
--(axis cs:2.17535070140281,4.65604490140432e-05)
--(axis cs:2.18076152304609,3.72606394435014e-05)
--(axis cs:2.18617234468938,2.96524666972674e-05)
--(axis cs:2.19158316633267,2.34659464701363e-05)
--(axis cs:2.19699398797595,1.8465982367919e-05)
--(axis cs:2.20240480961924,1.44495768214327e-05)
--(axis cs:2.20781563126253,1.12428988899867e-05)
--(axis cs:2.21322645290581,8.69830774418791e-06)
--(axis cs:2.2186372745491,6.69141540603455e-06)
--(axis cs:2.22404809619238,5.11825625315863e-06)
--(axis cs:2.22945891783567,3.89261487905089e-06)
--(axis cs:2.23486973947896,2.94354892307343e-06)
--(axis cs:2.24028056112224,2.21312999547965e-06)
--(axis cs:2.24569138276553,1.65441416687238e-06)
--(axis cs:2.25110220440882,1.22964383125054e-06)
--(axis cs:2.2565130260521,9.08675102389135e-07)
--(axis cs:2.26192384769539,6.67619167498581e-07)
--(axis cs:2.26733466933868,4.87682023333178e-07)
--(axis cs:2.27274549098196,3.54184532386154e-07)
--(axis cs:2.27815631262525,2.55743511073215e-07)
--(axis cs:2.28356713426854,1.83594345259093e-07)
--(axis cs:2.28897795591182,1.3103618069918e-07)
--(axis cs:2.29438877755511,9.29818392365857e-08)
--(axis cs:2.2997995991984,6.55960772235086e-08)
--(axis cs:2.30521042084168,4.60074737593642e-08)
--(axis cs:2.31062124248497,3.20809879996641e-08)
--(axis cs:2.31603206412826,2.22399620566232e-08)
--(axis cs:2.32144288577154,1.53280008029335e-08)
--(axis cs:2.32685370741483,1.05026870869692e-08)
--(axis cs:2.33226452905812,7.15446418156341e-09)
--(axis cs:2.3376753507014,4.84522520876043e-09)
--(axis cs:2.34308617234469,3.26219135358828e-09)
--(axis cs:2.34849699398798,2.18354424082477e-09)
--(axis cs:2.35390781563126,1.45301530859607e-09)
--(axis cs:2.35931863727455,9.61241663822125e-10)
--(axis cs:2.36472945891784,6.32190248644456e-10)
--(axis cs:2.37014028056112,4.13346676053842e-10)
--(axis cs:2.37555110220441,2.6867745729912e-10)
--(axis cs:2.3809619238477,1.73618833691084e-10)
--(axis cs:2.38637274549098,1.11534697454832e-10)
--(axis cs:2.39178356713427,7.12310690413247e-11)
--(axis cs:2.39719438877756,4.5224525706825e-11)
--(axis cs:2.40260521042084,2.85445021624812e-11)
--(axis cs:2.40801603206413,1.79107447586388e-11)
--(axis cs:2.41342685370741,1.11723976453058e-11)
--(axis cs:2.4188376753507,6.92818635586737e-12)
--(axis cs:2.42424849699399,4.27102450185101e-12)
--(axis cs:2.42965931863727,2.61747654789192e-12)
--(axis cs:2.43507014028056,1.59466953546162e-12)
--(axis cs:2.44048096192385,9.65816686398079e-13)
--(axis cs:2.44589178356713,5.81505443348154e-13)
--(axis cs:2.45130260521042,3.48054233045112e-13)
--(axis cs:2.45671342685371,2.0709666788246e-13)
--(axis cs:2.46212424849699,1.22498670571433e-13)
--(axis cs:2.46753507014028,7.2031216087813e-14)
--(axis cs:2.47294589178357,4.21056403563004e-14)
--(axis cs:2.47835671342685,2.44674681765963e-14)
--(axis cs:2.48376753507014,1.4134032880659e-14)
--(axis cs:2.48917835671343,8.11653325025195e-15)
--(axis cs:2.49458917835671,4.63341897124866e-15)
--(axis cs:2.5,2.62940951497543e-15)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.000215112536741696)
--(axis cs:-0.194589178356713,0.000363441417116864)
--(axis cs:-0.189178356713427,0.000605426608386756)
--(axis cs:-0.18376753507014,0.000994372891841868)
--(axis cs:-0.178356713426854,0.00161027552231979)
--(axis cs:-0.172945891783567,0.00257108767922802)
--(axis cs:-0.167535070140281,0.00404764297962912)
--(axis cs:-0.162124248496994,0.00628288596008396)
--(axis cs:-0.156713426853707,0.0096159259447899)
--(axis cs:-0.151302605210421,0.0145111405189402)
--(axis cs:-0.145891783567134,0.0215920723834899)
--(axis cs:-0.140480961923848,0.0316791562088882)
--(axis cs:-0.135070140280561,0.0458293702534429)
--(axis cs:-0.129659318637275,0.0653747556372923)
--(axis cs:-0.124248496993988,0.0919554564628068)
--(axis cs:-0.118837675350701,0.127541635821038)
--(axis cs:-0.113426853707415,0.174437505445741)
--(axis cs:-0.108016032064128,0.235260011774578)
--(axis cs:-0.102605210420842,0.312884720415104)
--(axis cs:-0.0971943887775551,0.410352400681051)
--(axis cs:-0.0917835671342685,0.530731942948714)
--(axis cs:-0.086372745490982,0.676938642688817)
--(axis cs:-0.0809619238476954,0.851511486518411)
--(axis cs:-0.0755511022044088,1.05635859702601)
--(axis cs:-0.0701402805611222,1.29248592686405)
--(axis cs:-0.0647294589178357,1.5597299252957)
--(axis cs:-0.0593186372745491,1.85651937832225)
--(axis cs:-0.0539078156312625,2.17969406106764)
--(axis cs:-0.0484969939879759,2.52440746129415)
--(axis cs:-0.0430861723446894,2.88413712009441)
--(axis cs:-0.0376753507014028,3.25081897295783)
--(axis cs:-0.0322645290581162,3.61511183562556)
--(axis cs:-0.0268537074148296,3.9667857509433)
--(axis cs:-0.0214428857715431,4.29521462860499)
--(axis cs:-0.0160320641282565,4.58994109614037)
--(axis cs:-0.0106212424849699,4.84127143354204)
--(axis cs:-0.00521042084168336,5.04085239177007)
--(axis cs:0.000200400801603218,5.18218065994664)
--(axis cs:0.00561122244488979,5.26100016955048)
--(axis cs:0.0110220440881764,5.27555198572173)
--(axis cs:0.0164328657314629,5.22665518994604)
--(axis cs:0.0218436873747495,5.11761327248816)
--(axis cs:0.0272545090180361,4.95395714689442)
--(axis cs:0.0326653306613227,4.74305094230125)
--(axis cs:0.0380761523046092,4.49359844487453)
--(axis cs:0.0434869739478958,4.21509517907298)
--(axis cs:0.0488977955911824,3.91727304806412)
--(axis cs:0.0543086172344689,3.60958131917767)
--(axis cs:0.0597194388777555,3.30074032809106)
--(axis cs:0.0651302605210421,2.99839385606492)
--(axis cs:0.0705410821643287,2.70887423964265)
--(axis cs:0.0759519038076152,2.43708244812304)
--(axis cs:0.0813627254509018,2.18647495207426)
--(axis cs:0.0867735470941884,1.95914118192479)
--(axis cs:0.092184368737475,1.75595026695994)
--(axis cs:0.0975951903807615,1.57674362933098)
--(axis cs:0.103006012024048,1.42055057794753)
--(axis cs:0.108416833667335,1.28580672354787)
--(axis cs:0.113827655310621,1.17055909735303)
--(axis cs:0.119238476953908,1.07264656425043)
--(axis cs:0.124649298597194,0.98984882597096)
--(axis cs:0.130060120240481,0.920001511015989)
--(axis cs:0.135470941883768,0.861078228058036)
--(axis cs:0.140881763527054,0.811242876963354)
--(axis cs:0.146292585170341,0.768876973842811)
--(axis cs:0.151703406813627,0.732587368011678)
--(axis cs:0.157114228456914,0.701199686027199)
--(axis cs:0.1625250501002,0.673742329704577)
--(axis cs:0.167935871743487,0.649425070995561)
--(axis cs:0.173346693386774,0.627615388013885)
--(axis cs:0.17875751503006,0.607814796349952)
--(axis cs:0.184168336673347,0.589636631695698)
--(axis cs:0.189579158316633,0.572786081783231)
--(axis cs:0.19498997995992,0.55704276703943)
--(axis cs:0.200400801603206,0.542245828109769)
--(axis cs:0.205811623246493,0.528281277892499)
--(axis cs:0.21122244488978,0.515071290482926)
--(axis cs:0.216633266533066,0.502565099665918)
--(axis cs:0.222044088176353,0.490731234755606)
--(axis cs:0.227454909819639,0.479550903161288)
--(axis cs:0.232865731462926,0.46901241284826)
--(axis cs:0.238276553106212,0.459106595607326)
--(axis cs:0.243687374749499,0.449823232441708)
--(axis cs:0.249098196392786,0.441148491282763)
--(axis cs:0.254509018036072,0.433063367054775)
--(axis cs:0.259919839679359,0.425543072371262)
--(axis cs:0.265330661322645,0.41855727459626)
--(axis cs:0.270741482965932,0.412071023345075)
--(axis cs:0.276152304609218,0.40604617227097)
--(axis cs:0.281563126252505,0.400443077863212)
--(axis cs:0.286973947895792,0.395222359736197)
--(axis cs:0.292384769539078,0.390346531103544)
--(axis cs:0.297795591182365,0.385781350658741)
--(axis cs:0.303206412825651,0.38149680107623)
--(axis cs:0.308617234468938,0.3774676566226)
--(axis cs:0.314028056112224,0.373673654864334)
--(axis cs:0.319438877755511,0.370099328526571)
--(axis cs:0.324849699398798,0.366733578911277)
--(axis cs:0.330260521042084,0.363569080499895)
--(axis cs:0.335671342685371,0.360601598893893)
--(axis cs:0.341082164328657,0.357829284971406)
--(axis cs:0.346492985971944,0.355251982580542)
--(axis cs:0.35190380761523,0.352870561398527)
--(axis cs:0.357314629258517,0.350686266458939)
--(axis cs:0.362725450901804,0.348700065561426)
--(axis cs:0.36813627254509,0.346911977466213)
--(axis cs:0.373547094188377,0.345320377072707)
--(axis cs:0.378957915831663,0.343921295902324)
--(axis cs:0.38436873747495,0.342707762405698)
--(axis cs:0.389779559118237,0.341669251048387)
--(axis cs:0.395190380761523,0.340791325856588)
--(axis cs:0.40060120240481,0.340055568178243)
--(axis cs:0.406012024048096,0.339439866797208)
--(axis cs:0.411422845691383,0.338919120725299)
--(axis cs:0.416833667334669,0.338466363233134)
--(axis cs:0.422244488977956,0.338054264729899)
--(axis cs:0.427655310621243,0.337656918613696)
--(axis cs:0.433066132264529,0.337251765783214)
--(axis cs:0.438476953907816,0.336821477571831)
--(axis cs:0.443887775551102,0.33635559963244)
--(axis cs:0.449298597194389,0.335851764777329)
--(axis cs:0.454709418837675,0.335316312137714)
--(axis cs:0.460120240480962,0.334764201311379)
--(axis cs:0.465531062124249,0.334218178485696)
--(axis cs:0.470941883767535,0.333707229468169)
--(axis cs:0.476352705410822,0.333264433148488)
--(axis cs:0.481763527054108,0.332924398699867)
--(axis cs:0.487174348697395,0.332720522097265)
--(axis cs:0.492585170340681,0.332682325506644)
--(axis cs:0.497995991983968,0.332833142889685)
--(axis cs:0.503406813627255,0.333188386355938)
--(axis cs:0.508817635270541,0.33375457354066)
--(axis cs:0.514228456913828,0.334529222900767)
--(axis cs:0.519639278557114,0.335501639838215)
--(axis cs:0.525050100200401,0.336654531463244)
--(axis cs:0.530460921843688,0.337966310619054)
--(axis cs:0.535871743486974,0.339413887771081)
--(axis cs:0.541282565130261,0.340975707120594)
--(axis cs:0.546693386773547,0.342634762422517)
--(axis cs:0.552104208416834,0.34438132732768)
--(axis cs:0.55751503006012,0.346215151584594)
--(axis cs:0.562925851703407,0.348146904348447)
--(axis cs:0.568336673346693,0.350198685840392)
--(axis cs:0.57374749498998,0.352403476718468)
--(axis cs:0.579158316633267,0.354803450476067)
--(axis cs:0.584569138276553,0.357447138981318)
--(axis cs:0.58997995991984,0.360385516186943)
--(axis cs:0.595390781563126,0.363667150199559)
--(axis cs:0.600801603206413,0.367332666838675)
--(axis cs:0.606212424849699,0.371408862480301)
--(axis cs:0.611623246492986,0.375902890502507)
--(axis cs:0.617034068136273,0.380797011166603)
--(axis cs:0.622444889779559,0.386044425232287)
--(axis cs:0.627855711422846,0.391566694351175)
--(axis cs:0.633266533066132,0.397253177857172)
--(axis cs:0.638677354709419,0.40296278425354)
--(axis cs:0.644088176352706,0.408528153122982)
--(axis cs:0.649498997995992,0.41376216463948)
--(axis cs:0.654909819639279,0.418466442004256)
--(axis cs:0.660320641282565,0.422441294299314)
--(axis cs:0.665731462925852,0.425496371671528)
--(axis cs:0.671142284569138,0.42746119628025)
--(axis cs:0.676553106212425,0.428194708546761)
--(axis cs:0.681963927855711,0.427593036012297)
--(axis cs:0.687374749498998,0.425594846686158)
--(axis cs:0.692785571142285,0.422183873642809)
--(axis cs:0.698196392785571,0.417388466753101)
--(axis cs:0.703607214428858,0.411278308796939)
--(axis cs:0.709018036072144,0.403958693348136)
--(axis cs:0.714428857715431,0.395562970569999)
--(axis cs:0.719839679358718,0.386243901681909)
--(axis cs:0.725250501002004,0.376164711032476)
--(axis cs:0.730661322645291,0.365490585851249)
--(axis cs:0.736072144288577,0.354381258494294)
--(axis cs:0.741482965931864,0.342985134086577)
--(axis cs:0.74689378757515,0.331435223338897)
--(axis cs:0.752304609218437,0.31984693311037)
--(axis cs:0.757715430861724,0.308317580859549)
--(axis cs:0.76312625250501,0.29692735279723)
--(axis cs:0.768537074148297,0.28574133099331)
--(axis cs:0.773947895791583,0.274812175217681)
--(axis cs:0.77935871743487,0.264183056543283)
--(axis cs:0.784769539078156,0.253890491428058)
--(axis cs:0.790180360721443,0.243966803377548)
--(axis cs:0.795591182364729,0.234442029783835)
--(axis cs:0.801002004008016,0.225345181030028)
--(axis cs:0.806412825651303,0.216704837482086)
--(axis cs:0.811823647294589,0.208549131581875)
--(axis cs:0.817234468937876,0.200905204903963)
--(axis cs:0.822645290581163,0.19379825502336)
--(axis cs:0.828056112224449,0.187250297800296)
--(axis cs:0.833466933867736,0.18127877155319)
--(axis cs:0.838877755511022,0.175895104649963)
--(axis cs:0.844288577154309,0.171103360329055)
--(axis cs:0.849699398797595,0.166899063637883)
--(axis cs:0.855110220440882,0.163268305392163)
--(axis cs:0.860521042084168,0.160187206096535)
--(axis cs:0.865931863727455,0.157621807421362)
--(axis cs:0.871342685370742,0.155528438845432)
--(axis cs:0.876753507014028,0.153854581888045)
--(axis cs:0.882164328657315,0.152540224456002)
--(axis cs:0.887575150300601,0.151519664863489)
--(axis cs:0.892985971943888,0.150723691679689)
--(axis cs:0.898396793587175,0.150082034963361)
--(axis cs:0.903807615230461,0.149525959983994)
--(axis cs:0.909218436873748,0.148990859057782)
--(axis cs:0.914629258517034,0.148418692531523)
--(axis cs:0.920040080160321,0.147760136832641)
--(axis cs:0.925450901803607,0.146976315099173)
--(axis cs:0.930861723446894,0.146040012224908)
--(axis cs:0.936272545090181,0.14493630837195)
--(axis cs:0.941683366733467,0.143662599944018)
--(axis cs:0.947094188376754,0.142228011692179)
--(axis cs:0.95250501002004,0.140652235674732)
--(axis cs:0.957915831663327,0.138963860722426)
--(axis cs:0.963326653306613,0.137198279269045)
--(axis cs:0.9687374749499,0.135395276983324)
--(axis cs:0.974148296593186,0.133596424993044)
--(axis cs:0.979559118236473,0.131842404947537)
--(axis cs:0.98496993987976,0.130170403609525)
--(axis cs:0.990380761523046,0.128611715389997)
--(axis cs:0.995791583166333,0.127189686999925)
--(axis cs:1.00120240480962,0.125918126721527)
--(axis cs:1.00661322645291,0.124800280471655)
--(axis cs:1.01202404809619,0.123828447369742)
--(axis cs:1.01743486973948,0.122984269648383)
--(axis cs:1.02284569138277,0.1222396875788)
--(axis cs:1.02825651302605,0.121558503091085)
--(axis cs:1.03366733466934,0.120898450394924)
--(axis cs:1.03907815631263,0.120213632973102)
--(axis cs:1.04448897795591,0.119457158297287)
--(axis cs:1.0498997995992,0.118583787903918)
--(axis cs:1.05531062124249,0.117552422833214)
--(axis cs:1.06072144288577,0.116328262701272)
--(axis cs:1.06613226452906,0.114884508733332)
--(axis cs:1.07154308617234,0.11320352319902)
--(axis cs:1.07695390781563,0.111277405046828)
--(axis cs:1.08236472945892,0.109107988939847)
--(axis cs:1.0877755511022,0.106706317479507)
--(axis cs:1.09318637274549,0.104091670245421)
--(axis cs:1.09859719438878,0.101290255838502)
--(axis cs:1.10400801603206,0.0983336834439809)
--(axis cs:1.10941883767535,0.0952573291419187)
--(axis cs:1.11482965931864,0.0920987012065682)
--(axis cs:1.12024048096192,0.0888958907775419)
--(axis cs:1.12565130260521,0.0856861727916722)
--(axis cs:1.1310621242485,0.0825048000830403)
--(axis cs:1.13647294589178,0.0793840137157558)
--(axis cs:1.14188376753507,0.0763522767011569)
--(axis cs:1.14729458917836,0.0734337270721861)
--(axis cs:1.15270541082164,0.0706478396763215)
--(axis cs:1.15811623246493,0.0680092830406581)
--(axis cs:1.16352705410822,0.0655279567895597)
--(axis cs:1.1689378757515,0.0632091947404254)
--(axis cs:1.17434869739479,0.0610541175629237)
--(axis cs:1.17975951903808,0.0590601158696888)
--(axis cs:1.18517034068136,0.0572214396178256)
--(axis cs:1.19058116232465,0.0555298632839911)
--(axis cs:1.19599198396794,0.0539753895988831)
--(axis cs:1.20140280561122,0.0525469492361693)
--(axis cs:1.20681362725451,0.0512330513408477)
--(axis cs:1.2122244488978,0.0500223414428289)
--(axis cs:1.21763527054108,0.0489040298138604)
--(axis cs:1.22304609218437,0.0478681645656867)
--(axis cs:1.22845691382766,0.0469057387814287)
--(axis cs:1.23386773547094,0.0460086380175283)
--(axis cs:1.23927855711423,0.0451694514399884)
--(axis cs:1.24468937875752,0.0443811843861426)
--(axis cs:1.2501002004008,0.0436369202669018)
--(axis cs:1.25551102204409,0.0429294840532405)
--(axis cs:1.26092184368738,0.0422511575767903)
--(axis cs:1.26633266533066,0.0415934888928294)
--(axis cs:1.27174348697395,0.040947225221331)
--(axis cs:1.27715430861723,0.0403023833353796)
--(axis cs:1.28256513026052,0.0396484548500346)
--(axis cs:1.28797595190381,0.0389747287833357)
--(axis cs:1.29338677354709,0.038270701766563)
--(axis cs:1.29879759519038,0.0375265385428221)
--(axis cs:1.30420841683367,0.0367335423858631)
--(axis cs:1.30961923847695,0.0358845965841106)
--(axis cs:1.31503006012024,0.0349745433902423)
--(axis cs:1.32044088176353,0.0340004746810344)
--(axis cs:1.32585170340681,0.0329619177006347)
--(axis cs:1.3312625250501,0.0318609084304317)
--(axis cs:1.33667334669339,0.0307019533309694)
--(axis cs:1.34208416833667,0.0294918867666221)
--(axis cs:1.34749498997996,0.0282396360587072)
--(axis cs:1.35290581162325,0.0269559088711953)
--(axis cs:1.35831663326653,0.0256528188373216)
--(axis cs:1.36372745490982,0.02434346546696)
--(axis cs:1.36913827655311,0.0230414839572956)
--(axis cs:1.37454909819639,0.0217605800213575)
--(axis cs:1.37995991983968,0.0205140645607848)
--(axis cs:1.38537074148297,0.0193144030563015)
--(axis cs:1.39078156312625,0.0181727948447165)
--(axis cs:1.39619238476954,0.0170987977358593)
--(axis cs:1.40160320641283,0.016100013328451)
--(axis cs:1.40701402805611,0.0151818475166326)
--(axis cs:1.4124248496994,0.0143473587098184)
--(axis cs:1.41783567134269,0.0135972030357252)
--(axis cs:1.42324649298597,0.0129296812830587)
--(axis cs:1.42865731462926,0.0123408868178835)
--(axis cs:1.43406813627255,0.0118249476374818)
--(axis cs:1.43947895791583,0.0113743497195751)
--(axis cs:1.44488977955912,0.010980323554677)
--(axis cs:1.45030060120241,0.0106332718376498)
--(axis cs:1.45571142284569,0.0103232142087162)
--(axis cs:1.46112224448898,0.010040224902999)
--(axis cs:1.46653306613226,0.00977484113721493)
--(axis cs:1.47194388777555,0.00951842370181942)
--(axis cs:1.47735470941884,0.00926345598589571)
--(axis cs:1.48276553106212,0.00900377286716221)
--(axis cs:1.48817635270541,0.00873471587531627)
--(axis cs:1.4935871743487,0.00845321522575701)
--(axis cs:1.49899799599198,0.00815780237674789)
--(axis cs:1.50440881763527,0.00784855860267597)
--(axis cs:1.50981963927856,0.0075270058732965)
--(axis cs:1.51523046092184,0.00719594645764829)
--(axis cs:1.52064128256513,0.00685925760705958)
--(axis cs:1.52605210420842,0.00652164787344472)
--(axis cs:1.5314629258517,0.00618838241813529)
--(axis cs:1.53687374749499,0.00586498618429586)
--(axis cs:1.54228456913828,0.0055569359193291)
--(axis cs:1.54769539078156,0.00526935439328118)
--(axis cs:1.55310621242485,0.00500672225734116)
--(axis cs:1.55851703406814,0.00477262425886251)
--(axis cs:1.56392785571142,0.00456954647053297)
--(axis cs:1.56933867735471,0.00439873946049757)
--(axis cs:1.574749498998,0.00426015882705364)
--(axis cs:1.58016032064128,0.0041524894193763)
--(axis cs:1.58557114228457,0.00407325329753147)
--(axis cs:1.59098196392786,0.00401899468609005)
--(axis cs:1.59639278557114,0.00398552859484543)
--(axis cs:1.60180360721443,0.00396823417515947)
--(axis cs:1.60721442885772,0.00396236991375269)
--(axis cs:1.612625250501,0.00396338591575352)
--(axis cs:1.61803607214429,0.00396720902760626)
--(axis cs:1.62344689378758,0.00397047935416301)
--(axis cs:1.62885771543086,0.00397072151848978)
--(axis cs:1.63426853707415,0.00396644025109665)
--(axis cs:1.63967935871744,0.00395713686616618)
--(axis cs:1.64509018036072,0.00394325009868667)
--(axis cs:1.65050100200401,0.00392603087608111)
--(axis cs:1.65591182364729,0.00390736524536078)
--(axis cs:1.66132264529058,0.00388956245117416)
--(axis cs:1.66673346693387,0.00387512591609921)
--(axis cs:1.67214428857715,0.00386652376334536)
--(axis cs:1.67755511022044,0.00386597296436259)
--(axis cs:1.68296593186373,0.00387524780453231)
--(axis cs:1.68837675350701,0.00389551983365914)
--(axis cs:1.6937875751503,0.00392723344369918)
--(axis cs:1.69919839679359,0.00397001914861046)
--(axis cs:1.70460921843687,0.00402264570411815)
--(axis cs:1.71002004008016,0.00408301225261936)
--(axis cs:1.71543086172345,0.00414818227657038)
--(axis cs:1.72084168336673,0.00421446167122487)
--(axis cs:1.72625250501002,0.00427752304679107)
--(axis cs:1.73166332665331,0.00433257691654574)
--(axis cs:1.73707414829659,0.00437458748008793)
--(axis cs:1.74248496993988,0.00439852640553832)
--(axis cs:1.74789579158317,0.00439965287547144)
--(axis cs:1.75330661322645,0.00437380302386927)
--(axis cs:1.75871743486974,0.00431766774701787)
--(axis cs:1.76412825651303,0.0042290356684932)
--(axis cs:1.76953907815631,0.00410697848020699)
--(axis cs:1.7749498997996,0.0039519592646791)
--(axis cs:1.78036072144289,0.00376585053505278)
--(axis cs:1.78577154308617,0.0035518569377136)
--(axis cs:1.79118236472946,0.00331434680429409)
--(axis cs:1.79659318637275,0.00305860577688392)
--(axis cs:1.80200400801603,0.00279053334105089)
--(axis cs:1.80741482965932,0.00251630828602154)
--(axis cs:1.81282565130261,0.00224205124974866)
--(axis cs:1.81823647294589,0.00197351144160541)
--(axis cs:1.82364729458918,0.00171580067243173)
--(axis cs:1.82905811623247,0.00147319164907497)
--(axis cs:1.83446893787575,0.00124899004360215)
--(axis cs:1.83987975951904,0.00104548214427484)
--(axis cs:1.84529058116233,0.000863952878152766)
--(axis cs:1.85070140280561,0.000704763401561996)
--(axis cs:1.8561122244489,0.000567473739109814)
--(axis cs:1.86152304609218,0.000450994262000484)
--(axis cs:1.86693386773547,0.00035374999975774)
--(axis cs:1.87234468937876,0.000273843528843828)
--(axis cs:1.87775551102204,0.000209205000689804)
--(axis cs:1.88316633266533,0.000157721243671714)
--(axis cs:1.88857715430862,0.000117339318974228)
--(axis cs:1.8939879759519,8.61430423992292e-05)
--(axis cs:1.89939879759519,6.24035396594641e-05)
--(axis cs:1.90480961923848,4.46067474816715e-05)
--(axis cs:1.91022044088176,3.14618884545482e-05)
--(axis cs:1.91563126252505,2.18954046462321e-05)
--(axis cs:1.92104208416834,1.50347613351871e-05)
--(axis cs:1.92645290581162,1.01860812281724e-05)
--(axis cs:1.93186372745491,6.80889423065534e-06)
--(axis cs:1.9372745490982,4.49052186897545e-06)
--(axis cs:1.94268537074148,2.92186257167904e-06)
--(axis cs:1.94809619238477,1.87567450283835e-06)
--(axis cs:1.95350701402806,1.18790538269358e-06)
--(axis cs:1.95891783567134,7.42206664165469e-07)
--(axis cs:1.96432865731463,4.57486597595791e-07)
--(axis cs:1.96973947895792,2.78185375909122e-07)
--(axis cs:1.9751503006012,1.66872374006899e-07)
--(axis cs:1.98056112224449,9.87462549606639e-08)
--(axis cs:1.98597194388778,5.76414187341016e-08)
--(axis cs:1.99138276553106,3.3190846421345e-08)
--(axis cs:1.99679358717435,1.88522611405935e-08)
--(axis cs:2.00220440881764,1.05623818822589e-08)
--(axis cs:2.00761523046092,5.83721213465952e-09)
--(axis cs:2.01302605210421,3.18189788838308e-09)
--(axis cs:2.0184368737475,1.71078797086083e-09)
--(axis cs:2.02384769539078,9.0725100398276e-10)
--(axis cs:2.02925851703407,4.74539413229023e-10)
--(axis cs:2.03466933867735,2.44806557709221e-10)
--(axis cs:2.04008016032064,1.24558173978041e-10)
--(axis cs:2.04549098196393,6.25046738222814e-11)
--(axis cs:2.05090180360721,3.09340392609865e-11)
--(axis cs:2.0563126252505,1.50986327055039e-11)
--(axis cs:2.06172344689379,7.26789426705443e-12)
--(axis cs:2.06713426853707,3.45018907579037e-12)
--(axis cs:2.07254509018036,1.61522866667899e-12)
--(axis cs:2.07795591182365,7.45719760506762e-13)
--(axis cs:2.08336673346693,3.39517135080634e-13)
--(axis cs:2.08877755511022,1.5243554049685e-13)
--(axis cs:2.09418837675351,6.74906392473877e-14)
--(axis cs:2.09959919839679,2.94664685787624e-14)
--(axis cs:2.10501002004008,1.26862875329709e-14)
--(axis cs:2.11042084168337,5.38589375579913e-15)
--(axis cs:2.11583166332665,2.2547211519582e-15)
--(axis cs:2.12124248496994,9.30754112003695e-16)
--(axis cs:2.12665330661323,3.78860723416887e-16)
--(axis cs:2.13206412825651,1.52062565102084e-16)
--(axis cs:2.1374749498998,6.01809359792013e-17)
--(axis cs:2.14288577154309,2.34847221622533e-17)
--(axis cs:2.14829659318637,9.03645133331461e-18)
--(axis cs:2.15370741482966,3.42840959539968e-18)
--(axis cs:2.15911823647295,1.28252622243841e-18)
--(axis cs:2.16452905811623,4.73058867670026e-19)
--(axis cs:2.16993987975952,1.72042710524351e-19)
--(axis cs:2.17535070140281,6.16916570456641e-20)
--(axis cs:2.18076152304609,2.18113589321661e-20)
--(axis cs:2.18617234468938,7.60330370581039e-21)
--(axis cs:2.19158316633267,2.61325988961627e-21)
--(axis cs:2.19699398797595,8.85566073597473e-22)
--(axis cs:2.20240480961924,2.95879594499315e-22)
--(axis cs:2.20781563126253,9.74680835556231e-23)
--(axis cs:2.21322645290581,3.16563623690655e-23)
--(axis cs:2.2186372745491,1.01369818576899e-23)
--(axis cs:2.22404809619238,3.20039380128206e-24)
--(axis cs:2.22945891783567,9.96192740644599e-25)
--(axis cs:2.23486973947896,3.05722026279991e-25)
--(axis cs:2.24028056112224,9.25021408778408e-26)
--(axis cs:2.24569138276553,2.75941433666138e-26)
--(axis cs:2.25110220440882,8.11559912624619e-27)
--(axis cs:2.2565130260521,2.35321351578823e-27)
--(axis cs:2.26192384769539,6.72725316532953e-28)
--(axis cs:2.26733466933868,1.89604475093852e-28)
--(axis cs:2.27274549098196,5.26856716309624e-29)
--(axis cs:2.27815631262525,1.44333917451441e-29)
--(axis cs:2.28356713426854,3.89829854262653e-30)
--(axis cs:2.28897795591182,1.0380339182797e-30)
--(axis cs:2.29438877755511,2.72506418722268e-31)
--(axis cs:2.2997995991984,7.0529322713299e-32)
--(axis cs:2.30521042084168,1.79965628880925e-32)
--(axis cs:2.31062124248497,4.52726004708269e-33)
--(axis cs:2.31603206412826,1.1228106334031e-33)
--(axis cs:2.32144288577154,2.74537720382956e-34)
--(axis cs:2.32685370741483,6.61791566560108e-35)
--(axis cs:2.33226452905812,1.57276356502922e-35)
--(axis cs:2.3376753507014,3.68491946033693e-36)
--(axis cs:2.34308617234469,8.51166040581835e-37)
--(axis cs:2.34849699398798,1.93830320728704e-37)
--(axis cs:2.35390781563126,4.351607548216e-38)
--(axis cs:2.35931863727455,9.63158542509681e-39)
--(axis cs:2.36472945891784,2.10167419844293e-39)
--(axis cs:2.37014028056112,4.52118296849844e-40)
--(axis cs:2.37555110220441,9.58864860816856e-41)
--(axis cs:2.3809619238477,2.00484559047068e-41)
--(axis cs:2.38637274549098,4.13258942051291e-42)
--(axis cs:2.39178356713427,8.39809943758284e-43)
--(axis cs:2.39719438877756,1.68250680148939e-43)
--(axis cs:2.40260521042084,3.3231455732401e-44)
--(axis cs:2.40801603206413,6.47080486308363e-45)
--(axis cs:2.41342685370741,1.24217657076188e-45)
--(axis cs:2.4188376753507,2.35084593504182e-46)
--(axis cs:2.42424849699399,4.38612024016291e-47)
--(axis cs:2.42965931863727,8.067745122239e-48)
--(axis cs:2.43507014028056,1.46298149111848e-48)
--(axis cs:2.44048096192385,2.61541305808242e-49)
--(axis cs:2.44589178356713,4.60952651827757e-50)
--(axis cs:2.45130260521042,8.0091552817344e-51)
--(axis cs:2.45671342685371,1.37192787131742e-51)
--(axis cs:2.46212424849699,2.31680684203855e-52)
--(axis cs:2.46753507014028,3.85711139385567e-53)
--(axis cs:2.47294589178357,6.33064813316989e-54)
--(axis cs:2.47835671342685,1.02434829967874e-54)
--(axis cs:2.48376753507014,1.63403162748542e-55)
--(axis cs:2.48917835671343,2.56972385441398e-56)
--(axis cs:2.49458917835671,3.98405669711101e-57)
--(axis cs:2.5,6.08944194049708e-58)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/ood_mlp_la_map.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
]
\node at (rel axis cs:1,1) [anchor=north east] {LA MAP};
\path [draw=none, fill=scRed]
(axis cs:-0.2,0.000323269375605544)
--(axis cs:-0.194589178356713,0.000528300894360797)
--(axis cs:-0.189178356713427,0.000852023782888393)
--(axis cs:-0.18376753507014,0.00135605793602787)
--(axis cs:-0.178356713426854,0.00212992190311083)
--(axis cs:-0.172945891783567,0.00330149755396807)
--(axis cs:-0.167535070140281,0.00505037151732847)
--(axis cs:-0.162124248496994,0.00762437325663549)
--(axis cs:-0.156713426853707,0.0113594458559159)
--(axis cs:-0.151302605210421,0.0167026858923045)
--(axis cs:-0.145891783567134,0.024237955297767)
--(axis cs:-0.140480961923848,0.0347128950293119)
--(axis cs:-0.135070140280561,0.0490654709663147)
--(axis cs:-0.129659318637275,0.0684473961098017)
--(axis cs:-0.124248496993988,0.0942409706931517)
--(axis cs:-0.118837675350701,0.128065167441235)
--(axis cs:-0.113426853707415,0.171766297161481)
--(axis cs:-0.108016032064128,0.227388474052469)
--(axis cs:-0.102605210420842,0.297119516227566)
--(axis cs:-0.0971943887775551,0.383208997211138)
--(axis cs:-0.0917835671342685,0.487856987385907)
--(axis cs:-0.086372745490982,0.613074585159297)
--(axis cs:-0.0809619238476954,0.76052052049281)
--(axis cs:-0.0755511022044088,0.931321678348374)
--(axis cs:-0.0701402805611222,1.12588897501265)
--(axis cs:-0.0647294589178357,1.34374316818314)
--(axis cs:-0.0593186372745491,1.58336738585447)
--(axis cs:-0.0539078156312625,1.84210393288537)
--(axis cs:-0.0484969939879759,2.11611189085654)
--(axis cs:-0.0430861723446894,2.40039895927311)
--(axis cs:-0.0376753507014028,2.68893593192545)
--(axis cs:-0.0322645290581162,2.97485547959601)
--(axis cs:-0.0268537074148296,3.25072911351787)
--(axis cs:-0.0214428857715431,3.50890815235032)
--(axis cs:-0.0160320641282565,3.74190715895909)
--(axis cs:-0.0106212424849699,3.94280260607766)
--(axis cs:-0.00521042084168336,4.10561628990808)
--(axis cs:0.000200400801603218,4.22565278884463)
--(axis cs:0.00561122244488979,4.29976324677112)
--(axis cs:0.0110220440881764,4.32651372170853)
--(axis cs:0.0164328657314629,4.30624466111153)
--(axis cs:0.0218436873747495,4.24101780858215)
--(axis cs:0.0272545090180361,4.13445688943924)
--(axis cs:0.0326653306613227,3.9914976116089)
--(axis cs:0.0380761523046092,3.81806983333252)
--(axis cs:0.0434869739478958,3.62073944042238)
--(axis cs:0.0488977955911824,3.40633915651245)
--(axis cs:0.0543086172344689,3.18161619009998)
--(axis cs:0.0597194388777555,2.9529206818019)
--(axis cs:0.0651302605210421,2.72595302321945)
--(axis cs:0.0705410821643287,2.50558111759582)
--(axis cs:0.0759519038076152,2.29573142777766)
--(axis cs:0.0813627254509018,2.09935101527264)
--(axis cs:0.0867735470941884,1.91843234619179)
--(axis cs:0.092184368737475,1.75408882203414)
--(axis cs:0.0975951903807615,1.60666693095514)
--(axis cs:0.103006012024048,1.47588052387397)
--(axis cs:0.108416833667335,1.36095373539183)
--(axis cs:0.113827655310621,1.260761114712)
--(axis cs:0.119238476953908,1.17395618592216)
--(axis cs:0.124649298597194,1.09908251812943)
--(axis cs:0.130060120240481,1.03466411722696)
--(axis cs:0.135470941883768,0.979274308342602)
--(axis cs:0.140881763527054,0.931584118247896)
--(axis cs:0.146292585170341,0.890392441091201)
--(axis cs:0.151703406813627,0.854641005496052)
--(axis cs:0.157114228456914,0.823417435305214)
--(axis cs:0.1625250501002,0.795949617025587)
--(axis cs:0.167935871743487,0.771594268110857)
--(axis cs:0.173346693386774,0.749822146198875)
--(axis cs:0.17875751503006,0.7302018357571)
--(axis cs:0.184168336673347,0.712383557296703)
--(axis cs:0.189579158316633,0.696084004232268)
--(axis cs:0.19498997995992,0.681072842599199)
--(axis cs:0.200400801603206,0.667161213377821)
--(axis cs:0.205811623246493,0.654192350820392)
--(axis cs:0.21122244488978,0.642034262985838)
--(axis cs:0.216633266533066,0.63057430173698)
--(axis cs:0.222044088176353,0.619715369213972)
--(axis cs:0.227454909819639,0.609373459171158)
--(axis cs:0.232865731462926,0.599476209886095)
--(axis cs:0.238276553106212,0.589962147636078)
--(axis cs:0.243687374749499,0.580780323599228)
--(axis cs:0.249098196392786,0.571890089598036)
--(axis cs:0.254509018036072,0.563260815222646)
--(axis cs:0.259919839679359,0.554871414858895)
--(axis cs:0.265330661322645,0.546709621035446)
--(axis cs:0.270741482965932,0.538771002814798)
--(axis cs:0.276152304609218,0.531057777781237)
--(axis cs:0.281563126252505,0.523577498361345)
--(axis cs:0.286973947895792,0.516341705294242)
--(axis cs:0.292384769539078,0.509364633836646)
--(axis cs:0.297795591182365,0.502662035720925)
--(axis cs:0.303206412825651,0.496250148477438)
--(axis cs:0.308617234468938,0.490144811303379)
--(axis cs:0.314028056112224,0.484360700852207)
--(axis cs:0.319438877755511,0.478910647085138)
--(axis cs:0.324849699398798,0.473804991721605)
--(axis cs:0.330260521042084,0.469050969334125)
--(axis cs:0.335671342685371,0.464652119711653)
--(axis cs:0.341082164328657,0.460607772957494)
--(axis cs:0.346492985971944,0.456912677661453)
--(axis cs:0.35190380761523,0.453556859421905)
--(axis cs:0.357314629258517,0.450525795956195)
--(axis cs:0.362725450901804,0.447800973299817)
--(axis cs:0.36813627254509,0.445360846480058)
--(axis cs:0.373547094188377,0.443182172932108)
--(axis cs:0.378957915831663,0.44124162645851)
--(axis cs:0.38436873747495,0.439517544173004)
--(axis cs:0.389779559118237,0.437991619097014)
--(axis cs:0.395190380761523,0.436650335422312)
--(axis cs:0.40060120240481,0.435485956923454)
--(axis cs:0.406012024048096,0.434496921975919)
--(axis cs:0.411422845691383,0.433687566593449)
--(axis cs:0.416833667334669,0.433067180964059)
--(axis cs:0.422244488977956,0.432648493210214)
--(axis cs:0.427655310621243,0.432445753393118)
--(axis cs:0.433066132264529,0.432472648884286)
--(axis cs:0.438476953907816,0.432740309777984)
--(axis cs:0.443887775551102,0.433255655086368)
--(axis cs:0.449298597194389,0.434020287405174)
--(axis cs:0.454709418837675,0.4350300712325)
--(axis cs:0.460120240480962,0.436275438327163)
--(axis cs:0.465531062124249,0.437742365528759)
--(axis cs:0.470941883767535,0.439413880425709)
--(axis cs:0.476352705410822,0.441271881094516)
--(axis cs:0.481763527054108,0.443299017703826)
--(axis cs:0.487174348697395,0.445480381420542)
--(axis cs:0.492585170340681,0.447804779852797)
--(axis cs:0.497995991983968,0.450265443095718)
--(axis cs:0.503406813627255,0.452860090801076)
--(axis cs:0.508817635270541,0.455590386094973)
--(axis cs:0.514228456913828,0.458460892971008)
--(axis cs:0.519639278557114,0.461477727070408)
--(axis cs:0.525050100200401,0.464647135065564)
--(axis cs:0.530460921843688,0.467974248532832)
--(axis cs:0.535871743486974,0.47146223218311)
--(axis cs:0.541282565130261,0.475111986363483)
--(axis cs:0.546693386773547,0.478922477005645)
--(axis cs:0.552104208416834,0.482891663341064)
--(axis cs:0.55751503006012,0.487017887638117)
--(axis cs:0.562925851703407,0.491301495621587)
--(axis cs:0.568336673346693,0.495746384037588)
--(axis cs:0.57374749498998,0.500361133778827)
--(axis cs:0.579158316633267,0.505159390459976)
--(axis cs:0.584569138276553,0.510159202438148)
--(axis cs:0.58997995991984,0.51538111734212)
--(axis cs:0.595390781563126,0.520844965679758)
--(axis cs:0.600801603206413,0.526565413005838)
--(axis cs:0.606212424849699,0.532546525714441)
--(axis cs:0.611623246492986,0.538775752537647)
--(axis cs:0.617034068136273,0.545217856124832)
--(axis cs:0.622444889779559,0.55180941938997)
--(axis cs:0.627855711422846,0.558454585254405)
--(axis cs:0.633266533066132,0.565022656333729)
--(axis cs:0.638677354709419,0.571348079717355)
--(axis cs:0.644088176352706,0.577233175368165)
--(axis cs:0.649498997995992,0.582453746632344)
--(axis cs:0.654909819639279,0.586767456790508)
--(axis cs:0.660320641282565,0.589924590897009)
--(axis cs:0.665731462925852,0.591680574775616)
--(axis cs:0.671142284569138,0.591809420318172)
--(axis cs:0.676553106212425,0.590117132072807)
--(axis cs:0.681963927855711,0.586454061798549)
--(axis cs:0.687374749498998,0.580725243415192)
--(axis cs:0.692785571142285,0.572897878362752)
--(axis cs:0.698196392785571,0.563005358158357)
--(axis cs:0.703607214428858,0.551147485272536)
--(axis cs:0.709018036072144,0.537486857410218)
--(axis cs:0.714428857715431,0.522241683151113)
--(axis cs:0.719839679358718,0.505675568983706)
--(axis cs:0.725250501002004,0.488085033926299)
--(axis cs:0.730661322645291,0.469785650346618)
--(axis cs:0.736072144288577,0.451097769347046)
--(axis cs:0.741482965931864,0.432332766439843)
--(axis cs:0.74689378757515,0.413780646714824)
--(axis cs:0.752304609218437,0.395699693197786)
--(axis cs:0.757715430861724,0.378308646462596)
--(axis cs:0.76312625250501,0.36178168806364)
--(axis cs:0.768537074148297,0.346246284418726)
--(axis cs:0.773947895791583,0.331783748236534)
--(axis cs:0.77935871743487,0.318432204632779)
--(axis cs:0.784769539078156,0.306191517810605)
--(axis cs:0.790180360721443,0.295029646671785)
--(axis cs:0.795591182364729,0.284889855445046)
--(axis cs:0.801002004008016,0.275698206781339)
--(axis cs:0.806412825651303,0.267370805702989)
--(axis cs:0.811823647294589,0.259820337254122)
--(axis cs:0.817234468937876,0.252961541088774)
--(axis cs:0.822645290581163,0.246715383815128)
--(axis cs:0.828056112224449,0.241011815245334)
--(axis cs:0.833466933867736,0.235791118136261)
--(axis cs:0.838877755511022,0.231003973304117)
--(axis cs:0.844288577154309,0.226610454979996)
--(axis cs:0.849699398797595,0.222578238503204)
--(axis cs:0.855110220440882,0.218880339794425)
--(axis cs:0.860521042084168,0.215492712082817)
--(axis cs:0.865931863727455,0.212392001485593)
--(axis cs:0.871342685370742,0.209553713329499)
--(axis cs:0.876753507014028,0.206950971846056)
--(axis cs:0.882164328657315,0.204553974866843)
--(axis cs:0.887575150300601,0.20233016085924)
--(axis cs:0.892985971943888,0.200245026322545)
--(axis cs:0.898396793587175,0.198263464412356)
--(axis cs:0.903807615230461,0.196351446185302)
--(axis cs:0.909218436873748,0.194477837449444)
--(axis cs:0.914629258517034,0.192616137993196)
--(axis cs:0.920040080160321,0.190745944908426)
--(axis cs:0.925450901803607,0.188853974936937)
--(axis cs:0.930861723446894,0.186934527990085)
--(axis cs:0.936272545090181,0.184989330112858)
--(axis cs:0.941683366733467,0.183026753771475)
--(axis cs:0.947094188376754,0.18106047118361)
--(axis cs:0.95250501002004,0.179107647762643)
--(axis cs:0.957915831663327,0.177186823689508)
--(axis cs:0.963326653306613,0.175315659201598)
--(axis cs:0.9687374749499,0.173508731507086)
--(axis cs:0.974148296593186,0.171775567525955)
--(axis cs:0.979559118236473,0.170119077312919)
--(axis cs:0.98496993987976,0.168534519585978)
--(axis cs:0.990380761523046,0.167009085961412)
--(axis cs:0.995791583166333,0.165522138017429)
--(axis cs:1.00120240480962,0.164046075748718)
--(axis cs:1.00661322645291,0.16254776241463)
--(axis cs:1.01202404809619,0.160990384352858)
--(axis cs:1.01743486973948,0.159335589651057)
--(axis cs:1.02284569138277,0.157545730177697)
--(axis cs:1.02825651302605,0.155586029311207)
--(axis cs:1.03366733466934,0.153426512772104)
--(axis cs:1.03907815631263,0.151043570219991)
--(axis cs:1.04448897795591,0.148421056859678)
--(axis cs:1.0498997995992,0.145550892005487)
--(axis cs:1.05531062124249,0.142433159564469)
--(axis cs:1.06072144288577,0.139075758121771)
--(axis cs:1.06613226452906,0.135493681172551)
--(axis cs:1.07154308617234,0.131708028125518)
--(axis cs:1.07695390781563,0.127744853080733)
--(axis cs:1.08236472945892,0.123633952131607)
--(axis cs:1.0877755511022,0.119407673790994)
--(axis cs:1.09318637274549,0.115099814892668)
--(axis cs:1.09859719438878,0.110744640107425)
--(axis cs:1.10400801603206,0.106376040792004)
--(axis cs:1.10941883767535,0.102026831060637)
--(axis cs:1.11482965931864,0.0977281672545158)
--(axis cs:1.12024048096192,0.0935090715769399)
--(axis cs:1.12565130260521,0.0893960406382205)
--(axis cs:1.1310621242485,0.0854127233678006)
--(axis cs:1.13647294589178,0.08157965829995)
--(axis cs:1.14188376753507,0.0779140659000944)
--(axis cs:1.14729458917836,0.0744296961337511)
--(axis cs:1.15270541082164,0.0711367342730535)
--(axis cs:1.15811623246493,0.0680417689538328)
--(axis cs:1.16352705410822,0.0651478261179809)
--(axis cs:1.1689378757515,0.0624544712570395)
--(axis cs:1.17434869739479,0.0599579808215129)
--(axis cs:1.17975951903808,0.0576515820827599)
--(axis cs:1.18517034068136,0.0555257591855827)
--(axis cs:1.19058116232465,0.0535686214651157)
--(axis cs:1.19599198396794,0.0517663280990336)
--(axis cs:1.20140280561122,0.0501035606690142)
--(axis cs:1.20681362725451,0.0485640322372074)
--(axis cs:1.2122244488978,0.0471310183544225)
--(axis cs:1.21763527054108,0.0457878924496587)
--(axis cs:1.22304609218437,0.0445186458373983)
--(axis cs:1.22845691382766,0.0433083716011171)
--(axis cs:1.23386773547094,0.0421436921671217)
--(axis cs:1.23927855711423,0.0410131125026452)
--(axis cs:1.24468937875752,0.0399072843074478)
--(axis cs:1.2501002004008,0.038819170856842)
--(axis cs:1.25551102204409,0.0377441067447813)
--(axis cs:1.26092184368738,0.036679751175082)
--(axis cs:1.26633266533066,0.0356259373492934)
--(axis cs:1.27174348697395,0.0345844238502235)
--(axis cs:1.27715430861723,0.0335585569191623)
--(axis cs:1.28256513026052,0.0325528555340692)
--(axis cs:1.28797595190381,0.0315725345964177)
--(axis cs:1.29338677354709,0.0306229855618364)
--(axis cs:1.29879759519038,0.0297092384542532)
--(axis cs:1.30420841683367,0.028835433972536)
--(axis cs:1.30961923847695,0.0280043385706176)
--(axis cs:1.31503006012024,0.0272169379634348)
--(axis cs:1.32044088176353,0.0264721444233116)
--(axis cs:1.32585170340681,0.025766649600368)
--(axis cs:1.3312625250501,0.0250949469405923)
--(axis cs:1.33667334669339,0.0244495361718858)
--(axis cs:1.34208416833667,0.0238213075186754)
--(axis cs:1.34749498997996,0.0232000866445928)
--(axis cs:1.35290581162325,0.0225753046350125)
--(axis cs:1.35831663326653,0.0219367426699153)
--(axis cs:1.36372745490982,0.0212752903876585)
--(axis cs:1.36913827655311,0.0205836519175532)
--(axis cs:1.37454909819639,0.0198569351538055)
--(axis cs:1.37995991983968,0.0190930682510537)
--(axis cs:1.38537074148297,0.0182930018893876)
--(axis cs:1.39078156312625,0.0174606751507787)
--(axis cs:1.39619238476954,0.0166027448334547)
--(axis cs:1.40160320641283,0.0157281003273243)
--(axis cs:1.40701402805611,0.0148472063615291)
--(axis cs:1.4124248496994,0.0139713318499584)
--(axis cs:1.41783567134269,0.013111733048547)
--(axis cs:1.42324649298597,0.0122788623375748)
--(axis cs:1.42865731462926,0.0114816699712027)
--(axis cs:1.43406813627255,0.0107270556847104)
--(axis cs:1.43947895791583,0.010019511381206)
--(axis cs:1.44488977955912,0.00936097700449756)
--(axis cs:1.45030060120241,0.00875091120684083)
--(axis cs:1.45571142284569,0.00818655866227528)
--(axis cs:1.46112224448898,0.00766337881311491)
--(axis cs:1.46653306613226,0.00717558805725377)
--(axis cs:1.47194388777555,0.00671675995800729)
--(axis cs:1.47735470941884,0.00628042644866757)
--(axis cs:1.48276553106212,0.00586062704189647)
--(axis cs:1.48817635270541,0.00545236198471044)
--(axis cs:1.4935871743487,0.00505191789029207)
--(axis cs:1.49899799599198,0.0046570490750082)
--(axis cs:1.50440881763527,0.00426701294826253)
--(axis cs:1.50981963927856,0.0038824717257971)
--(axis cs:1.51523046092184,0.00350528409356628)
--(axis cs:1.52064128256513,0.00313821826109694)
--(axis cs:1.52605210420842,0.00278462161234791)
--(axis cs:1.5314629258517,0.00244808189403929)
--(axis cs:1.53687374749499,0.00213211104348144)
--(axis cs:1.54228456913828,0.00183987618149479)
--(axis cs:1.54769539078156,0.00157399404052246)
--(axis cs:1.55310621242485,0.00133639629802971)
--(axis cs:1.55851703406814,0.00112826500313306)
--(axis cs:1.56392785571142,0.000950030388524111)
--(axis cs:1.56933867735471,0.000801418442031172)
--(axis cs:1.574749498998,0.00068153295101518)
--(axis cs:1.58016032064128,0.000588956300763262)
--(axis cs:1.58557114228457,0.000521854816425129)
--(axis cs:1.59098196392786,0.000478077407198859)
--(axis cs:1.59639278557114,0.000455240113754075)
--(axis cs:1.60180360721443,0.000450793262950568)
--(axis cs:1.60721442885772,0.000462071734748052)
--(axis cs:1.612625250501,0.000486331889152338)
--(axis cs:1.61803607214429,0.000520780676580322)
--(axis cs:1.62344689378758,0.000562603218534393)
--(axis cs:1.62885771543086,0.000608994717165634)
--(axis cs:1.63426853707415,0.000657201100515385)
--(axis cs:1.63967935871744,0.000704570620996342)
--(axis cs:1.64509018036072,0.000748616060929709)
--(axis cs:1.65050100200401,0.00078708465319226)
--(axis cs:1.65591182364729,0.000818030670048434)
--(axis cs:1.66132264529058,0.000839884176023488)
--(axis cs:1.66673346693387,0.000851508884687763)
--(axis cs:1.67214428857715,0.000852242480109063)
--(axis cs:1.67755511022044,0.000841914101891277)
--(axis cs:1.68296593186373,0.000820835764324403)
--(axis cs:1.68837675350701,0.000789767005388336)
--(axis cs:1.6937875751503,0.000749854705824704)
--(axis cs:1.69919839679359,0.000702552441868854)
--(axis cs:1.70460921843687,0.000649525639231138)
--(axis cs:1.71002004008016,0.000592549964430654)
--(axis cs:1.71543086172345,0.000533410714825953)
--(axis cs:1.72084168336673,0.000473810459768094)
--(axis cs:1.72625250501002,0.000415290958852995)
--(axis cs:1.73166332665331,0.00035917363870989)
--(axis cs:1.73707414829659,0.00030652089442482)
--(axis cs:1.74248496993988,0.000258118451961033)
--(axis cs:1.74789579158317,0.000214477213267901)
--(axis cs:1.75330661322645,0.000175851580780626)
--(axis cs:1.75871743486974,0.000142270326084902)
--(axis cs:1.76412825651303,0.000113575657017415)
--(axis cs:1.76953907815631,8.94662093627737e-05)
--(axis cs:1.7749498997996,6.95401532639498e-05)
--(axis cs:1.78036072144289,5.33353395814501e-05)
--(axis cs:1.78577154308617,4.03642875764117e-05)
--(axis cs:1.79118236472946,3.01427116838979e-05)
--(axis cs:1.79659318637275,2.22111039564107e-05)
--(axis cs:1.80200400801603,1.61495626383144e-05)
--(axis cs:1.80741482965932,1.1586551055352e-05)
--(axis cs:1.81282565130261,8.20257834324791e-06)
--(axis cs:1.81823647294589,5.7299309297364e-06)
--(axis cs:1.82364729458918,3.94958239909817e-06)
--(axis cs:1.82905811623247,2.68630773530445e-06)
--(axis cs:1.83446893787575,1.80286471184947e-06)
--(axis cs:1.83987975951904,1.1939147163499e-06)
--(axis cs:1.84529058116233,7.80164642924392e-07)
--(axis cs:1.85070140280561,5.03039414484479e-07)
--(axis cs:1.8561122244489,3.20052008067203e-07)
--(axis cs:1.86152304609218,2.00928660847576e-07)
--(axis cs:1.86693386773547,1.24470379774371e-07)
--(axis cs:1.87234468937876,7.60839288921901e-08)
--(axis cs:1.87775551102204,4.58904840755056e-08)
--(axis cs:1.88316633266533,2.73121027880819e-08)
--(axis cs:1.88857715430862,1.60394853447767e-08)
--(axis cs:1.8939879759519,9.29455306786941e-09)
--(axis cs:1.89939879759519,5.31458533993378e-09)
--(axis cs:1.90480961923848,2.99856212095677e-09)
--(axis cs:1.91022044088176,1.66939653327213e-09)
--(axis cs:1.91563126252505,9.17083237727053e-10)
--(axis cs:1.92104208416834,4.97119495676699e-10)
--(axis cs:1.92645290581162,2.65898340318608e-10)
--(axis cs:1.93186372745491,1.40337342837867e-10)
--(axis cs:1.9372745490982,7.30859107958502e-11)
--(axis cs:1.94268537074148,3.75575167152647e-11)
--(axis cs:1.94809619238477,1.90442058167987e-11)
--(axis cs:1.95350701402806,9.52865614397617e-12)
--(axis cs:1.95891783567134,4.70438910173702e-12)
--(axis cs:1.96432865731463,2.29180470586461e-12)
--(axis cs:1.96973947895792,1.10167823619887e-12)
--(axis cs:1.9751503006012,5.22558269172425e-13)
--(axis cs:1.98056112224449,2.44578045828523e-13)
--(axis cs:1.98597194388778,1.12954362354985e-13)
--(axis cs:1.99138276553106,5.14744052455694e-14)
--(axis cs:1.99679358717435,2.31463469082523e-14)
--(axis cs:2.00220440881764,1.02701401435874e-14)
--(axis cs:2.00761523046092,4.49648421781603e-15)
--(axis cs:2.01302605210421,1.94255162075008e-15)
--(axis cs:2.0184368737475,8.28084879977333e-16)
--(axis cs:2.02384769539078,3.4832122005965e-16)
--(axis cs:2.02925851703407,1.44573202831572e-16)
--(axis cs:2.03466933867735,5.92104638473801e-17)
--(axis cs:2.04008016032064,2.39283038970278e-17)
--(axis cs:2.04549098196393,9.5417527699695e-18)
--(axis cs:2.05090180360721,3.75445752181029e-18)
--(axis cs:2.0563126252505,1.45770291395838e-18)
--(axis cs:2.06172344689379,5.58462016716025e-19)
--(axis cs:2.06713426853707,2.11115952082975e-19)
--(axis cs:2.07254509018036,7.8750124944937e-20)
--(axis cs:2.07795591182365,2.89857301251168e-20)
--(axis cs:2.08336673346693,1.05273734306877e-20)
--(axis cs:2.08877755511022,3.77275500962541e-21)
--(axis cs:2.09418837675351,1.33413559607872e-21)
--(axis cs:2.09959919839679,4.65526202394115e-22)
--(axis cs:2.10501002004008,1.60284335386318e-22)
--(axis cs:2.11042084168337,5.44553837013811e-23)
--(axis cs:2.11583166332665,1.82554841688217e-23)
--(axis cs:2.12124248496994,6.03877266388888e-24)
--(axis cs:2.12665330661323,1.97109155220939e-24)
--(axis cs:2.13206412825651,6.34845001233441e-25)
--(axis cs:2.1374749498998,2.01758297007722e-25)
--(axis cs:2.14288577154309,6.3270008691892e-26)
--(axis cs:2.14829659318637,1.957794825207e-26)
--(axis cs:2.15370741482966,5.97777067057191e-27)
--(axis cs:2.15911823647295,1.80100166775678e-27)
--(axis cs:2.16452905811623,5.35416525652653e-28)
--(axis cs:2.16993987975952,1.57062396464783e-28)
--(axis cs:2.17535070140281,4.54627245575213e-29)
--(axis cs:2.18076152304609,1.29849861356131e-29)
--(axis cs:2.18617234468938,3.65957214084931e-30)
--(axis cs:2.19158316633267,1.0177050435619e-30)
--(axis cs:2.19699398797595,2.79264886110398e-31)
--(axis cs:2.20240480961924,7.56159702868497e-32)
--(axis cs:2.20781563126253,2.02028908632486e-32)
--(axis cs:2.21322645290581,5.32618561999966e-33)
--(axis cs:2.2186372745491,1.38554893599414e-33)
--(axis cs:2.22404809619238,3.55656075630822e-34)
--(axis cs:2.22945891783567,9.00826983274056e-35)
--(axis cs:2.23486973947896,2.25141384483864e-35)
--(axis cs:2.24028056112224,5.55228908270277e-36)
--(axis cs:2.24569138276553,1.35111276981742e-36)
--(axis cs:2.25110220440882,3.24424705460013e-37)
--(axis cs:2.2565130260521,7.68668405824134e-38)
--(axis cs:2.26192384769539,1.79707802745922e-38)
--(axis cs:2.26733466933868,4.14569768457888e-39)
--(axis cs:2.27274549098196,9.43693829359891e-40)
--(axis cs:2.27815631262525,2.11966580181623e-40)
--(axis cs:2.28356713426854,4.69792914442717e-41)
--(axis cs:2.28897795591182,1.02742072753738e-41)
--(axis cs:2.29438877755511,2.21713927541681e-42)
--(axis cs:2.2997995991984,4.72106977401713e-43)
--(axis cs:2.30521042084168,9.91951992801559e-44)
--(axis cs:2.31062124248497,2.0565708743827e-44)
--(axis cs:2.31603206412826,4.20726143145854e-45)
--(axis cs:2.32144288577154,8.49294103323474e-46)
--(axis cs:2.32685370741483,1.69168504456847e-46)
--(axis cs:2.33226452905812,3.32493915691144e-47)
--(axis cs:2.3376753507014,6.44838095546854e-48)
--(axis cs:2.34308617234469,1.23401506677889e-48)
--(axis cs:2.34849699398798,2.33019909558669e-49)
--(axis cs:2.35390781563126,4.34178574006713e-50)
--(axis cs:2.35931863727455,7.982639890308e-51)
--(axis cs:2.36472945891784,1.44819645328932e-51)
--(axis cs:2.37014028056112,2.59245491612359e-52)
--(axis cs:2.37555110220441,4.57928567075979e-53)
--(axis cs:2.3809619238477,7.9815465903414e-54)
--(axis cs:2.38637274549098,1.37271114765659e-54)
--(axis cs:2.39178356713427,2.32956085255742e-55)
--(axis cs:2.39719438877756,3.90096227122549e-56)
--(axis cs:2.40260521042084,6.44573181335916e-57)
--(axis cs:2.40801603206413,1.0509341517577e-57)
--(axis cs:2.41342685370741,1.69075846423982e-58)
--(axis cs:2.4188376753507,2.68404891721204e-59)
--(axis cs:2.42424849699399,4.2043810942243e-60)
--(axis cs:2.42965931863727,6.49855073532814e-61)
--(axis cs:2.43507014028056,9.9113712716985e-62)
--(axis cs:2.44048096192385,1.49160478224795e-62)
--(axis cs:2.44589178356713,2.21501453747251e-63)
--(axis cs:2.45130260521042,3.24565374460486e-64)
--(axis cs:2.45671342685371,4.69278419547153e-65)
--(axis cs:2.46212424849699,6.6951725041037e-66)
--(axis cs:2.46753507014028,9.42531234203899e-67)
--(axis cs:2.47294589178357,1.30927996521112e-67)
--(axis cs:2.47835671342685,1.79461827115407e-68)
--(axis cs:2.48376753507014,2.42724960588295e-69)
--(axis cs:2.48917835671343,3.23936275812969e-70)
--(axis cs:2.49458917835671,4.26586907372855e-71)
--(axis cs:2.5,5.54317067525849e-72)
--cycle;
\path [draw=none, fill=scBlue]
(axis cs:-0.2,7.27972452152664e-06)
--(axis cs:-0.194589178356713,1.50662736166793e-05)
--(axis cs:-0.189178356713427,3.05697210185769e-05)
--(axis cs:-0.18376753507014,6.08097561693905e-05)
--(axis cs:-0.178356713426854,0.000118591281114075)
--(axis cs:-0.172945891783567,0.000226741826586571)
--(axis cs:-0.167535070140281,0.00042502228690966)
--(axis cs:-0.162124248496994,0.000781078881202564)
--(axis cs:-0.156713426853707,0.00140728909778493)
--(axis cs:-0.151302605210421,0.00248587491762594)
--(axis cs:-0.145891783567134,0.00430511965863778)
--(axis cs:-0.140480961923848,0.00730977303459077)
--(axis cs:-0.135070140280561,0.012168532943567)
--(axis cs:-0.129659318637275,0.0198605580389883)
--(axis cs:-0.124248496993988,0.0317809672474837)
--(axis cs:-0.118837675350701,0.0498619328529705)
--(axis cs:-0.113426853707415,0.076701125907187)
--(axis cs:-0.108016032064128,0.115683054845909)
--(axis cs:-0.102605210420842,0.171071791735943)
--(axis cs:-0.0971943887775551,0.248046762513219)
--(axis cs:-0.0917835671342685,0.352648273555409)
--(axis cs:-0.086372745490982,0.491598240986729)
--(axis cs:-0.0809619238476954,0.671966253156035)
--(axis cs:-0.0755511022044088,0.900663303317978)
--(axis cs:-0.0701402805611222,1.18376595007506)
--(axis cs:-0.0647294589178357,1.52570137904923)
--(axis cs:-0.0593186372745491,1.92835594475355)
--(axis cs:-0.0539078156312625,2.39020135842756)
--(axis cs:-0.0484969939879759,2.90555735525855)
--(axis cs:-0.0430861723446894,3.46412059879108)
--(axis cs:-0.0376753507014028,4.05088101297584)
--(axis cs:-0.0322645290581162,4.64651563600975)
--(axis cs:-0.0268537074148296,5.22829749421261)
--(axis cs:-0.0214428857715431,5.77148863214154)
--(axis cs:-0.0160320641282565,6.25111233785588)
--(axis cs:-0.0106212424849699,6.64393255684972)
--(axis cs:-0.00521042084168336,6.93042158094679)
--(axis cs:0.000200400801603218,7.09648085444226)
--(axis cs:0.00561122244488979,7.1346995536128)
--(axis cs:0.0110220440881764,7.04499014534761)
--(axis cs:0.0164328657314629,6.83452125762693)
--(axis cs:0.0218436873747495,6.51696236893142)
--(axis cs:0.0272545090180361,6.11114588924884)
--(axis cs:0.0326653306613227,5.63932475053865)
--(axis cs:0.0380761523046092,5.12524615154929)
--(axis cs:0.0434869739478958,4.59226922909021)
--(axis cs:0.0488977955911824,4.06172763236425)
--(axis cs:0.0543086172344689,3.55168478414557)
--(axis cs:0.0597194388777555,3.07616153993505)
--(axis cs:0.0651302605210421,2.64484580745535)
--(axis cs:0.0705410821643287,2.26323289584107)
--(axis cs:0.0759519038076152,1.93310197888552)
--(axis cs:0.0813627254509018,1.65321175663711)
--(axis cs:0.0867735470941884,1.42009656333458)
--(axis cs:0.092184368737475,1.22885882135277)
--(axis cs:0.0975951903807615,1.07387898520441)
--(axis cs:0.103006012024048,0.949393653362718)
--(axis cs:0.108416833667335,0.849920881843249)
--(axis cs:0.113827655310621,0.770535056574836)
--(axis cs:0.119238476953908,0.707009987237503)
--(axis cs:0.124649298597194,0.655857887656539)
--(axis cs:0.130060120240481,0.614294571616577)
--(axis cs:0.135470941883768,0.580159182034267)
--(axis cs:0.140881763527054,0.551811938510563)
--(axis cs:0.146292585170341,0.528027394484491)
--(axis cs:0.151703406813627,0.507894792629618)
--(axis cs:0.157114228456914,0.490732071767163)
--(axis cs:0.1625250501002,0.476016254029358)
--(axis cs:0.167935871743487,0.463330344895584)
--(axis cs:0.173346693386774,0.452325328380775)
--(axis cs:0.17875751503006,0.442695066212909)
--(axis cs:0.184168336673347,0.434161643416018)
--(axis cs:0.189579158316633,0.426468723663419)
--(axis cs:0.19498997995992,0.419380637098524)
--(axis cs:0.200400801603206,0.412685140151623)
--(axis cs:0.205811623246493,0.406198031936484)
--(axis cs:0.21122244488978,0.399768085508342)
--(axis cs:0.216633266533066,0.393281063877726)
--(axis cs:0.222044088176353,0.386661942871674)
--(axis cs:0.227454909819639,0.379874843666975)
--(axis cs:0.232865731462926,0.372920559597946)
--(axis cs:0.238276553106212,0.365831906990887)
--(axis cs:0.243687374749499,0.358667399323909)
--(axis cs:0.249098196392786,0.351503907472461)
--(axis cs:0.254509018036072,0.344429012273176)
--(axis cs:0.259919839679359,0.337533686165622)
--(axis cs:0.265330661322645,0.330905785733265)
--(axis cs:0.270741482965932,0.324624639089345)
--(axis cs:0.276152304609218,0.318756819586447)
--(axis cs:0.281563126252505,0.313353053422766)
--(axis cs:0.286973947895792,0.308446141042591)
--(axis cs:0.292384769539078,0.304049786040582)
--(axis cs:0.297795591182365,0.300158301771876)
--(axis cs:0.303206412825651,0.29674726668597)
--(axis cs:0.308617234468938,0.293775276624134)
--(axis cs:0.314028056112224,0.291186951810712)
--(axis cs:0.319438877755511,0.288917271046852)
--(axis cs:0.324849699398798,0.28689712567606)
--(axis cs:0.330260521042084,0.285059741336666)
--(axis cs:0.335671342685371,0.283347361570792)
--(axis cs:0.341082164328657,0.281717391772639)
--(axis cs:0.346492985971944,0.280147127714317)
--(axis cs:0.35190380761523,0.278636280564488)
--(axis cs:0.357314629258517,0.27720676502562)
--(axis cs:0.362725450901804,0.275899604041965)
--(axis cs:0.36813627254509,0.274769253253469)
--(axis cs:0.373547094188377,0.273876072447766)
--(axis cs:0.378957915831663,0.273277982381143)
--(axis cs:0.38436873747495,0.27302247821289)
--(axis cs:0.389779559118237,0.27314009772841)
--(axis cs:0.395190380761523,0.273640179704415)
--(axis cs:0.40060120240481,0.274509350838113)
--(axis cs:0.406012024048096,0.275712730012119)
--(axis cs:0.411422845691383,0.277197424299221)
--(axis cs:0.416833667334669,0.278897587107521)
--(axis cs:0.422244488977956,0.280740162230214)
--(axis cs:0.427655310621243,0.282650459675226)
--(axis cs:0.433066132264529,0.284556876850335)
--(axis cs:0.438476953907816,0.286394342783234)
--(axis cs:0.443887775551102,0.288106361448727)
--(axis cs:0.449298597194389,0.289645802084554)
--(axis cs:0.454709418837675,0.29097478196497)
--(axis cs:0.460120240480962,0.292064083627691)
--(axis cs:0.465531062124249,0.292892540199946)
--(axis cs:0.470941883767535,0.293446725742239)
--(axis cs:0.476352705410822,0.29372113298165)
--(axis cs:0.481763527054108,0.293718845150798)
--(axis cs:0.487174348697395,0.29345254710293)
--(axis cs:0.492585170340681,0.292945601268109)
--(axis cs:0.497995991983968,0.292232853459384)
--(axis cs:0.503406813627255,0.291360837711054)
--(axis cs:0.508817635270541,0.29038711383813)
--(axis cs:0.514228456913828,0.28937858427275)
--(axis cs:0.519639278557114,0.288408781122642)
--(axis cs:0.525050100200401,0.287554270901187)
--(axis cs:0.530460921843688,0.286890472696037)
--(axis cs:0.535871743486974,0.2864873057505)
--(axis cs:0.541282565130261,0.286405156290641)
--(axis cs:0.546693386773547,0.286691666089534)
--(axis cs:0.552104208416834,0.287379787432092)
--(axis cs:0.55751503006012,0.288487419447729)
--(axis cs:0.562925851703407,0.290018747622081)
--(axis cs:0.568336673346693,0.291967170607936)
--(axis cs:0.57374749498998,0.294319444704829)
--(axis cs:0.579158316633267,0.297060441770125)
--(axis cs:0.584569138276553,0.300177738382888)
--(axis cs:0.58997995991984,0.303665167275084)
--(axis cs:0.595390781563126,0.307524492287814)
--(axis cs:0.600801603206413,0.311764527956601)
--(axis cs:0.606212424849699,0.316397310057165)
--(axis cs:0.611623246492986,0.321431311531285)
--(axis cs:0.617034068136273,0.32686214901284)
--(axis cs:0.622444889779559,0.332661683910607)
--(axis cs:0.627855711422846,0.338766824587662)
--(axis cs:0.633266533066132,0.345069616633045)
--(axis cs:0.638677354709419,0.351410307754162)
--(axis cs:0.644088176352706,0.357574950650327)
--(axis cs:0.649498997995992,0.363298745914433)
--(axis cs:0.654909819639279,0.368275745530607)
--(axis cs:0.660320641282565,0.372174790302879)
--(axis cs:0.665731462925852,0.374660729696137)
--(axis cs:0.671142284569138,0.375419182646088)
--(axis cs:0.676553106212425,0.374182464343119)
--(axis cs:0.681963927855711,0.370753937323444)
--(axis cs:0.687374749498998,0.365028024205817)
--(axis cs:0.692785571142285,0.357003473719159)
--(axis cs:0.698196392785571,0.346788171797055)
--(axis cs:0.703607214428858,0.334594747527568)
--(axis cs:0.709018036072144,0.32072730537663)
--(axis cs:0.714428857715431,0.305560661714001)
--(axis cs:0.719839679358718,0.289514319921964)
--(axis cs:0.725250501002004,0.273023959965537)
--(axis cs:0.730661322645291,0.256513374009003)
--(axis cs:0.736072144288577,0.240369542943438)
--(axis cs:0.741482965931864,0.224922976740137)
--(axis cs:0.74689378757515,0.210434642235734)
--(axis cs:0.752304609218437,0.197089911839216)
--(axis cs:0.757715430861724,0.184999124937428)
--(axis cs:0.76312625250501,0.174203677716183)
--(axis cs:0.768537074148297,0.164686123578687)
--(axis cs:0.773947895791583,0.156382602707771)
--(axis cs:0.77935871743487,0.149196004627229)
--(axis cs:0.784769539078156,0.143008542802882)
--(axis cs:0.790180360721443,0.137692804532277)
--(axis cs:0.795591182364729,0.133120748452364)
--(axis cs:0.801002004008016,0.129170485117135)
--(axis cs:0.806412825651303,0.125730947224722)
--(axis cs:0.811823647294589,0.122704718419075)
--(axis cs:0.817234468937876,0.120009352930995)
--(axis cs:0.822645290581163,0.117577510682364)
--(axis cs:0.828056112224449,0.115356188926504)
--(axis cs:0.833466933867736,0.113305283249685)
--(axis cs:0.838877755511022,0.111395677394134)
--(axis cs:0.844288577154309,0.109607047895729)
--(axis cs:0.849699398797595,0.107925568519089)
--(axis cs:0.855110220440882,0.106341696880956)
--(axis cs:0.860521042084168,0.104848208123434)
--(axis cs:0.865931863727455,0.103438601465441)
--(axis cs:0.871342685370742,0.102105948056004)
--(axis cs:0.876753507014028,0.10084218449628)
--(axis cs:0.882164328657315,0.0996378014716832)
--(axis cs:0.887575150300601,0.0984818448508325)
--(axis cs:0.892985971943888,0.0973621435797145)
--(axis cs:0.898396793587175,0.0962657007878821)
--(axis cs:0.903807615230461,0.0951792187614939)
--(axis cs:0.909218436873748,0.0940897573988704)
--(axis cs:0.914629258517034,0.0929855339676212)
--(axis cs:0.920040080160321,0.0918568518429376)
--(axis cs:0.925450901803607,0.0906971010561266)
--(axis cs:0.930861723446894,0.0895037181883759)
--(axis cs:0.936272545090181,0.0882789479057283)
--(axis cs:0.941683366733467,0.087030233166825)
--(axis cs:0.947094188376754,0.0857700882436869)
--(axis cs:0.95250501002004,0.0845153783294435)
--(axis cs:0.957915831663327,0.0832860286820482)
--(axis cs:0.963326653306613,0.0821032921490002)
--(axis cs:0.9687374749499,0.0809877903334468)
--(axis cs:0.974148296593186,0.079957588586228)
--(axis cs:0.979559118236473,0.0790265569420074)
--(axis cs:0.98496993987976,0.0782032102286082)
--(axis cs:0.990380761523046,0.0774901258358132)
--(axis cs:0.995791583166333,0.0768839303354563)
--(axis cs:1.00120240480962,0.0763757513684891)
--(axis cs:1.00661322645291,0.0759519691743947)
--(axis cs:1.01202404809619,0.0755950834326275)
--(axis cs:1.01743486973948,0.0752845349699922)
--(axis cs:1.02284569138277,0.0749973777546284)
--(axis cs:1.02825651302605,0.07470876785476)
--(axis cs:1.03366733466934,0.0743923049697907)
--(axis cs:1.03907815631263,0.074020314223113)
--(axis cs:1.04448897795591,0.0735641825034837)
--(axis cs:1.0498997995992,0.0729948626249652)
--(axis cs:1.05531062124249,0.0722836331877679)
--(axis cs:1.06072144288577,0.0714031587898681)
--(axis cs:1.06613226452906,0.0703288418514793)
--(axis cs:1.07154308617234,0.0690404011784171)
--(axis cs:1.07695390781563,0.0675235601073698)
--(axis cs:1.08236472945892,0.065771684614979)
--(axis cs:1.0877755511022,0.0637871848111532)
--(axis cs:1.09318637274549,0.0615824871139466)
--(axis cs:1.09859719438878,0.0591804033679923)
--(axis cs:1.10400801603206,0.0566137690139936)
--(axis cs:1.10941883767535,0.053924292968059)
--(axis cs:1.11482965931864,0.0511606500070208)
--(axis cs:1.12024048096192,0.0483759402926621)
--(axis cs:1.12565130260521,0.0456247251763221)
--(axis cs:1.1310621242485,0.042959908324532)
--(axis cs:1.13647294589178,0.0404297544530721)
--(axis cs:1.14188376753507,0.0380753188932938)
--(axis cs:1.14729458917836,0.035928502419533)
--(axis cs:1.15270541082164,0.0340108579667468)
--(axis cs:1.15811623246493,0.0323331757884742)
--(axis cs:1.16352705410822,0.0308957802299989)
--(axis cs:1.1689378757515,0.0296894014674665)
--(axis cs:1.17434869739479,0.0286964501034273)
--(axis cs:1.17975951903808,0.0278925238172369)
--(axis cs:1.18517034068136,0.0272480071144335)
--(axis cs:1.19058116232465,0.0267296746979281)
--(axis cs:1.19599198396794,0.0263022601183665)
--(axis cs:1.20140280561122,0.0259299893658327)
--(axis cs:1.20681362725451,0.0255780941376885)
--(axis cs:1.2122244488978,0.025214309172596)
--(axis cs:1.21763527054108,0.0248103274180858)
--(axis cs:1.22304609218437,0.0243431469305814)
--(axis cs:1.22845691382766,0.0237962079810128)
--(axis cs:1.23386773547094,0.0231602003812858)
--(axis cs:1.23927855711423,0.0224334275623985)
--(axis cs:1.24468937875752,0.0216216468956781)
--(axis cs:1.2501002004008,0.0207373598976687)
--(axis cs:1.25551102204409,0.0197985908919251)
--(axis cs:1.26092184368738,0.0188272556920259)
--(axis cs:1.26633266533066,0.0178472711056254)
--(axis cs:1.27174348697395,0.0168825833742162)
--(axis cs:1.27715430861723,0.0159552960871857)
--(axis cs:1.28256513026052,0.0150840579137662)
--(axis cs:1.28797595190381,0.0142828338907621)
--(axis cs:1.29338677354709,0.0135601389912782)
--(axis cs:1.29879759519038,0.0129187668168058)
--(axis cs:1.30420841683367,0.0123560048624696)
--(axis cs:1.30961923847695,0.011864293369586)
--(axis cs:1.31503006012024,0.0114322572320973)
--(axis cs:1.32044088176353,0.0110460183271647)
--(axis cs:1.32585170340681,0.0106906776572341)
--(axis cs:1.3312625250501,0.010351842776654)
--(axis cs:1.33667334669339,0.0100170678582816)
--(axis cs:1.34208416833667,0.00967707452509538)
--(axis cs:1.34749498997996,0.00932663452990265)
--(axis cs:1.35290581162325,0.00896502254019962)
--(axis cs:1.35831663326653,0.00859598814457498)
--(axis cs:1.36372745490982,0.00822724704581448)
--(axis cs:1.36913827655311,0.00786954571195134)
--(axis cs:1.37454909819639,0.00753540337545131)
--(axis cs:1.37995991983968,0.00723767223306229)
--(axis cs:1.38537074148297,0.00698807504917815)
--(axis cs:1.39078156312625,0.00679587652565939)
--(axis cs:1.39619238476954,0.00666682208013582)
--(axis cs:1.40160320641283,0.00660243981282913)
--(axis cs:1.40701402805611,0.00659975535889315)
--(axis cs:1.4124248496994,0.00665142246600481)
--(axis cs:1.41783567134269,0.00674623089948921)
--(axis cs:1.42324649298597,0.00686992190523519)
--(axis cs:1.42865731462926,0.00700622166575241)
--(axis cs:1.43406813627255,0.00713799446136775)
--(axis cs:1.43947895791583,0.00724841767853449)
--(axis cs:1.44488977955912,0.00732208802190037)
--(axis cs:1.45030060120241,0.00734598025768387)
--(axis cs:1.45571142284569,0.00731019524975695)
--(axis cs:1.46112224448898,0.00720845232930396)
--(axis cs:1.46653306613226,0.00703830181639743)
--(axis cs:1.47194388777555,0.00680105617596055)
--(axis cs:1.47735470941884,0.0065014615530804)
--(axis cs:1.48276553106212,0.00614715322239857)
--(axis cs:1.48817635270541,0.00574795621626352)
--(axis cs:1.4935871743487,0.0053151035287262)
--(axis cs:1.49899799599198,0.00486044701861327)
--(axis cs:1.50440881763527,0.00439572994105043)
--(axis cs:1.50981963927856,0.00393197596138952)
--(axis cs:1.51523046092184,0.00347902999190573)
--(axis cs:1.52064128256513,0.00304526456917887)
--(axis cs:1.52605210420842,0.00263744523197446)
--(axis cs:1.5314629258517,0.00226073233169823)
--(axis cs:1.53687374749499,0.00191878661754125)
--(axis cs:1.54228456913828,0.00161394212201373)
--(axis cs:1.54769539078156,0.00134741144799636)
--(axis cs:1.55310621242485,0.00111949386627602)
--(axis cs:1.55851703406814,0.000929763801947311)
--(axis cs:1.56392785571142,0.000777224750003574)
--(axis cs:1.56933867735471,0.000660420464076599)
--(axis cs:1.574749498998,0.000577501128098756)
--(axis cs:1.58016032064128,0.000526247353274845)
--(axis cs:1.58557114228457,0.000504059599856041)
--(axis cs:1.59098196392786,0.000507925173587103)
--(axis cs:1.59639278557114,0.000534379042715144)
--(axis cs:1.60180360721443,0.000579477666051661)
--(axis cs:1.60721442885772,0.000638805844046544)
--(axis cs:1.612625250501,0.000707534384695756)
--(axis cs:1.61803607214429,0.000780540625945019)
--(axis cs:1.62344689378758,0.000852594820411728)
--(axis cs:1.62885771543086,0.000918604166552426)
--(axis cs:1.63426853707415,0.000973894703175433)
--(axis cs:1.63967935871744,0.00101450160845048)
--(axis cs:1.64509018036072,0.00103743279747994)
--(axis cs:1.65050100200401,0.00104087060710548)
--(axis cs:1.65591182364729,0.00102428227029428)
--(axis cs:1.66132264529058,0.000988421074952523)
--(axis cs:1.66673346693387,0.000935214721955768)
--(axis cs:1.67214428857715,0.000867552858774873)
--(axis cs:1.67755511022044,0.000788999303905892)
--(axis cs:1.68296593186373,0.000703463745501981)
--(axis cs:1.68837675350701,0.000614871249843061)
--(axis cs:1.6937875751503,0.000526865469979376)
--(axis cs:1.69919839679359,0.000442573868343732)
--(axis cs:1.70460921843687,0.000364452303159914)
--(axis cs:1.71002004008016,0.000294214159436789)
--(axis cs:1.71543086172345,0.000232837965124156)
--(axis cs:1.72084168336673,0.000180638791465131)
--(axis cs:1.72625250501002,0.000137383641891125)
--(axis cs:1.73166332665331,0.000102429648117625)
--(axis cs:1.73707414829659,7.4865702878889e-05)
--(axis cs:1.74248496993988,5.36422088374538e-05)
--(axis cs:1.74789579158317,3.76787849769557e-05)
--(axis cs:1.75330661322645,2.59449954868508e-05)
--(axis cs:1.75871743486974,1.75136542139651e-05)
--(axis cs:1.76412825651303,1.15895452905422e-05)
--(axis cs:1.76953907815631,7.51834886394204e-06)
--(axis cs:1.7749498997996,4.78128904275539e-06)
--(axis cs:1.78036072144289,2.9808077760238e-06)
--(axis cs:1.78577154308617,1.82175255731777e-06)
--(axis cs:1.79118236472946,1.09146861039316e-06)
--(axis cs:1.79659318637275,6.4106129657496e-07)
--(axis cs:1.80200400801603,3.69108723502488e-07)
--(axis cs:1.80741482965932,2.08341365223142e-07)
--(axis cs:1.81282565130261,1.15282436388633e-07)
--(axis cs:1.81823647294589,6.2534147151817e-08)
--(axis cs:1.82364729458918,3.32535304780726e-08)
--(axis cs:1.82905811623247,1.7335035444352e-08)
--(axis cs:1.83446893787575,8.85886639101075e-09)
--(axis cs:1.83987975951904,4.43810950498246e-09)
--(axis cs:1.84529058116233,2.1796377446903e-09)
--(axis cs:1.85070140280561,1.04939036025474e-09)
--(axis cs:1.8561122244489,4.95286242886977e-10)
--(axis cs:1.86152304609218,2.29161630754369e-10)
--(axis cs:1.86693386773547,1.03942698443192e-10)
--(axis cs:1.87234468937876,4.62181454224967e-11)
--(axis cs:1.87775551102204,2.01464015736698e-11)
--(axis cs:1.88316633266533,8.60892456371226e-12)
--(axis cs:1.88857715430862,3.60634077667811e-12)
--(axis cs:1.8939879759519,1.48098638784879e-12)
--(axis cs:1.89939879759519,5.96213513650512e-13)
--(axis cs:1.90480961923848,2.35298418557144e-13)
--(axis cs:1.91022044088176,9.1033794472128e-14)
--(axis cs:1.91563126252505,3.45265136079189e-14)
--(axis cs:1.92104208416834,1.28371688103934e-14)
--(axis cs:1.92645290581162,4.67899113184774e-15)
--(axis cs:1.93186372745491,1.67186665557314e-15)
--(axis cs:1.9372745490982,5.8562214958168e-16)
--(axis cs:1.94268537074148,2.01094316743146e-16)
--(axis cs:1.94809619238477,6.76937453959392e-17)
--(axis cs:1.95350701402806,2.23390003343374e-17)
--(axis cs:1.95891783567134,7.22678891692038e-18)
--(axis cs:1.96432865731463,2.29188830924388e-18)
--(axis cs:1.96973947895792,7.1253790577237e-19)
--(axis cs:1.9751503006012,2.17164554291634e-19)
--(axis cs:1.98056112224449,6.48838113790512e-20)
--(axis cs:1.98597194388778,1.90042270093134e-20)
--(axis cs:1.99138276553106,5.45670543393764e-21)
--(axis cs:1.99679358717435,1.53595062514805e-21)
--(axis cs:2.00220440881764,4.23828780105575e-22)
--(axis cs:2.00761523046092,1.14648948908399e-22)
--(axis cs:2.01302605210421,3.04029800904054e-23)
--(axis cs:2.0184368737475,7.90366777907162e-24)
--(axis cs:2.02384769539078,2.01422342769051e-24)
--(axis cs:2.02925851703407,5.03214391770705e-25)
--(axis cs:2.03466933867735,1.2324375099137e-25)
--(axis cs:2.04008016032064,2.95898801843101e-26)
--(axis cs:2.04549098196393,6.9644680381008e-27)
--(axis cs:2.05090180360721,1.60693805935946e-27)
--(axis cs:2.0563126252505,3.63476860624576e-28)
--(axis cs:2.06172344689379,8.05973651121643e-29)
--(axis cs:2.06713426853707,1.75198895546692e-29)
--(axis cs:2.07254509018036,3.73343271064155e-30)
--(axis cs:2.07795591182365,7.79923015747022e-31)
--(axis cs:2.08336673346693,1.59720841395641e-31)
--(axis cs:2.08877755511022,3.20654903992126e-32)
--(axis cs:2.09418837675351,6.31074493512569e-33)
--(axis cs:2.09959919839679,1.2175584323463e-33)
--(axis cs:2.10501002004008,2.30284889721436e-34)
--(axis cs:2.11042084168337,4.26979983660842e-35)
--(axis cs:2.11583166332665,7.76097053048564e-36)
--(axis cs:2.12124248496994,1.38290070074518e-36)
--(axis cs:2.12665330661323,2.41564106174741e-37)
--(axis cs:2.13206412825651,4.13656881992877e-38)
--(axis cs:2.1374749498998,6.9440773389323e-39)
--(axis cs:2.14288577154309,1.14276067888931e-39)
--(axis cs:2.14829659318637,1.84358205392438e-40)
--(axis cs:2.15370741482966,2.91565476919848e-41)
--(axis cs:2.15911823647295,4.52039277006503e-42)
--(axis cs:2.16452905811623,6.87041052181743e-43)
--(axis cs:2.16993987975952,1.02365979958461e-43)
--(axis cs:2.17535070140281,1.49518541852524e-44)
--(axis cs:2.18076152304609,2.1409222809408e-45)
--(axis cs:2.18617234468938,3.00519871964723e-46)
--(axis cs:2.19158316633267,4.13534676350132e-47)
--(axis cs:2.19699398797595,5.57849584827549e-48)
--(axis cs:2.20240480961924,7.3771521402882e-49)
--(axis cs:2.20781563126253,9.56371906513649e-50)
--(axis cs:2.21322645290581,1.21543384222083e-50)
--(axis cs:2.2186372745491,1.51426639039256e-51)
--(axis cs:2.22404809619238,1.8494376135432e-52)
--(axis cs:2.22945891783567,2.21433606284911e-53)
--(axis cs:2.23486973947896,2.59904515201295e-54)
--(axis cs:2.24028056112224,2.99054650181174e-55)
--(axis cs:2.24569138276553,3.37329047241459e-56)
--(axis cs:2.25110220440882,3.73012481134595e-57)
--(axis cs:2.2565130260521,4.04351847684697e-58)
--(axis cs:2.26192384769539,4.29696626845799e-59)
--(axis cs:2.26733466933868,4.47642076006347e-60)
--(axis cs:2.27274549098196,4.571579769157e-61)
--(axis cs:2.27815631262525,4.57686547163268e-62)
--(axis cs:2.28356713426854,4.49196575575355e-63)
--(axis cs:2.28897795591182,4.32186473673631e-64)
--(axis cs:2.29438877755511,4.07635828255197e-65)
--(axis cs:2.2997995991984,3.7691200514316e-66)
--(axis cs:2.30521042084168,3.41644187951493e-67)
--(axis cs:2.31062124248497,3.03580972265998e-68)
--(axis cs:2.31603206412826,2.64448740172048e-69)
--(axis cs:2.32144288577154,2.25826498894381e-70)
--(axis cs:2.32685370741483,1.89049156872394e-71)
--(axis cs:2.33226452905812,1.55146160535703e-72)
--(axis cs:2.3376753507014,1.24817006949495e-73)
--(axis cs:2.34308617234469,9.84403026491047e-75)
--(axis cs:2.34849699398798,7.61094459651813e-76)
--(axis cs:2.35390781563126,5.76860264885969e-77)
--(axis cs:2.35931863727455,4.28616744951474e-78)
--(axis cs:2.36472945891784,3.12200854065354e-79)
--(axis cs:2.37014028056112,2.22928443633797e-80)
--(axis cs:2.37555110220441,1.5604983920193e-81)
--(axis cs:2.3809619238477,1.07084746075676e-82)
--(axis cs:2.38637274549098,7.2037451656049e-84)
--(axis cs:2.39178356713427,4.75067712806815e-85)
--(axis cs:2.39719438877756,3.0712780345022e-86)
--(axis cs:2.40260521042084,1.94647664151175e-87)
--(axis cs:2.40801603206413,1.20933244115038e-88)
--(axis cs:2.41342685370741,7.36560889125126e-90)
--(axis cs:2.4188376753507,4.39782607345695e-91)
--(axis cs:2.42424849699399,2.57415023108993e-92)
--(axis cs:2.42965931863727,1.47705332014743e-93)
--(axis cs:2.43507014028056,8.30854356265239e-95)
--(axis cs:2.44048096192385,4.58163063032008e-96)
--(axis cs:2.44589178356713,2.47674725379544e-97)
--(axis cs:2.45130260521042,1.3125315480073e-98)
--(axis cs:2.45671342685371,6.81874196112103e-100)
--(axis cs:2.46212424849699,3.47268351296777e-101)
--(axis cs:2.46753507014028,1.73377445021909e-102)
--(axis cs:2.47294589178357,8.4856758220163e-104)
--(axis cs:2.47835671342685,4.07142761880305e-105)
--(axis cs:2.48376753507014,1.91502057583999e-106)
--(axis cs:2.48917835671343,8.83012019137828e-108)
--(axis cs:2.49458917835671,3.99140897657892e-109)
--(axis cs:2.5,1.76869231425428e-110)
--cycle;
\end{axis}

\end{tikzpicture}


==> fig/rmnist-acc.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Rotation Degree},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.072065, ymax=1.025435,
ytick style={color=black}
]
\addplot [thick, limegreen, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.9803
10 0.9607
20 0.8981
30 0.7552
40 0.5746
50 0.4015
60 0.2719
70 0.1849
80 0.1345
90 0.1154
100 0.1165
110 0.1171
120 0.151
130 0.1875
140 0.2137
150 0.2464
160 0.2876
170 0.3176
180 0.3371
};
\addlegendentry{LA GLM}
\addplot [thick, limegreen, dashed]
table {%
0 0.9821
10 0.9618
20 0.9022
30 0.7552
40 0.5748
50 0.4009
60 0.2719
70 0.1876
80 0.1379
90 0.1193
100 0.119
110 0.1201
120 0.1543
130 0.1903
140 0.219
150 0.2523
160 0.2928
170 0.3216
180 0.3397
};
\addlegendentry{LA Sampling}
\addplot [very thick, limegreen]
table {%
0 0.9803
10 0.9603
20 0.8978
30 0.755
40 0.5739
50 0.4012
60 0.2716
70 0.1851
80 0.1345
90 0.1157
100 0.1168
110 0.1169
120 0.1506
130 0.187
140 0.2135
150 0.2466
160 0.2875
170 0.3187
180 0.3379
};
\addlegendentry{LA Ours}
\addplot [thick, royalblue, dashed]
table {%
0 0.981
10 0.9606
20 0.9047
30 0.7523
40 0.5654
50 0.3959
60 0.286
70 0.1992
80 0.1556
90 0.1318
100 0.1205
110 0.1201
120 0.151
130 0.1839
140 0.2126
150 0.242
160 0.2784
170 0.3009
180 0.3181
};
\addlegendentry{IVON Sampling}
\addplot [very thick, royalblue]
table {%
0 0.9803
10 0.9609
20 0.903
30 0.7539
40 0.5663
50 0.4018
60 0.2876
70 0.1982
80 0.1536
90 0.1323
100 0.1203
110 0.1192
120 0.1566
130 0.1862
140 0.2141
150 0.244
160 0.2807
170 0.3029
180 0.3221
};
\addlegendentry{IVON Ours}
\addplot [thick, black]
table {%
0 0.9818
10 0.9623
20 0.9002
30 0.7555
40 0.5759
50 0.4058
60 0.2751
70 0.189
80 0.138
90 0.1187
100 0.1212
110 0.1217
120 0.1547
130 0.191
140 0.2183
150 0.2487
160 0.2894
170 0.3199
180 0.3397
};
\addlegendentry{MAP}
\end{axis}

\end{tikzpicture}


==> fig/rmnist-nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Rotation Degree},
xmin=-9, xmax=189,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.568320439538692, ymax=13.2814761944032,
ytick style={color=black}
]
\addplot [thick, limegreen, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0649787512318457
10 0.128372598665505
20 0.348216755643499
30 0.934335276687886
40 1.89229236721201
50 3.08732579917433
60 4.34791820090307
70 5.48073479927781
80 6.56547780383884
90 7.24814609111413
100 7.61854698418934
110 7.4371598594306
120 7.04363282561448
130 6.45907146948089
140 6.08526700494756
150 5.90720431608412
160 6.04525579930442
170 6.22572094469143
180 6.15974562404057
};
\addlegendentry{LA GLM}
\addplot [thick, limegreen, dashed]
table {%
0 0.0612157710950313
10 0.123068536698732
20 0.344664643283615
30 0.967851418114792
40 2.11458186026987
50 3.67695545186147
60 5.26398034421
70 6.75725024008489
80 8.23316486673074
90 8.99218659234008
100 9.40019241992389
110 9.12850242606859
120 8.64961384553815
130 7.94090623038001
140 7.42721455225542
150 7.10459300882833
160 7.19507949126131
170 7.37680426789163
180 7.25953404926747
};
\addlegendentry{LA Sampling}
\addplot [very thick, limegreen]
table {%
0 0.0631684304028892
10 0.122173513017443
20 0.319752188936123
30 0.818771674582339
40 1.60245487814889
50 2.56285953347988
60 3.5576351045283
70 4.45745335192779
80 5.32736495258371
90 5.93378612011098
100 6.25605611999713
110 6.11119094126884
120 5.78489048738656
130 5.31001981805441
140 5.02762742566004
150 4.96326233341655
160 5.18117778958999
170 5.41654882489725
180 5.39667900693582
};
\addlegendentry{LA Ours}
\addplot [thick, royalblue, dashed]
table {%
0 0.0623742010259243
10 0.122177717474539
20 0.31884338165884
30 0.916122533815191
40 1.9251483663225
50 3.22175101619184
60 4.52715092059748
70 5.74364192059521
80 6.78722218019513
90 7.64090689953234
100 8.23759669512953
110 8.2461460462984
120 8.01373963517431
130 7.5905386575175
140 7.37276862209182
150 7.26545436486921
160 7.19889148472131
170 7.22684158312975
180 7.01344717537454
};
\addlegendentry{IVON Sampling}
\addplot [very thick, royalblue]
table {%
0 0.0623276403006729
10 0.119098408379803
20 0.303884423305164
30 0.841953423348979
40 1.70479115069785
50 2.74022372043569
60 3.74094657641186
70 4.65545818293818
80 5.41191315913619
90 6.02667732554248
100 6.56605624627223
110 6.63499738073352
120 6.56118533015508
130 6.28595006753144
140 6.14814996604496
150 6.10269778828599
160 6.09028323846818
170 6.13020757352693
180 5.99380448571225
};
\addlegendentry{IVON Ours}
\addplot [thick, black]
table {%
0 0.125647824254404
10 0.262872742211815
20 0.770653404007922
30 2.22865489122189
40 4.45719312609655
50 6.88577683894908
60 9.04838986412739
70 10.7627023309828
80 11.9955261116683
90 12.4278298545465
100 12.6519399837695
110 12.4280764147347
120 11.8181589784704
130 11.0610513358148
140 10.5597767881389
150 9.92261294873313
160 9.58840413900573
170 9.38770828169662
180 9.07973910406923
};
\addlegendentry{MAP}
\end{axis}

\end{tikzpicture}


==> tikz/teaser_density.tex <==
\path [draw=none, fill=scBlue]
(axis cs:-0.2,0.00176405165795355)
--(axis cs:-0.194589178356713,0.00270520733127273)
--(axis cs:-0.189178356713427,0.00410127763773516)
--(axis cs:-0.18376753507014,0.00614707442954971)
--(axis cs:-0.178356713426854,0.00910856308386535)
--(axis cs:-0.172945891783567,0.013343349546319)
--(axis cs:-0.167535070140281,0.0193248014114435)
--(axis cs:-0.162124248496994,0.0276695497540837)
--(axis cs:-0.156713426853707,0.0391676777996123)
--(axis cs:-0.151302605210421,0.0548143358868687)
--(axis cs:-0.145891783567134,0.0758408420275119)
--(axis cs:-0.140480961923848,0.103742566960601)
--(axis cs:-0.135070140280561,0.140300120011108)
--(axis cs:-0.129659318637275,0.187589631930356)
--(axis cs:-0.124248496993988,0.247977382699234)
--(axis cs:-0.118837675350701,0.324093773961092)
--(axis cs:-0.113426853707415,0.41878183210876)
--(axis cs:-0.108016032064128,0.535016173827607)
--(axis cs:-0.102605210420842,0.675789764691928)
--(axis cs:-0.0971943887775551,0.843967892447157)
--(axis cs:-0.0917835671342685,1.04211152258448)
--(axis cs:-0.086372745490982,1.27227547383071)
--(axis cs:-0.0809619238476954,1.53579041302486)
--(axis cs:-0.0755511022044088,1.83304119449647)
--(axis cs:-0.0701402805611222,2.16325715587429)
--(axis cs:-0.0647294589178357,2.52433219049131)
--(axis cs:-0.0593186372745491,2.9126933207794)
--(axis cs:-0.0539078156312625,3.32323574641828)
--(axis cs:-0.0484969939879759,3.74933972057697)
--(axis cs:-0.0430861723446894,4.18298009125764)
--(axis cs:-0.0376753507014028,4.61493312993848)
--(axis cs:-0.0322645290581162,5.03507778542843)
--(axis cs:-0.0268537074148296,5.43278038382356)
--(axis cs:-0.0214428857715431,5.7973438336004)
--(axis cs:-0.0160320641282565,6.11849544259234)
--(axis cs:-0.0106212424849699,6.38688232867234)
--(axis cs:-0.00521042084168336,6.59454078189618)
--(axis cs:0.000200400801603218,6.73530624525959)
--(axis cs:0.00561122244488979,6.8051339457831)
--(axis cs:0.0110220440881764,6.80230640668534)
--(axis cs:0.0164328657314629,6.72751255569233)
--(axis cs:0.0218436873747495,6.58379309511577)
--(axis cs:0.0272545090180361,6.37635722408733)
--(axis cs:0.0326653306613227,6.11228565777585)
--(axis cs:0.0380761523046092,5.80014320339366)
--(axis cs:0.0434869739478958,5.44953015074001)
--(axis cs:0.0488977955911824,5.07060491820274)
--(axis cs:0.0543086172344689,4.67361059428283)
--(axis cs:0.0597194388777555,4.26843539263819)
--(axis cs:0.0651302605210421,3.86423205068216)
--(axis cs:0.0705410821643287,3.46911452107538)
--(axis cs:0.0759519038076152,3.08994272621446)
--(axis cs:0.0813627254509018,2.7321984795283)
--(axis cs:0.0867735470941884,2.39994865699764)
--(axis cs:0.092184368737475,2.09588590666937)
--(axis cs:0.0975951903807615,1.82143299043827)
--(axis cs:0.103006012024048,1.57689442074968)
--(axis cs:0.108416833667335,1.36163834019793)
--(axis cs:0.113827655310621,1.17429238093405)
--(axis cs:0.119238476953908,1.01293920286247)
--(axis cs:0.124649298597194,0.875300154091979)
--(axis cs:0.130060120240481,0.758898627316331)
--(axis cs:0.135470941883768,0.661197843937452)
--(axis cs:0.140881763527054,0.579710696408919)
--(axis cs:0.146292585170341,0.512081718135745)
--(axis cs:0.151703406813627,0.456143118854389)
--(axis cs:0.157114228456914,0.409948092698513)
--(axis cs:0.1625250501002,0.371785312460126)
--(axis cs:0.167935871743487,0.340178748712046)
--(axis cs:0.173346693386774,0.313876803550283)
--(axis cs:0.17875751503006,0.291834340107032)
--(axis cs:0.184168336673347,0.273190628260922)
--(axis cs:0.189579158316633,0.25724560550565)
--(axis cs:0.19498997995992,0.243436239982078)
--(axis cs:0.200400801603206,0.231314228289651)
--(axis cs:0.205811623246493,0.220525791517628)
--(axis cs:0.21122244488978,0.210793959773779)
--(axis cs:0.216633266533066,0.201903456647527)
--(axis cs:0.222044088176353,0.193688100715015)
--(axis cs:0.227454909819639,0.186020517284733)
--(axis cs:0.232865731462926,0.178803884740712)
--(axis cs:0.238276553106212,0.171965411545642)
--(axis cs:0.243687374749499,0.165451239765701)
--(axis cs:0.249098196392786,0.159222489004875)
--(axis cs:0.254509018036072,0.153252183597604)
--(axis cs:0.259919839679359,0.147522840745077)
--(axis cs:0.265330661322645,0.142024534652948)
--(axis cs:0.270741482965932,0.136753289473074)
--(axis cs:0.276152304609218,0.131709690497202)
--(axis cs:0.281563126252505,0.126897637448464)
--(axis cs:0.286973947895792,0.122323194817463)
--(axis cs:0.292384769539078,0.117993520953888)
--(axis cs:0.297795591182365,0.113915879053571)
--(axis cs:0.303206412825651,0.110096748430255)
--(axis cs:0.308617234468938,0.106541062995278)
--(axis cs:0.314028056112224,0.103251605611054)
--(axis cs:0.319438877755511,0.100228582426204)
--(axis cs:0.324849699398798,0.0974693915320348)
--(axis cs:0.330260521042084,0.0949685869326878)
--(axis cs:0.335671342685371,0.0927180239135961)
--(axis cs:0.341082164328657,0.0907071576041418)
--(axis cs:0.346492985971944,0.088923454926197)
--(axis cs:0.35190380761523,0.0873528728754099)
--(axis cs:0.357314629258517,0.0859803542451773)
--(axis cs:0.362725450901804,0.0847902957417988)
--(axis cs:0.36813627254509,0.0837669523964313)
--(axis cs:0.373547094188377,0.0828947549523689)
--(axis cs:0.378957915831663,0.0821585316386677)
--(axis cs:0.38436873747495,0.0815436403029445)
--(axis cs:0.389779559118237,0.0810360291864211)
--(axis cs:0.395190380761523,0.0806222529685835)
--(axis cs:0.40060120240481,0.0802894739999607)
--(axis cs:0.406012024048096,0.0800254765817479)
--(axis cs:0.411422845691383,0.0798187152701833)
--(axis cs:0.416833667334669,0.0796584077487652)
--(axis cs:0.422244488977956,0.0795346706189998)
--(axis cs:0.427655310621243,0.0794386845533605)
--(axis cs:0.433066132264529,0.0793628655967581)
--(axis cs:0.438476953907816,0.079301013581187)
--(axis cs:0.443887775551102,0.0792484075981564)
--(axis cs:0.449298597194389,0.0792018224637114)
--(axis cs:0.454709418837675,0.0791594485447824)
--(axis cs:0.460120240480962,0.0791207089540577)
--(axis cs:0.465531062124249,0.0790859812548087)
--(axis cs:0.470941883767535,0.0790562435381381)
--(axis cs:0.476352705410822,0.0790326752248895)
--(axis cs:0.481763527054108,0.0790162497424565)
--(axis cs:0.487174348697395,0.0790073584324452)
--(axis cs:0.492585170340681,0.0790055024270975)
--(axis cs:0.497995991983968,0.0790090822318663)
--(axis cs:0.503406813627255,0.0790153043858877)
--(axis cs:0.508817635270541,0.0790202122582494)
--(axis cs:0.514228456913828,0.0790188353685879)
--(axis cs:0.519639278557114,0.0790054401305613)
--(axis cs:0.525050100200401,0.0789738558769782)
--(axis cs:0.530460921843688,0.0789178442929727)
--(axis cs:0.535871743486974,0.078831478327176)
--(axis cs:0.541282565130261,0.0787094981541277)
--(axis cs:0.546693386773547,0.0785476162963863)
--(axis cs:0.552104208416834,0.0783427507651289)
--(axis cs:0.55751503006012,0.0780931730837142)
--(axis cs:0.562925851703407,0.077798566360122)
--(axis cs:0.568336673346693,0.0774599963294536)
--(axis cs:0.57374749498998,0.0770798048507867)
--(axis cs:0.579158316633267,0.0766614402974918)
--(axis cs:0.584569138276553,0.0762092424350399)
--(axis cs:0.58997995991984,0.0757282007348135)
--(axis cs:0.595390781563126,0.0752237047699447)
--(axis cs:0.600801603206413,0.0747013036201957)
--(axis cs:0.606212424849699,0.0741664883771703)
--(axis cs:0.611623246492986,0.0736245082233491)
--(axis cs:0.617034068136273,0.0730802265143995)
--(axis cs:0.622444889779559,0.0725380191914047)
--(axis cs:0.627855711422846,0.0720017140545634)
--(axis cs:0.633266533066132,0.071474566285636)
--(axis cs:0.638677354709419,0.0709592633994517)
--(axis cs:0.644088176352706,0.0704579517243403)
--(axis cs:0.649498997995992,0.0699722766101607)
--(axis cs:0.654909819639279,0.0695034297304079)
--(axis cs:0.660320641282565,0.0690521988058452)
--(axis cs:0.665731462925852,0.0686190174176807)
--(axis cs:0.671142284569138,0.0682040148064999)
--(axis cs:0.676553106212425,0.067807067181699)
--(axis cs:0.681963927855711,0.0674278527054091)
--(axis cs:0.687374749498998,0.0670659117574987)
--(axis cs:0.692785571142285,0.0667207123662882)
--(axis cs:0.698196392785571,0.0663917180902012)
--(axis cs:0.703607214428858,0.0660784526670691)
--(axis cs:0.709018036072144,0.0657805530597385)
--(axis cs:0.714428857715431,0.0654978007954247)
--(axis cs:0.719839679358718,0.0652301212968083)
--(axis cs:0.725250501002004,0.0649775425898227)
--(axis cs:0.730661322645291,0.0647401083950058)
--(axis cs:0.736072144288577,0.0645177458731974)
--(axis cs:0.741482965931864,0.0643100945914101)
--(axis cs:0.74689378757515,0.0641163097527376)
--(axis cs:0.752304609218437,0.0639348584346979)
--(axis cs:0.757715430861724,0.0637633315792505)
--(axis cs:0.76312625250501,0.063598296034399)
--(axis cs:0.768537074148297,0.0634352096266428)
--(axis cs:0.773947895791583,0.063268417991638)
--(axis cs:0.77935871743487,0.0630912450528066)
--(axis cs:0.784769539078156,0.0628961803178587)
--(axis cs:0.790180360721443,0.0626751565293446)
--(axis cs:0.795591182364729,0.0624199017600484)
--(axis cs:0.801002004008016,0.0621223418785072)
--(axis cs:0.806412825651303,0.0617750233640528)
--(axis cs:0.811823647294589,0.0613715233984038)
--(axis cs:0.817234468937876,0.0609068143350057)
--(axis cs:0.822645290581163,0.0603775530125645)
--(axis cs:0.828056112224449,0.0597822715512091)
--(axis cs:0.833466933867736,0.0591214545758859)
--(axis cs:0.838877755511022,0.0583974973814026)
--(axis cs:0.844288577154309,0.0576145494248361)
--(axis cs:0.849699398797595,0.056778256757966)
--(axis cs:0.855110220440882,0.0558954247626768)
--(axis cs:0.860521042084168,0.0549736281836178)
--(axis cs:0.865931863727455,0.0540207985622855)
--(axis cs:0.871342685370742,0.0530448196229773)
--(axis cs:0.876753507014028,0.0520531590543859)
--(axis cs:0.882164328657315,0.0510525608026591)
--(axis cs:0.887575150300601,0.0500488159451532)
--(axis cs:0.892985971943888,0.049046623061275)
--(axis cs:0.898396793587175,0.0480495414152385)
--(axis cs:0.903807615230461,0.0470600328566793)
--(axis cs:0.909218436873748,0.046079581702417)
--(axis cs:0.914629258517034,0.045108876453259)
--(axis cs:0.920040080160321,0.0441480333604558)
--(axis cs:0.925450901803607,0.0431968397843905)
--(axis cs:0.930861723446894,0.0422549950430577)
--(axis cs:0.936272545090181,0.0413223279625279)
--(axis cs:0.941683366733467,0.0403989734362487)
--(axis cs:0.947094188376754,0.0394854946988842)
--(axis cs:0.95250501002004,0.0385829433676673)
--(axis cs:0.957915831663327,0.0376928551809384)
--(axis cs:0.963326653306613,0.0368171853065002)
--(axis cs:0.9687374749499,0.0359581926182012)
--(axis cs:0.974148296593186,0.0351182869747815)
--(axis cs:0.979559118236473,0.0342998568555912)
--(axis cs:0.98496993987976,0.0335050963790692)
--(axis cs:0.990380761523046,0.0327358505505182)
--(axis cs:0.995791583166333,0.0319934955227808)
--(axis cs:1.00120240480962,0.0312788668632373)
--(axis cs:1.00661322645291,0.0305922436486346)
--(axis cs:1.01202404809619,0.0299333901656542)
--(axis cs:1.01743486973948,0.0293016507053799)
--(axis cs:1.02284569138277,0.0286960870765195)
--(axis cs:1.02825651302605,0.0281156436660998)
--(axis cs:1.03366733466934,0.027559321678089)
--(axis cs:1.03907815631263,0.027026342935235)
--(axis cs:1.04448897795591,0.0265162844743041)
--(axis cs:1.0498997995992,0.0260291680045693)
--(axis cs:1.05531062124249,0.0255654928225335)
--(axis cs:1.06072144288577,0.0251262064978627)
--(axis cs:1.06613226452906,0.0247126139698843)
--(axis cs:1.07154308617234,0.0243262319824882)
--(axis cs:1.07695390781563,0.0239686014262144)
--(axis cs:1.08236472945892,0.0236410746228222)
--(axis cs:1.0877755511022,0.0233445974800027)
--(axis cs:1.09318637274549,0.0230795075144407)
--(axis cs:1.09859719438878,0.0228453679031637)
--(axis cs:1.10400801603206,0.0226408550457199)
--(axis cs:1.10941883767535,0.0224637128168964)
--(axis cs:1.11482965931864,0.0223107811012713)
--(axis cs:1.12024048096192,0.022178099771352)
--(axis cs:1.12565130260521,0.0220610825241677)
--(axis cs:1.1310621242485,0.0219547484993692)
--(axis cs:1.13647294589178,0.0218539939484689)
--(axis cs:1.14188376753507,0.0217538819586775)
--(axis cs:1.14729458917836,0.0216499258188311)
--(axis cs:1.15270541082164,0.0215383413731196)
--(axis cs:1.15811623246493,0.0214162457777771)
--(axis cs:1.16352705410822,0.0212817843720485)
--(axis cs:1.1689378757515,0.0211341735782919)
--(axis cs:1.17434869739479,0.0209736553168217)
--(axis cs:1.17975951903808,0.0208013666414536)
--(axis cs:1.18517034068136,0.0206191363470072)
--(axis cs:1.19058116232465,0.0204292273286534)
--(axis cs:1.19599198396794,0.0202340487250631)
--(axis cs:1.20140280561122,0.02003586476845)
--(axis cs:1.20681362725451,0.0198365274614777)
--(axis cs:1.2122244488978,0.0196372576672256)
--(axis cs:1.21763527054108,0.0194384942036705)
--(axis cs:1.22304609218437,0.0192398236245402)
--(axis cs:1.22845691382766,0.0190399953018442)
--(axis cs:1.23386773547094,0.0188370180805004)
--(axis cs:1.23927855711423,0.0186283270464374)
--(axis cs:1.24468937875752,0.018411002640751)
--(axis cs:1.2501002004008,0.0181820200865911)
--(axis cs:1.25551102204409,0.0179385052462577)
--(axis cs:1.26092184368738,0.0176779736835814)
--(axis cs:1.26633266533066,0.0173985326781146)
--(axis cs:1.27174348697395,0.0170990307813621)
--(axis cs:1.27715430861723,0.0167791455934586)
--(axis cs:1.28256513026052,0.0164394070388057)
--(axis cs:1.28797595190381,0.0160811597836143)
--(axis cs:1.29338677354709,0.0157064738911103)
--(axis cs:1.29879759519038,0.0153180168207496)
--(axis cs:1.30420841683367,0.0149189021134837)
--(axis cs:1.30961923847695,0.0145125304578263)
--(axis cs:1.31503006012024,0.0141024374166738)
--(axis cs:1.32044088176353,0.0136921592247506)
--(axis cs:1.32585170340681,0.0132851242020695)
--(axis cs:1.3312625250501,0.0128845730170899)
--(axis cs:1.33667334669339,0.0124935068389355)
--(axis cs:1.34208416833667,0.0121146588563535)
--(axis cs:1.34749498997996,0.0117504821203531)
--(axis cs:1.35290581162325,0.0114031454467995)
--(axis cs:1.35831663326653,0.011074529281369)
--(axis cs:1.36372745490982,0.010766214893805)
--(axis cs:1.36913827655311,0.01047946278474)
--(axis cs:1.37454909819639,0.0102151793854778)
--(axis cs:1.37995991983968,0.00997387455985425)
--(axis cs:1.38537074148297,0.00975561560371879)
--(axis cs:1.39078156312625,0.00955998593789731)
--(axis cs:1.39619238476954,0.00938605814175101)
--(axis cs:1.40160320641283,0.00923239113591292)
--(axis cs:1.40701402805611,0.0090970601040318)
--(axis cs:1.4124248496994,0.00897772521597105)
--(axis cs:1.41783567134269,0.0088717416066295)
--(axis cs:1.42324649298597,0.0087763087360931)
--(axis cs:1.42865731462926,0.00868865266370645)
--(axis cs:1.43406813627255,0.0086062304118547)
--(axis cs:1.43947895791583,0.0085269419661547)
--(axis cs:1.44488977955912,0.00844933298459873)
--(axis cs:1.45030060120241,0.00837277028446152)
--(axis cs:1.45571142284569,0.00829757281129107)
--(axis cs:1.46112224448898,0.00822508307316417)
--(axis cs:1.46653306613226,0.00815766778578463)
--(axis cs:1.47194388777555,0.00809864141525776)
--(axis cs:1.47735470941884,0.00805211201023179)
--(axis cs:1.48276553106212,0.0080227547022248)
--(axis cs:1.48817635270541,0.00801552402358658)
--(axis cs:1.4935871743487,0.00803532127706761)
--(axis cs:1.49899799599198,0.00808663718829126)
--(axis cs:1.50440881763527,0.00817319267863643)
--(axis cs:1.50981963927856,0.00829760162096825)
--(axis cs:1.51523046092184,0.008461078813033)
--(axis cs:1.52064128256513,0.00866321416664037)
--(axis cs:1.52605210420842,0.00890183041268086)
--(axis cs:1.5314629258517,0.00917293670025815)
--(axis cs:1.53687374749499,0.00947078463452797)
--(axis cs:1.54228456913828,0.00978802692122374)
--(axis cs:1.54769539078156,0.0101159722744042)
--(axis cs:1.55310621242485,0.0104449240244713)
--(axis cs:1.55851703406814,0.0107645843578171)
--(axis cs:1.56392785571142,0.0110645017173274)
--(axis cs:1.56933867735471,0.0113345359224524)
--(axis cs:1.574749498998,0.0115653142654727)
--(axis cs:1.58016032064128,0.0117486523266382)
--(axis cs:1.58557114228457,0.0118779155097519)
--(axis cs:1.59098196392786,0.0119483011751509)
--(axis cs:1.59639278557114,0.0119570264497436)
--(axis cs:1.60180360721443,0.0119034129249529)
--(axis cs:1.60721442885772,0.0117888660405414)
--(axis cs:1.612625250501,0.0116167534939036)
--(axis cs:1.61803607214429,0.0113921930278904)
--(axis cs:1.62344689378758,0.01112176501642)
--(axis cs:1.62885771543086,0.0108131690658803)
--(axis cs:1.63426853707415,0.0104748461831623)
--(axis cs:1.63967935871744,0.010115588858933)
--(axis cs:1.64509018036072,0.00974416073118514)
--(axis cs:1.65050100200401,0.00936894548770889)
--(axis cs:1.65591182364729,0.00899764157481722)
--(axis cs:1.66132264529058,0.00863701539241993)
--(axis cs:1.66673346693387,0.00829272128531029)
--(axis cs:1.67214428857715,0.00796919210094932)
--(axis cs:1.67755511022044,0.00766959967130656)
--(axis cs:1.68296593186373,0.00739588055583346)
--(axis cs:1.68837675350701,0.00714881897908956)
--(axis cs:1.6937875751503,0.00692817628584748)
--(axis cs:1.69919839679359,0.00673285453846102)
--(axis cs:1.70460921843687,0.00656108115251911)
--(axis cs:1.71002004008016,0.00641060169506105)
--(axis cs:1.71543086172345,0.00627886907108459)
--(axis cs:1.72084168336673,0.0061632191461321)
--(axis cs:1.72625250501002,0.00606102518403131)
--(axis cs:1.73166332665331,0.005969826067507)
--(axis cs:1.73707414829659,0.00588742584856654)
--(axis cs:1.74248496993988,0.00581196449400855)
--(axis cs:1.74789579158317,0.00574196154439159)
--(axis cs:1.75330661322645,0.00567633566081636)
--(axis cs:1.75871743486974,0.0056144036518716)
--(axis cs:1.76412825651303,0.00555586260656298)
--(axis cs:1.76953907815631,0.00550075834520665)
--(axis cs:1.7749498997996,0.00544944273530507)
--(axis cs:1.78036072144289,0.00540252172334245)
--(axis cs:1.78577154308617,0.00536079541037682)
--(axis cs:1.79118236472946,0.00532519130016096)
--(axis cs:1.79659318637275,0.0052966920427608)
--(axis cs:1.80200400801603,0.00527625955865042)
--(axis cs:1.80741482965932,0.0052647582411357)
--(axis cs:1.81282565130261,0.005262880811398)
--(axis cs:1.81823647294589,0.00527108111739086)
--(axis cs:1.82364729458918,0.00528951850875532)
--(axis cs:1.82905811623247,0.00531801821738354)
--(axis cs:1.83446893787575,0.00535605134389751)
--(axis cs:1.83987975951904,0.00540273661607814)
--(axis cs:1.84529058116233,0.00545686417685001)
--(axis cs:1.85070140280561,0.00551693950087151)
--(axis cs:1.8561122244489,0.00558124341586123)
--(axis cs:1.86152304609218,0.00564790242192793)
--(axis cs:1.86693386773547,0.0057149623350005)
--(axis cs:1.87234468937876,0.00578045793158342)
--(axis cs:1.87775551102204,0.00584247183699564)
--(axis cs:1.88316633266533,0.00589917734782307)
--(axis cs:1.88857715430862,0.00594886205550428)
--(axis cs:1.8939879759519,0.00598993177814322)
--(axis cs:1.89939879759519,0.00602089707462533)
--(axis cs:1.90480961923848,0.00604034714316178)
--(axis cs:1.91022044088176,0.00604691785076779)
--(axis cs:1.91563126252505,0.00603926172442282)
--(axis cs:1.92104208416834,0.00601602778902401)
--(axis cs:1.92645290581162,0.0059758581231691)
--(axis cs:1.93186372745491,0.00591740602105678)
--(axis cs:1.9372745490982,0.00583937792432689)
--(axis cs:1.94268537074148,0.00574059814767211)
--(axis cs:1.94809619238477,0.00562009225087612)
--(axis cs:1.95350701402806,0.00547718210124052)
--(axis cs:1.95891783567134,0.00531158357705734)
--(axis cs:1.96432865731463,0.00512349675222819)
--(axis cs:1.96973947895792,0.00491367842259346)
--(axis cs:1.9751503006012,0.00468348799721355)
--(axis cs:1.98056112224449,0.00443489995673041)
--(axis cs:1.98597194388778,0.0041704790302802)
--(axis cs:1.99138276553106,0.00389331762922667)
--(axis cs:1.99679358717435,0.00360693852283396)
--(axis cs:2.00220440881764,0.00331516887334794)
--(axis cs:2.00761523046092,0.00302199423932906)
--(axis cs:2.01302605210421,0.00273140276534778)
--(axis cs:2.0184368737475,0.00244723037220813)
--(axis cs:2.02384769539078,0.00217301733314924)
--(axis cs:2.02925851703407,0.0019118852698489)
--(axis cs:2.03466933867735,0.00166644152298546)
--(axis cs:2.04008016032064,0.00143871530463523)
--(axis cs:2.04549098196393,0.00123012731113117)
--(axis cs:2.05090180360721,0.00104149184495014)
--(axis cs:2.0563126252505,0.000873048203830664)
--(axis cs:2.06172344689379,0.000724516323892366)
--(axis cs:2.06713426853707,0.000595170515451462)
--(axis cs:2.07254509018036,0.00048392463273732)
--(axis cs:2.07795591182365,0.000389422129135003)
--(axis cs:2.08336673346693,0.000310125069931856)
--(axis cs:2.08877755511022,0.000244397170626022)
--(axis cs:2.09418837675351,0.000190577150613904)
--(axis cs:2.09959919839679,0.00014703999255229)
--(axis cs:2.10501002004008,0.000112244948319744)
--(axis cs:2.11042084168337,8.47702335111387e-05)
--(axis cs:2.11583166332665,6.33352379169767e-05)
--(axis cs:2.12124248496994,4.68117176802801e-05)
--(axis cs:2.12665330661323,3.42258243262192e-05)
--(axis cs:2.13206412825651,2.4752989063723e-05)
--(axis cs:2.1374749498998,1.77076562939693e-05)
--(axis cs:2.14288577154309,1.25296951799799e-05)
--(axis cs:2.14829659318637,8.76906104043871e-06)
--(axis cs:2.15370741482966,6.06997403848301e-06)
--(axis cs:2.15911823647295,4.15556858295571e-06)
--(axis cs:2.16452905811623,2.81367129606152e-06)
--(axis cs:2.16993987975952,1.88410706772812e-06)
--(axis cs:2.17535070140281,1.24772165111048e-06)
--(axis cs:2.18076152304609,8.17148313929714e-07)
--(axis cs:2.18617234468938,5.29232777642265e-07)
--(axis cs:2.19158316633267,3.38959121216689e-07)
--(axis cs:2.19699398797595,2.14681768911452e-07)
--(axis cs:2.20240480961924,1.34456918479836e-07)
--(axis cs:2.20781563126253,8.32730672101807e-08)
--(axis cs:2.21322645290581,5.09979836940568e-08)
--(axis cs:2.2186372745491,3.08832097277467e-08)
--(axis cs:2.22404809619238,1.84929879624207e-08)
--(axis cs:2.22945891783567,1.09496821834696e-08)
--(axis cs:2.23486973947896,6.41062722021195e-09)
--(axis cs:2.24028056112224,3.71107032285079e-09)
--(axis cs:2.24569138276553,2.12418730160883e-09)
--(axis cs:2.25110220440882,1.2022005929593e-09)
--(axis cs:2.2565130260521,6.72740126167225e-10)
--(axis cs:2.26192384769539,3.72220216740552e-10)
--(axis cs:2.26733466933868,2.03624942833815e-10)
--(axis cs:2.27274549098196,1.10137885044804e-10)
--(axis cs:2.27815631262525,5.88997908153465e-11)
--(axis cs:2.28356713426854,3.11428766276096e-11)
--(axis cs:2.28897795591182,1.62805285672709e-11)
--(axis cs:2.29438877755511,8.41472793237571e-12)
--(axis cs:2.2997995991984,4.30002126604859e-12)
--(axis cs:2.30521042084168,2.17248784239656e-12)
--(axis cs:2.31062124248497,1.08516990920827e-12)
--(axis cs:2.31603206412826,5.35906840297812e-13)
--(axis cs:2.32144288577154,2.61655385815155e-13)
--(axis cs:2.32685370741483,1.2630386460697e-13)
--(axis cs:2.33226452905812,6.02765033183274e-14)
--(axis cs:2.3376753507014,2.84394951248723e-14)
--(axis cs:2.34308617234469,1.32658841223501e-14)
--(axis cs:2.34849699398798,6.11771384244495e-15)
--(axis cs:2.35390781563126,2.78919581247671e-15)
--(axis cs:2.35931863727455,1.25719910400241e-15)
--(axis cs:2.36472945891784,5.6022532749224e-16)
--(axis cs:2.37014028056112,2.46804749932968e-16)
--(axis cs:2.37555110220441,1.07491701674741e-16)
--(axis cs:2.3809619238477,4.62834401590114e-17)
--(axis cs:2.38637274549098,1.97017261649395e-17)
--(axis cs:2.39178356713427,8.29105170958919e-18)
--(axis cs:2.39719438877756,3.4493754759925e-18)
--(axis cs:2.40260521042084,1.4187166991048e-18)
--(axis cs:2.40801603206413,5.7686496565156e-19)
--(axis cs:2.41342685370741,2.31886189577797e-19)
--(axis cs:2.4188376753507,9.21503208350345e-20)
--(axis cs:2.42424849699399,3.6202546707359e-20)
--(axis cs:2.42965931863727,1.40605010252375e-20)
--(axis cs:2.43507014028056,5.39859830532945e-21)
--(axis cs:2.44048096192385,2.04917455930595e-21)
--(axis cs:2.44589178356713,7.68942451579757e-22)
--(axis cs:2.45130260521042,2.85249514957087e-22)
--(axis cs:2.45671342685371,1.04609583274774e-22)
--(axis cs:2.46212424849699,3.79256322159593e-23)
--(axis cs:2.46753507014028,1.35927814906212e-23)
--(axis cs:2.47294589178357,4.81612077942332e-24)
--(axis cs:2.47835671342685,1.68693884220598e-24)
--(axis cs:2.48376753507014,5.84135597839376e-25)
--(axis cs:2.48917835671343,1.99958483084262e-25)
--(axis cs:2.49458917835671,6.76670587990877e-26)
--(axis cs:2.5,2.26373495649057e-26)
--cycle;
\path [draw=none, fill=scRed]
(axis cs:-0.2,8.98386905888357e-05)
--(axis cs:-0.194589178356713,0.000106499091151475)
--(axis cs:-0.189178356713427,0.000125797399033949)
--(axis cs:-0.18376753507014,0.000148064020864464)
--(axis cs:-0.178356713426854,0.000173655608820479)
--(axis cs:-0.172945891783567,0.000202954752593005)
--(axis cs:-0.167535070140281,0.000236369251017719)
--(axis cs:-0.162124248496994,0.000274330927748335)
--(axis cs:-0.156713426853707,0.000317293962390978)
--(axis cs:-0.151302605210421,0.000365732717203218)
--(axis cs:-0.145891783567134,0.000420139049664779)
--(axis cs:-0.140480961923848,0.000481019112749332)
--(axis cs:-0.135070140280561,0.000548889657292033)
--(axis cs:-0.129659318637275,0.000624273864108281)
--(axis cs:-0.124248496993988,0.00070769674706456)
--(axis cs:-0.118837675350701,0.000799680181671718)
--(axis cs:-0.113426853707415,0.000900737626470464)
--(axis cs:-0.108016032064128,0.0010113686160023)
--(axis cs:-0.102605210420842,0.00113205311401074)
--(axis cs:-0.0971943887775551,0.00126324582323776)
--(axis cs:-0.0917835671342685,0.00140537055336953)
--(axis cs:-0.086372745490982,0.00155881475102948)
--(axis cs:-0.0809619238476954,0.00172392429500649)
--(axis cs:-0.0755511022044088,0.00190099865605635)
--(axis cs:-0.0701402805611222,0.0020902865136745)
--(axis cs:-0.0647294589178357,0.00229198191239461)
--(axis cs:-0.0593186372745491,0.00250622102774649)
--(axis cs:-0.0539078156312625,0.00273307959745694)
--(axis cs:-0.0484969939879759,0.00297257105735581)
--(axis cs:-0.0430861723446894,0.00322464540439556)
--(axis cs:-0.0376753507014028,0.00348918879189302)
--(axis cs:-0.0322645290581162,0.00376602384525969)
--(axis cs:-0.0268537074148296,0.00405491067077659)
--(axis cs:-0.0214428857715431,0.00435554851600634)
--(axis cs:-0.0160320641282565,0.00466757802873201)
--(axis cs:-0.0106212424849699,0.00499058405225265)
--(axis cs:-0.00521042084168336,0.0053240988886804)
--(axis cs:0.000200400801603218,0.00566760595863381)
--(axis cs:0.00561122244488979,0.00602054378529655)
--(axis cs:0.0110220440881764,0.00638231023293294)
--(axis cs:0.0164328657314629,0.00675226693419952)
--(axis cs:0.0218436873747495,0.00712974384642445)
--(axis cs:0.0272545090180361,0.0075140438838237)
--(axis cs:0.0326653306613227,0.00790444757972921)
--(axis cs:0.0380761523046092,0.0083002177396777)
--(axis cs:0.0434869739478958,0.00870060405206812)
--(axis cs:0.0488977955911824,0.00910484762756852)
--(axis cs:0.0543086172344689,0.00951218544121332)
--(axis cs:0.0597194388777555,0.00992185465203153)
--(axis cs:0.0651302605210421,0.0103330967741305)
--(axis cs:0.0705410821643287,0.0107451616706757)
--(axis cs:0.0759519038076152,0.0111573113385898)
--(axis cs:0.0813627254509018,0.0115688234476356)
--(axis cs:0.0867735470941884,0.0119789945935824)
--(axis cs:0.092184368737475,0.0123871432221571)
--(axis cs:0.0975951903807615,0.0127926121792802)
--(axis cs:0.103006012024048,0.0131947708444209)
--(axis cs:0.108416833667335,0.0135930168084246)
--(axis cs:0.113827655310621,0.0139867770653278)
--(axis cs:0.119238476953908,0.0143755086997102)
--(axis cs:0.124649298597194,0.0147586990670042)
--(axis cs:0.130060120240481,0.0151358654835377)
--(axis cs:0.135470941883768,0.0155065544653028)
--(axis cs:0.140881763527054,0.0158703405785622)
--(axis cs:0.146292585170341,0.0162268249902626)
--(axis cs:0.151703406813627,0.0165756338303979)
--(axis cs:0.157114228456914,0.0169164165004482)
--(axis cs:0.1625250501002,0.0172488440802097)
--(axis cs:0.167935871743487,0.0175726079982075)
--(axis cs:0.173346693386774,0.0178874191370276)
--(axis cs:0.17875751503006,0.0181930075431597)
--(axis cs:0.184168336673347,0.0184891229004682)
--(axis cs:0.189579158316633,0.0187755359067426)
--(axis cs:0.19498997995992,0.019052040663948)
--(axis cs:0.200400801603206,0.0193184581552897)
--(axis cs:0.205811623246493,0.0195746408370184)
--(axis cs:0.21122244488978,0.0198204783215303)
--(axis cs:0.216633266533066,0.0200559040726641)
--(axis cs:0.222044088176353,0.0202809029764535)
--(axis cs:0.227454909819639,0.0204955195935203)
--(axis cs:0.232865731462926,0.0206998668454949)
--(axis cs:0.238276553106212,0.0208941348400685)
--(axis cs:0.243687374749499,0.0210785995001535)
--(axis cs:0.249098196392786,0.0212536306345269)
--(axis cs:0.254509018036072,0.0214196990722818)
--(axis cs:0.259919839679359,0.0215773824829162)
--(axis cs:0.265330661322645,0.0217273695188802)
--(axis cs:0.270741482965932,0.0218704619481494)
--(axis cs:0.276152304609218,0.0220075744904506)
--(axis cs:0.281563126252505,0.0221397321309992)
--(axis cs:0.286973947895792,0.0222680647581962)
--(axis cs:0.292384769539078,0.0223937990542241)
--(axis cs:0.297795591182365,0.0225182476569207)
--(axis cs:0.303206412825651,0.0226427957043263)
--(axis cs:0.308617234468938,0.0227688849662616)
--(axis cs:0.314028056112224,0.0228979958564747)
--(axis cs:0.319438877755511,0.0230316277006365)
--(axis cs:0.324849699398798,0.0231712777063189)
--(axis cs:0.330260521042084,0.0233184191380333)
--(axis cs:0.335671342685371,0.0234744792409064)
--(axis cs:0.341082164328657,0.0236408174787657)
--(axis cs:0.346492985971944,0.0238187046551585)
--(axis cs:0.35190380761523,0.0240093034687927)
--(axis cs:0.357314629258517,0.0242136510185079)
--(axis cs:0.362725450901804,0.0244326437184368)
--(axis cs:0.36813627254509,0.0246670250134393)
--(axis cs:0.373547094188377,0.0249173762008522)
--(axis cs:0.378957915831663,0.0251841105702189)
--(axis cs:0.38436873747495,0.0254674709715227)
--(axis cs:0.389779559118237,0.0257675308183166)
--(axis cs:0.395190380761523,0.0260841984289042)
--(axis cs:0.40060120240481,0.0264172245101563)
--(axis cs:0.406012024048096,0.0267662124981901)
--(axis cs:0.411422845691383,0.0271306313911608)
--(axis cs:0.416833667334669,0.0275098306444619)
--(axis cs:0.422244488977956,0.0279030566497682)
--(axis cs:0.427655310621243,0.0283094702879539)
--(axis cs:0.433066132264529,0.02872816503266)
--(axis cs:0.438476953907816,0.0291581850861237)
--(axis cs:0.443887775551102,0.0295985430510841)
--(axis cs:0.449298597194389,0.0300482366807638)
--(axis cs:0.454709418837675,0.0305062643011765)
--(axis cs:0.460120240480962,0.0309716385638989)
--(axis cs:0.465531062124249,0.0314433982602523)
--(axis cs:0.470941883767535,0.0319206180065675)
--(axis cs:0.476352705410822,0.032402415691795)
--(axis cs:0.481763527054108,0.0328879576601254)
--(axis cs:0.487174348697395,0.033376461679604)
--(axis cs:0.492585170340681,0.0338671978203196)
--(axis cs:0.497995991983968,0.0343594874303387)
--(axis cs:0.503406813627255,0.0348527004522503)
--(axis cs:0.508817635270541,0.0353462513666075)
--(axis cs:0.514228456913828,0.0358395940797859)
--(axis cs:0.519639278557114,0.0363322160924371)
--(axis cs:0.525050100200401,0.0368236322908925)
--(axis cs:0.530460921843688,0.0373133786981371)
--(axis cs:0.535871743486974,0.0378010065042504)
--(axis cs:0.541282565130261,0.0382860766698336)
--(axis cs:0.546693386773547,0.0387681553614216)
--(axis cs:0.552104208416834,0.0392468104369699)
--(axis cs:0.55751503006012,0.0397216091540164)
--(axis cs:0.562925851703407,0.0401921172248781)
--(axis cs:0.568336673346693,0.0406578992940131)
--(axis cs:0.57374749498998,0.0411185208640808)
--(axis cs:0.579158316633267,0.0415735516507193)
--(axis cs:0.584569138276553,0.0420225703028002)
--(axis cs:0.58997995991984,0.0424651703858963)
--(axis cs:0.595390781563126,0.0429009674925528)
--(axis cs:0.600801603206413,0.0433296073141074)
--(axis cs:0.606212424849699,0.0437507744854047)
--(axis cs:0.611623246492986,0.04416420199574)
--(axis cs:0.617034068136273,0.0445696809464972)
--(axis cs:0.622444889779559,0.0449670704278208)
--(axis cs:0.627855711422846,0.0453563072828416)
--(axis cs:0.633266533066132,0.0457374155279233)
--(axis cs:0.638677354709419,0.0461105152006582)
--(axis cs:0.644088176352706,0.0464758304134457)
--(axis cs:0.649498997995992,0.0468336963991302)
--(axis cs:0.654909819639279,0.0471845653461004)
--(axis cs:0.660320641282565,0.0475290108333949)
--(axis cs:0.665731462925852,0.0478677306917329)
--(axis cs:0.671142284569138,0.0482015481341863)
--(axis cs:0.676553106212425,0.0485314110206651)
--(axis cs:0.681963927855711,0.0488583891438576)
--(axis cs:0.687374749498998,0.0491836694510852)
--(axis cs:0.692785571142285,0.0495085491470234)
--(axis cs:0.698196392785571,0.0498344266566729)
--(axis cs:0.703607214428858,0.0501627904664065)
--(axis cs:0.709018036072144,0.0504952059033202)
--(axis cs:0.714428857715431,0.0508332999591445)
--(axis cs:0.719839679358718,0.0511787443140455)
--(axis cs:0.725250501002004,0.0515332367668662)
--(axis cs:0.730661322645291,0.0518984813305738)
--(axis cs:0.736072144288577,0.0522761673033684)
--(axis cs:0.741482965931864,0.0526679476753896)
--(axis cs:0.74689378757515,0.0530754172762359)
--(axis cs:0.752304609218437,0.0535000911075508)
--(axis cs:0.757715430861724,0.0539433833355537)
--(axis cs:0.76312625250501,0.0544065874385406)
--(axis cs:0.768537074148297,0.0548908580120936)
--(axis cs:0.773947895791583,0.0553971947283904)
--(axis cs:0.77935871743487,0.0559264289242727)
--(axis cs:0.784769539078156,0.0564792132548706)
--(axis cs:0.790180360721443,0.0570560147953644)
--(axis cs:0.795591182364729,0.0576571119033236)
--(axis cs:0.801002004008016,0.0582825950691713)
--(axis cs:0.806412825651303,0.058932371884472)
--(axis cs:0.811823647294589,0.0596061761495113)
--(axis cs:0.817234468937876,0.0603035810261418)
--(axis cs:0.822645290581163,0.0610240160228172)
--(axis cs:0.828056112224449,0.0617667874802319)
--(axis cs:0.833466933867736,0.0625311021123665)
--(axis cs:0.838877755511022,0.0633160930534412)
--(axis cs:0.844288577154309,0.0641208477706443)
--(axis cs:0.849699398797595,0.0649444371294993)
--(axis cs:0.855110220440882,0.0657859448469108)
--(axis cs:0.860521042084168,0.0666444965390645)
--(axis cs:0.865931863727455,0.0675192875694704)
--(axis cs:0.871342685370742,0.0684096089275021)
--(axis cs:0.876753507014028,0.069314870419808)
--(axis cs:0.882164328657315,0.0702346205347711)
--(axis cs:0.887575150300601,0.0711685624416042)
--(axis cs:0.892985971943888,0.0721165657074128)
--(axis cs:0.898396793587175,0.0730786734534871)
--(axis cs:0.903807615230461,0.0740551048212613)
--(axis cs:0.909218436873748,0.0750462527732627)
--(axis cs:0.914629258517034,0.0760526774090925)
--(axis cs:0.920040080160321,0.0770750951250261)
--(axis cs:0.925450901803607,0.0781143640822664)
--(axis cs:0.930861723446894,0.0791714665677447)
--(axis cs:0.936272545090181,0.0802474889277733)
--(axis cs:0.941683366733467,0.0813435998246638)
--(axis cs:0.947094188376754,0.0824610276067166)
--(axis cs:0.95250501002004,0.0836010375908177)
--(axis cs:0.957915831663327,0.0847649100336938)
--(axis cs:0.963326653306613,0.085953919513466)
--(axis cs:0.9687374749499,0.0871693163594697)
--(axis cs:0.974148296593186,0.0884123106588455)
--(axis cs:0.979559118236473,0.0896840592375056)
--(axis cs:0.98496993987976,0.0909856558663085)
--(axis cs:0.990380761523046,0.0923181247868235)
--(axis cs:0.995791583166333,0.0936824174917348)
--(axis cs:1.00120240480962,0.0950794125397475)
--(axis cs:1.00661322645291,0.0965099180408011)
--(axis cs:1.01202404809619,0.0979746763211016)
--(axis cs:1.01743486973948,0.0994743701749875)
--(axis cs:1.02284569138277,0.101009630036962)
--(axis cs:1.02825651302605,0.102581041366344)
--(axis cs:1.03366733466934,0.104189151531392)
--(axis cs:1.03907815631263,0.105834475510499)
--(axis cs:1.04448897795591,0.10751749979445)
--(axis cs:1.0498997995992,0.109238683973665)
--(axis cs:1.05531062124249,0.110998459623867)
--(axis cs:1.06072144288577,0.112797226257468)
--(axis cs:1.06613226452906,0.114635344279587)
--(axis cs:1.07154308617234,0.116513125069439)
--(axis cs:1.07695390781563,0.118430818491569)
--(axis cs:1.08236472945892,0.120388598318466)
--(axis cs:1.0877755511022,0.122386546207938)
--(axis cs:1.09318637274549,0.124424635017096)
--(axis cs:1.09859719438878,0.126502712342702)
--(axis cs:1.10400801603206,0.128620485248788)
--(axis cs:1.10941883767535,0.13077750717229)
--(axis cs:1.11482965931864,0.132973167983143)
--(axis cs:1.12024048096192,0.135206688115864)
--(axis cs:1.12565130260521,0.137477117586149)
--(axis cs:1.1310621242485,0.139783340561537)
--(axis cs:1.13647294589178,0.142124085974658)
--(axis cs:1.14188376753507,0.144497944457563)
--(axis cs:1.14729458917836,0.146903391644261)
--(axis cs:1.15270541082164,0.149338817644989)
--(axis cs:1.15811623246493,0.151802562249704)
--(axis cs:1.16352705410822,0.154292955179912)
--(axis cs:1.1689378757515,0.156808360487243)
--(axis cs:1.17434869739479,0.159347224003262)
--(axis cs:1.17975951903808,0.161908122586378)
--(axis cs:1.18517034068136,0.164489813795104)
--(axis cs:1.19058116232465,0.167091284547765)
--(axis cs:1.19599198396794,0.16971179731024)
--(axis cs:1.20140280561122,0.172350932387031)
--(axis cs:1.20681362725451,0.175008624976027)
--(axis cs:1.2122244488978,0.177685195781197)
--(axis cs:1.21763527054108,0.180381374155423)
--(axis cs:1.22304609218437,0.183098312961723)
--(axis cs:1.22845691382766,0.185837594587225)
--(axis cs:1.23386773547094,0.18860122781214)
--(axis cs:1.23927855711423,0.191391635515632)
--(axis cs:1.24468937875752,0.194211633482646)
--(axis cs:1.2501002004008,0.197064400849831)
--(axis cs:1.25551102204409,0.199953442986088)
--(axis cs:1.26092184368738,0.202882547834258)
--(axis cs:1.26633266533066,0.205855736937939)
--(axis cs:1.27174348697395,0.208877212534554)
--(axis cs:1.27715430861723,0.211951302207259)
--(axis cs:1.28256513026052,0.215082402650996)
--(axis cs:1.28797595190381,0.218274924119596)
--(axis cs:1.29338677354709,0.221533237081491)
--(axis cs:1.29879759519038,0.224861622522567)
--(axis cs:1.30420841683367,0.228264227199209)
--(axis cs:1.30961923847695,0.231745024967011)
--(axis cs:1.31503006012024,0.235307785097217)
--(axis cs:1.32044088176353,0.238956048250223)
--(axis cs:1.32585170340681,0.242693110511932)
--(axis cs:1.3312625250501,0.246522015622703)
--(axis cs:1.33667334669339,0.250445555249321)
--(axis cs:1.34208416833667,0.254466276877251)
--(axis cs:1.34749498997996,0.258586498642586)
--(axis cs:1.35290581162325,0.26280833018939)
--(axis cs:1.35831663326653,0.267133698437241)
--(axis cs:1.36372745490982,0.271564376982579)
--(axis cs:1.36913827655311,0.276102017742799)
--(axis cs:1.37454909819639,0.280748183388575)
--(axis cs:1.37995991983968,0.285504379100905)
--(axis cs:1.38537074148297,0.290372082236896)
--(axis cs:1.39078156312625,0.295352768591364)
--(axis cs:1.39619238476954,0.300447934098523)
--(axis cs:1.40160320641283,0.305659111023995)
--(axis cs:1.40701402805611,0.310987877947043)
--(axis cs:1.4124248496994,0.316435863116957)
--(axis cs:1.41783567134269,0.322004741077124)
--(axis cs:1.42324649298597,0.32769622277354)
--(axis cs:1.42865731462926,0.333512039689696)
--(axis cs:1.43406813627255,0.339453922863453)
--(axis cs:1.43947895791583,0.345523577931136)
--(axis cs:1.44488977955912,0.351722657596792)
--(axis cs:1.45030060120241,0.358052733128423)
--(axis cs:1.45571142284569,0.364515266627724)
--(axis cs:1.46112224448898,0.371111585897477)
--(axis cs:1.46653306613226,0.377842863734084)
--(axis cs:1.47194388777555,0.384710103400042)
--(axis cs:1.47735470941884,0.391714131880539)
--(axis cs:1.48276553106212,0.398855602304077)
--(axis cs:1.48817635270541,0.406135006614127)
--(axis cs:1.4935871743487,0.413552699227014)
--(axis cs:1.49899799599198,0.42110893201202)
--(axis cs:1.50440881763527,0.428803900497336)
--(axis cs:1.50981963927856,0.436637800756018)
--(axis cs:1.51523046092184,0.444610895976513)
--(axis cs:1.52064128256513,0.452723591290402)
--(axis cs:1.52605210420842,0.460976515032801)
--(axis cs:1.5314629258517,0.469370604264907)
--(axis cs:1.53687374749499,0.477907192108021)
--(axis cs:1.54228456913828,0.486588094236035)
--(axis cs:1.54769539078156,0.495415691758377)
--(axis cs:1.55310621242485,0.504393007703733)
--(axis cs:1.55851703406814,0.513523774389008)
--(axis cs:1.56392785571142,0.522812489126592)
--(axis cs:1.56933867735471,0.532264455981654)
--(axis cs:1.574749498998,0.541885811631702)
--(axis cs:1.58016032064128,0.551683533791254)
--(axis cs:1.58557114228457,0.561665431133039)
--(axis cs:1.59098196392786,0.571840114145991)
--(axis cs:1.59639278557114,0.582216946904618)
--(axis cs:1.60180360721443,0.592805980264841)
--(axis cs:1.60721442885772,0.603617867531691)
--(axis cs:1.612625250501,0.614663764146338)
--(axis cs:1.61803607214429,0.625955213399245)
--(axis cs:1.62344689378758,0.637504020577302)
--(axis cs:1.62885771543086,0.649322118284582)
--(axis cs:1.63426853707415,0.661421425928805)
--(axis cs:1.63967935871744,0.67381370653117)
--(axis cs:1.64509018036072,0.686510424091893)
--(axis cs:1.65050100200401,0.699522604725289)
--(axis cs:1.65591182364729,0.712860704666653)
--(axis cs:1.66132264529058,0.726534488052525)
--(axis cs:1.66673346693387,0.740552917089642)
--(axis cs:1.67214428857715,0.754924056864852)
--(axis cs:1.67755511022044,0.769654996615472)
--(axis cs:1.68296593186373,0.784751788789046)
--(axis cs:1.68837675350701,0.800219406683478)
--(axis cs:1.6937875751503,0.816061720887204)
--(axis cs:1.69919839679359,0.832281494147127)
--(axis cs:1.70460921843687,0.848880393694556)
--(axis cs:1.71002004008016,0.865859019471852)
--(axis cs:1.71543086172345,0.883216946138734)
--(axis cs:1.72084168336673,0.900952776215202)
--(axis cs:1.72625250501002,0.919064201250253)
--(axis cs:1.73166332665331,0.937548067509121)
--(axis cs:1.73707414829659,0.956400442358866)
--(axis cs:1.74248496993988,0.975616677316204)
--(axis cs:1.74789579158317,0.995191463612817)
--(axis cs:1.75330661322645,1.01511887614055)
--(axis cs:1.75871743486974,1.03539240176851)
--(axis cs:1.76412825651303,1.05600494827789)
--(axis cs:1.76953907815631,1.0769488305388)
--(axis cs:1.7749498997996,1.09821573105246)
--(axis cs:1.78036072144289,1.11979663259251)
--(axis cs:1.78577154308617,1.14168172139156)
--(axis cs:1.79118236472946,1.16386026011513)
--(axis cs:1.79659318637275,1.18632043072868)
--(axis cs:1.80200400801603,1.20904914827091)
--(axis cs:1.80741482965932,1.23203184747399)
--(axis cs:1.81282565130261,1.25525224509427)
--(axis cs:1.81823647294589,1.27869208170666)
--(axis cs:1.82364729458918,1.30233084754748)
--(axis cs:1.82905811623247,1.32614549773788)
--(axis cs:1.83446893787575,1.35011016285952)
--(axis cs:1.83987975951904,1.37419586136551)
--(axis cs:1.84529058116233,1.3983702206764)
--(axis cs:1.85070140280561,1.42259721401893)
--(axis cs:1.8561122244489,1.4468369201106)
--(axis cs:1.86152304609218,1.47104531266764)
--(axis cs:1.86693386773547,1.49517408642645)
--(axis cs:1.87234468937876,1.51917052592278)
--(axis cs:1.87775551102204,1.54297742268379)
--(axis cs:1.88316633266533,1.56653304577074)
--(axis cs:1.88857715430862,1.58977116978716)
--(axis cs:1.8939879759519,1.61262116355964)
--(axis cs:1.89939879759519,1.63500814173158)
--(axis cs:1.90480961923848,1.65685318050985)
--(axis cs:1.91022044088176,1.67807359779431)
--(axis cs:1.91563126252505,1.698583296925)
--(axis cs:1.92104208416834,1.71829317232209)
--(axis cs:1.92645290581162,1.73711157438765)
--(axis cs:1.93186372745491,1.75494483020213)
--(axis cs:1.9372745490982,1.77169781579142)
--(axis cs:1.94268537074148,1.78727457507046)
--(axis cs:1.94809619238477,1.80157897998992)
--(axis cs:1.95350701402806,1.81451542592296)
--(axis cs:1.95891783567134,1.82598955592531)
--(axis cs:1.96432865731463,1.83590900717925)
--(axis cs:1.96973947895792,1.84418417268095)
--(axis cs:1.9751503006012,1.85072897104482)
--(axis cs:1.98056112224449,1.85546161716588)
--(axis cs:1.98597194388778,1.8583053863976)
--(axis cs:1.99138276553106,1.8591893648575)
--(axis cs:1.99679358717435,1.85804917846411)
--(axis cs:2.00220440881764,1.85482769333327)
--(axis cs:2.00761523046092,1.84947568021973)
--(axis cs:2.01302605210421,1.84195243578345)
--(axis cs:2.0184368737475,1.83222635359788)
--(axis cs:2.02384769539078,1.82027543800313)
--(axis cs:2.02925851703407,1.80608775415285)
--(axis cs:2.03466933867735,1.78966180791981)
--(axis cs:2.04008016032064,1.77100684972115)
--(axis cs:2.04549098196393,1.75014309681051)
--(axis cs:2.05090180360721,1.72710186916996)
--(axis cs:2.0563126252505,1.70192563482479)
--(axis cs:2.06172344689379,1.67466796120176)
--(axis cs:2.06713426853707,1.64539337005807)
--(axis cs:2.07254509018036,1.61417709451487)
--(axis cs:2.07795591182365,1.58110473783193)
--(axis cs:2.08336673346693,1.54627183474136)
--(axis cs:2.08877755511022,1.50978331740273)
--(axis cs:2.09418837675351,1.47175288932871)
--(axis cs:2.09959919839679,1.43230231193187)
--(axis cs:2.10501002004008,1.39156060963856)
--(axis cs:2.11042084168337,1.34966320076865)
--(axis cs:2.11583166332665,1.3067509625698)
--(axis cs:2.12124248496994,1.26296923988497)
--(axis cs:2.12665330661323,1.21846680790356)
--(axis cs:2.13206412825651,1.17339480026571)
--(axis cs:2.1374749498998,1.12790561444298)
--(axis cs:2.14288577154309,1.08215180678275)
--(axis cs:2.14829659318637,1.0362849898676)
--(axis cs:2.15370741482966,0.990454744896216)
--(axis cs:2.15911823647295,0.944807561634175)
--(axis cs:2.16452905811623,0.89948581811389)
--(axis cs:2.16993987975952,0.85462681168964)
--(axis cs:2.17535070140281,0.810361852286432)
--(axis cs:2.18076152304609,0.766815427737309)
--(axis cs:2.18617234468938,0.724104450000682)
--(axis cs:2.19158316633267,0.682337589811198)
--(axis cs:2.19699398797595,0.641614705968483)
--(axis cs:2.20240480961924,0.60202637403624)
--(axis cs:2.20781563126253,0.563653517736365)
--(axis cs:2.21322645290581,0.526567144808703)
--(axis cs:2.2186372745491,0.490828187595181)
--(axis cs:2.22404809619238,0.456487447124437)
--(axis cs:2.22945891783567,0.423585638046925)
--(axis cs:2.23486973947896,0.392153530425045)
--(axis cs:2.24028056112224,0.362212183140401)
--(axis cs:2.24569138276553,0.333773262560423)
--(axis cs:2.25110220440882,0.306839439126399)
--(axis cs:2.2565130260521,0.28140485369732)
--(axis cs:2.26192384769539,0.257455644819455)
--(axis cs:2.26733466933868,0.234970527596615)
--(axis cs:2.27274549098196,0.213921414513753)
--(axis cs:2.27815631262525,0.194274068416427)
--(axis cs:2.28356713426854,0.175988777867119)
--(axis cs:2.28897795591182,0.159021045279104)
--(axis cs:2.29438877755511,0.143322278559607)
--(axis cs:2.2997995991984,0.128840477463766)
--(axis cs:2.30521042084168,0.115520906453872)
--(axis cs:2.31062124248497,0.103306746557838)
--(axis cs:2.31603206412826,0.0921397195079901)
--(axis cs:2.32144288577154,0.0819606782964209)
--(axis cs:2.32685370741483,0.0727101591861945)
--(axis cs:2.33226452905812,0.0643288911481274)
--(axis cs:2.3376753507014,0.0567582596311291)
--(axis cs:2.34308617234469,0.0499407225008082)
--(axis cs:2.34849699398798,0.0438201768788922)
--(axis cs:2.35390781563126,0.0383422764687575)
--(axis cs:2.35931863727455,0.0334546997461301)
--(axis cs:2.36472945891784,0.0291073701170055)
--(axis cs:2.37014028056112,0.0252526297877539)
--(axis cs:2.37555110220441,0.0218453696483688)
--(axis cs:2.3809619238477,0.0188431179346029)
--(axis cs:2.38637274549098,0.0162060908064802)
--(axis cs:2.39178356713427,0.0138972082598723)
--(axis cs:2.39719438877756,0.0118820789771018)
--(axis cs:2.40260521042084,0.010128957826469)
--(axis cs:2.40801603206413,0.00860867974532068)
--(axis cs:2.41342685370741,0.00729457369428418)
--(axis cs:2.4188376753507,0.00616236026005368)
--(axis cs:2.42424849699399,0.00519003631978067)
--(axis cs:2.42965931863727,0.0043577499711864)
--(axis cs:2.43507014028056,0.00364766868854636)
--(axis cs:2.44048096192385,0.00304384339503918)
--(axis cs:2.44589178356713,0.00253207085552426)
--(axis cs:2.45130260521042,0.00209975649887513)
--(axis cs:2.45671342685371,0.00173577948302976)
--(axis cs:2.46212424849699,0.00143036152549844)
--(axis cs:2.46753507014028,0.00117494074278019)
--(axis cs:2.47294589178357,0.000962051478573812)
--(axis cs:2.47835671342685,0.000785210856400686)
--(axis cs:2.48376753507014,0.000638812569894076)
--(axis cs:2.48917835671343,0.000518028225245135)
--(axis cs:2.49458917835671,0.000418716375992622)
--(axis cs:2.5,0.000337339240624419)
--cycle;
\addplot [thick, black!50, densely dashed]
table {%
-0.2 0.0222933790860801
-0.194589178356713 0.0241932487732802
-0.189178356713427 0.0262121597948116
-0.18376753507014 0.0283533722085345
-0.178356713426854 0.030619845954192
-0.172945891783567 0.0330142041983815
-0.167535070140281 0.0355386971781207
-0.162124248496994 0.0381951669392376
-0.156713426853707 0.0409850133786811
-0.151302605210421 0.0439091620077563
-0.145891783567134 0.0469680338557478
-0.140480961923848 0.0501615179301338
-0.135070140280561 0.0534889466402918
-0.129659318637275 0.0569490745761339
-0.124248496993988 0.0605400610114036
-0.118837675350701 0.0642594564734621
-0.113426853707415 0.0681041936874567
-0.108016032064128 0.0720705831630866
-0.102605210420842 0.0761543136471187
-0.0971943887775551 0.080350457614907
-0.0917835671342685 0.0846534819199957
-0.086372745490982 0.0890572636632185
-0.0809619238476954 0.0935551112822272
-0.0755511022044088 0.098139790800146
-0.0701402805611222 0.102803557108755
-0.0647294589178357 0.107538190098486
-0.0593186372745491 0.112335035385361
-0.0539078156312625 0.117185049324966
-0.0484969939879759 0.122078847946581
-0.0430861723446894 0.127006759387608
-0.0376753507014028 0.131958879360488
-0.0322645290581162 0.136925129142026
-0.0268537074148296 0.141895315539423
-0.0214428857715431 0.146859192258768
-0.0160320641282565 0.151806522080992
-0.0106212424849699 0.156727139237548
-0.00521042084168336 0.161611011373774
0.000200400801603218 0.166448300491915
0.00561122244488979 0.171229422278353
0.0110220440881764 0.175945103240183
0.0164328657314629 0.18058643510489
0.0218436873747495 0.185144925972711
0.0272545090180361 0.189612547754017
0.0326653306613227 0.193981779472604
0.0380761523046092 0.198245646069808
0.0434869739478958 0.202397752402399
0.0488977955911824 0.206432312188694
0.0543086172344689 0.210344171721088
0.0597194388777555 0.214128828228076
0.0651302605210421 0.217782442833968
0.0705410821643287 0.221301848128765
0.0759519038076152 0.224684550422973
0.0813627254509018 0.227928726821718
0.0867735470941884 0.23103321730842
0.092184368737475 0.233997512079719
0.0975951903807615 0.236821734419644
0.103006012024048 0.239506619441717
0.108416833667335 0.242053489062155
0.113827655310621 0.244464223595504
0.119238476953908 0.246741230385487
0.124649298597194 0.248887409898711
0.130060120240481 0.250906119717155
0.135470941883768 0.252801136867107
0.140881763527054 0.254576618917968
0.146292585170341 0.25623706427435
0.151703406813627 0.257787272069463
0.157114228456914 0.259232302047938
0.1625250501002 0.26057743480195
0.167935871743487 0.261828132696993
0.173346693386774 0.262990001793174
0.17875751503006 0.264068755035393
0.184168336673347 0.265070176951731
0.189579158316633 0.266000090064591
0.19498997995992 0.266864323184152
0.200400801603206 0.267668681719181
0.205811623246493 0.268418920106609
0.21122244488978 0.269120716429134
0.216633266533066 0.269779649259857
0.222044088176353 0.270401176744768
0.227454909819639 0.270990617908306
0.232865731462926 0.271553136144312
0.238276553106212 0.272093724834475
0.243687374749499 0.272617195019176
0.249098196392786 0.273128165031344
0.254509018036072 0.273631051992336
0.259919839679359 0.27413006506024
0.265330661322645 0.274629200314737
0.270741482965932 0.275132237159114
0.276152304609218 0.275642736118352
0.281563126252505 0.276164037912854
0.286973947895792 0.276699263689527
0.292384769539078 0.277251316295641
0.297795591182365 0.277822882485911
0.303206412825651 0.278416435959003
0.308617234468938 0.279034241126494
0.314028056112224 0.279678357524293
0.319438877755511 0.280350644784137
0.324849699398798 0.281052768090181
0.330260521042084 0.281786204053341
0.335671342685371 0.28255224694325
0.341082164328657 0.283352015224689
0.346492985971944 0.284186458351956
0.35190380761523 0.28505636378065
0.357314629258517 0.285962364161859
0.362725450901804 0.286904944688747
0.36813627254509 0.287884450569772
0.373547094188377 0.2889010946066
0.378957915831663 0.289954964857817
0.38436873747495 0.291046032372155
0.389779559118237 0.292174158976994
0.395190380761523 0.293339105109247
0.40060120240481 0.294540537676983
0.406012024048096 0.295778037940448
0.411422845691383 0.297051109401598
0.416833667334669 0.298359185690821
0.422244488977956 0.299701638439285
0.427655310621243 0.301077785124376
0.433066132264529 0.302486896874872
0.438476953907816 0.303928206221231
0.443887775551102 0.305400914775047
0.449298597194389 0.306904200820356
0.454709418837675 0.308437226797836
0.460120240480962 0.309999146661576
0.465531062124249 0.311589113086281
0.470941883767535 0.313206284501544
0.476352705410822 0.31484983192812
0.481763527054108 0.31651894559005
0.487174348697395 0.318212841275044
0.492585170340681 0.319930766414823
0.497995991983968 0.321672005856193
0.503406813627255 0.32343588729317
0.508817635270541 0.325221786330379
0.514228456913828 0.327029131148007
0.519639278557114 0.328857406739215
0.525050100200401 0.330706158691746
0.530460921843688 0.332574996486873
0.535871743486974 0.33446359629058
0.541282565130261 0.336371703214042
0.546693386773547 0.33829913302318
0.552104208416834 0.340245773280069
0.55751503006012 0.34221158390258
0.562925851703407 0.344196597132441
0.568336673346693 0.346200916906214
0.57374749498998 0.348224717628301
0.579158316633267 0.35026824234993
0.584569138276553 0.352331800363141
0.58997995991984 0.35441576422424
0.595390781563126 0.356520566226241
0.600801603206413 0.358646694345557
0.606212424849699 0.360794687693259
0.611623246492986 0.362965131506667
0.617034068136273 0.365158651721832
0.622444889779559 0.367375909172463
0.627855711422846 0.369617593464925
0.633266533066132 0.371884416583207
0.638677354709419 0.374177106280893
0.644088176352706 0.376496399320309
0.649498997995992 0.378843034621089
0.654909819639279 0.381217746382154
0.660320641282565 0.38362125724193
0.665731462925852 0.386054271541701
0.671142284569138 0.388517468756687
0.676553106212425 0.39101149715779
0.681963927855711 0.393536967764976
0.687374749498998 0.396094448650621
0.692785571142285 0.39868445964721
0.698196392785571 0.401307467510004
0.703607214428858 0.403963881580128
0.709018036072144 0.406654049988331
0.714428857715431 0.409378256433674
0.719839679358718 0.412136717565127
0.725250501002004 0.414929580987378
0.730661322645291 0.417756923905255
0.736072144288577 0.420618752414007
0.741482965931864 0.423515001435708
0.74689378757515 0.426445535294714
0.752304609218437 0.429410148918249
0.757715430861724 0.432408569641323
0.76312625250501 0.435440459588811
0.768537074148297 0.438505418601176
0.773947895791583 0.441602987665022
0.77935871743487 0.444732652804203
0.784769539078156 0.447893849383022
0.790180360721443 0.451085966768886
0.795591182364729 0.454308353298855
0.801002004008016 0.45756032149189
0.806412825651303 0.460841153446928
0.811823647294589 0.464150106365797
0.817234468937876 0.46748641813992
0.822645290581163 0.470849312939844
0.828056112224449 0.474238006748074
0.833466933867736 0.477651712777093
0.838877755511022 0.481089646716937
0.844288577154309 0.484551031759666
0.849699398797595 0.488035103350927
0.855110220440882 0.491541113623132
0.860521042084168 0.495068335468306
0.865931863727455 0.498616066213318
0.871342685370742 0.502183630864537
0.876753507014028 0.505770384893757
0.882164328657315 0.509375716541777
0.887575150300601 0.512999048621056
0.892985971943888 0.516639839803194
0.898396793587175 0.520297585381974
0.903807615230461 0.52397181750703
0.909218436873748 0.527662104887598
0.914629258517034 0.531368051970108
0.920040080160321 0.535089297597422
0.925450901803607 0.538825513161249
0.930861723446894 0.542576400263259
0.936272545090181 0.546341687903717
0.941683366733467 0.55012112921994
0.947094188376754 0.553914497800181
0.95250501002004 0.557721583601521
0.957915831663327 0.561542188503438
0.963326653306613 0.565376121531654
0.9687374749499 0.569223193789408
0.974148296593186 0.573083213136184
0.979559118236473 0.576955978656329
0.98496993987976 0.580841274962325
0.990380761523046 0.584738866379989
0.995791583166333 0.588648491064383
1.00120240480962 0.592569855097595
1.00661322645291 0.596502626620553
1.01202404809619 0.600446430052566
1.01743486973948 0.604400840452824
1.02284569138277 0.608365378078535
1.02825651302605 0.612339503194103
1.03366733466934 0.616322611185163
1.03907815631263 0.620314028029642
1.04448897795591 0.624313006176213
1.0498997995992 0.628318720877724
1.05531062124249 0.632330267023546
1.06072144288577 0.636346656510745
1.06613226452906 0.640366816189021
1.07154308617234 0.644389586408586
1.07695390781563 0.648413720193919
1.08236472945892 0.652437883059401
1.0877755511022 0.656460653475185
1.09318637274549 0.660480523984026
1.09859719438878 0.664495902961104
1.10400801603206 0.668505117000912
1.10941883767535 0.672506413906172
1.11482965931864 0.67649796624577
1.12024048096192 0.680477875440122
1.12565130260521 0.684444176324731
1.1310621242485 0.688394842135184
1.13647294589178 0.692327789850466
1.14188376753507 0.696240885825595
1.14729458917836 0.700131951639602
1.15270541082164 0.703998770081619
1.15811623246493 0.707839091194815
1.16352705410822 0.711650638297142
1.1689378757515 0.715431113897568
1.17434869739479 0.719178205428082
1.17975951903808 0.72288959071457
1.18517034068136 0.726562943113519
1.19058116232465 0.730195936247103
1.19599198396794 0.733786248275534
1.20140280561122 0.737331565653348
1.20681362725451 0.74082958632459
1.2122244488978 0.744278022321514
1.21763527054108 0.747674601741077
1.22304609218437 0.751017070084163
1.22845691382766 0.754303190953033
1.23386773547094 0.757530746113371
1.23927855711423 0.760697534937819
1.24468937875752 0.763801373258347
1.2501002004008 0.766840091664679
1.25551102204409 0.769811533295118
1.26092184368738 0.772713551174597
1.26633266533066 0.77554400516231
1.27174348697395 0.778300758577452
1.27715430861723 0.780981674577267
1.28256513026052 0.783584612365271
1.28797595190381 0.786107423310532
1.29338677354709 0.788547947060324
1.29879759519038 0.790904007728806
1.30420841683367 0.793173410243168
1.30961923847695 0.795353936926763
1.31503006012024 0.797443344395055
1.32044088176353 0.799439360836124
1.32585170340681 0.801339683741808
1.3312625250501 0.803141978149655
1.33667334669339 0.80484387544847
1.34208416833667 0.806442972793209
1.34749498997996 0.807936833166423
1.35290581162325 0.809322986115257
1.35831663326653 0.810598929184253
1.36372745490982 0.81176213005559
1.36913827655311 0.812810029399099
1.37454909819639 0.813740044426249
1.37995991983968 0.814549573133274
1.38537074148297 0.815235999210636
1.39078156312625 0.815796697587939
1.39619238476954 0.816229040576038
1.40160320641283 0.816530404561
1.40701402805611 0.81669817719847
1.4124248496994 0.816729765050649
1.41783567134269 0.816622601603609
1.42324649298597 0.816374155597666
1.42865731462926 0.815981939600294
1.43406813627255 0.815443518747809
1.43947895791583 0.814756519580185
1.44488977955912 0.813918638891973
1.45030060120241 0.81292765252187
1.45571142284569 0.811781424004144
1.46112224448898 0.810477913005942
1.46653306613226 0.809015183477649
1.47194388777555 0.807391411445591
1.47735470941884 0.805604892381111
1.48276553106212 0.803654048084706
1.48817635270541 0.801537433029701
1.4935871743487 0.799253740116319
1.49899799599198 0.796801805794618
1.50440881763527 0.794180614522349
1.50981963927856 0.791389302532792
1.51523046092184 0.788427160896204
1.52064128256513 0.785293637868404
1.52605210420842 0.781988340529413
1.5314629258517 0.778511035725051
1.53687374749499 0.77486165033398
1.54228456913828 0.771040270892596
1.54769539078156 0.767047142618954
1.55310621242485 0.76288266788595
1.55851703406814 0.758547404201751
1.56392785571142 0.75404206176271
1.56933867735471 0.749367500649933
1.574749498998 0.744524727745811
1.58016032064128 0.739514893450217
1.58557114228457 0.734339288278608
1.59098196392786 0.728999339424627
1.59639278557114 0.723496607369507
1.60180360721443 0.717832782617839
1.60721442885772 0.712009682635544
1.612625250501 0.706029249060576
1.61803607214429 0.699893545249765
1.62344689378758 0.693604754217227
1.62885771543086 0.687165177010183
1.63426853707415 0.680577231557695
1.63967935871744 0.673843452016181
1.64509018036072 0.666966488623914
1.65050100200401 0.659949108063946
1.65591182364729 0.652794194322323
1.66132264529058 0.64550475001595
1.66673346693387 0.638083898151864
1.67214428857715 0.63053488426824
1.67755511022044 0.622861078896121
1.68296593186373 0.615065980271051
1.68837675350701 0.607153217214943
1.6937875751503 0.59912655210098
1.69919839679359 0.590989883808588
1.70460921843687 0.58274725057109
1.71002004008016 0.574402832616412
1.71543086172345 0.565960954499969
1.72084168336673 0.557426087030528
1.72625250501002 0.548802848691979
1.73166332665331 0.540096006469103
1.73707414829659 0.53131047599095
1.74248496993988 0.522451320913476
1.74789579158317 0.513523751471763
1.75330661322645 0.504533122142321
1.75871743486974 0.495484928366972
1.76412825651303 0.486384802301561
1.76953907815631 0.477238507565132
1.7749498997996 0.468051932977575
1.78036072144289 0.458831085286729
1.78577154308617 0.44958208089805
1.79118236472946 0.440311136632479
1.79659318637275 0.431024559549447
1.80200400801603 0.421728735883031
1.80741482965932 0.412430119149142
1.81282565130261 0.403135217490746
1.81823647294589 0.393850580335846
1.82364729458918 0.384582784449793
1.82905811623247 0.375338419468901
1.83446893787575 0.366124073006463
1.83987975951904 0.356946315425333
1.84529058116233 0.347811684372854
1.85070140280561 0.338726669174526
1.8561122244489 0.329697695182075
1.86152304609218 0.320731108170228
1.86693386773547 0.311833158873607
1.87234468937876 0.303009987752203
1.87775551102204 0.294267610069425
1.88316633266533 0.285611901362333
1.88857715430862 0.277048583378438
1.8939879759519 0.268583210547905
1.89939879759519 0.260221157054368
1.90480961923848 0.251967604561615
1.91022044088176 0.243827530647458
1.91563126252505 0.23580569799025
1.92104208416834 0.227906644347638
1.92645290581162 0.220134673361545
1.93186372745491 0.212493846217854
1.9372745490982 0.204987974184087
1.94268537074148 0.197620612043352
1.94809619238477 0.190395052438139
1.95350701402806 0.183314321133039
1.95891783567134 0.176381173201262
1.96432865731463 0.169598090135829
1.96973947895792 0.162967277882502
1.9751503006012 0.156490665787962
1.98056112224449 0.15016990645326
1.98597194388778 0.144006376479287
1.99138276553106 0.138001178087796
1.99679358717435 0.132155141598407
2.00220440881764 0.126468828739037
2.00761523046092 0.120942536764122
2.01302605210421 0.115576303352239
2.0184368737475 0.110369912251722
2.02384769539078 0.105322899640196
2.02925851703407 0.100434561161168
2.03466933867735 0.0957039595981745
2.04008016032064 0.0911299331445265
2.04549098196393 0.0867111042242492
2.05090180360721 0.0824458888176117
2.0563126252505 0.0783325062426641
2.06172344689379 0.074368989342347
2.06713426853707 0.0705531950252598
2.07254509018036 0.0668828151069089
2.07795591182365 0.063355387397347
2.08336673346693 0.059968306980535
2.08877755511022 0.056718837630553
2.09418837675351 0.0536041233099461
2.09959919839679 0.0506211996960521
2.10501002004008 0.0477670056821147
2.11042084168337 0.0450383948013061
2.11583166332665 0.0424321465235357
2.12124248496994 0.0399449773769797
2.12665330661323 0.0375735518487186
2.13206412825651 0.0353144930216135
2.1374749498998 0.0331643929075948
2.14288577154309 0.0311198224408087
2.14829659318637 0.0291773410975848
2.15370741482966 0.0273335061138278
2.15911823647295 0.0255848812742326
2.16452905811623 0.023928045251576
2.16993987975952 0.0223595994782241
2.17535070140281 0.0208761755358704
2.18076152304609 0.0194744420533301
2.18617234468938 0.0181511111059263
2.19158316633267 0.0169029441135844
2.19699398797595 0.0157267572381456
2.20240480961924 0.0146194262836115
2.20781563126253 0.0135778911060084
2.21322645290581 0.0125991595422693
2.2186372745491 0.0116803108700019
2.22404809619238 0.0108184988121829
2.22945891783567 0.0100109541027235
2.23486973947896 0.00925498663046419
2.24028056112224 0.00854798718049741
2.24569138276553 0.0078874287927791
2.25110220440882 0.00727086775878882
2.2565130260521 0.0066959442775572
2.26192384769539 0.00616038279269665
2.26733466933868 0.00566199203217908
2.27274549098196 0.00519866477252184
2.27815631262525 0.00476837734878246
2.28356713426854 0.00436918893135487
2.28897795591182 0.00399924059002417
2.29438877755511 0.00365675416508991
2.2997995991984 0.00334003096463891
2.30521042084168 0.00304745030624807
2.31062124248497 0.00277746792055035
2.31603206412826 0.00252861423321875
2.32144288577154 0.00229949254102336
2.32685370741483 0.00208877709671697
2.33226452905812 0.00189521111660943
2.3376753507014 0.00171760472381298
2.34308617234469 0.00155483283928659
2.34849699398798 0.00140583303198327
2.35390781563126 0.00126960333861381
2.35931863727455 0.00114520006278632
2.36472945891784 0.00103173556256671
2.37014028056112 0.000928376034826315
2.37555110220441 0.000834339304105359
2.3809619238477 0.000748892623116406
2.38637274549098 0.000671350491444169
2.39178356713427 0.000601072498460514
2.39719438877756 0.000537461195966109
2.40260521042084 0.000479960005588597
2.40801603206413 0.000428051165509468
2.41342685370741 0.000381253720655186
2.4188376753507 0.000339121560069543
2.42424849699399 0.000301241504782766
2.42965931863727 0.000267231449105331
2.43507014028056 0.000236738557900394
2.44048096192385 0.000209437522026655
2.44589178356713 0.0001850288737925
2.45130260521042 0.000163237363922352
2.45671342685371 0.000143810401207123
2.46212424849699 0.000126516555692493
2.46753507014028 0.000111144125952319
2.47294589178357 9.74997707001022e-05
2.47835671342685 8.54072047100401e-05
2.48376753507014 7.470595875172e-05
2.48917835671343 6.52502029897009e-05
2.49458917835671 5.690763306222e-05
2.5 4.95584178327179e-05
};
